Telescope: Improving Zero Shot Detection of LLM Generated Content By Measuring Token Repetition Probability

Distinguishing Large Language Model (LLM) generated text from human writing is a critical and difficult challenge. While LLMs are trained to write like humans, we hypothesize that this training leaves an indelible mark. LLMs develop a particularly strong aversion to token repetition very early in training. This bias persists as a ''Vestigial Heuristic'' (a developmental artifact) that is activated in LLM-generated text, separating LLM from human writing. To probe this phenomenon, we introduce Telescope Perplexity, a metric that evaluates the token repetition of the model, $P(s_i | s_{1:i})$ . Our empirical investigation reveals that the Telescope Perplexity signature emerges early in pre-training, and Telescope Perplexity empirically enables highly effective zero-shot LLM detection. We show state-of-the-art or competitive performance across diverse datasets (including modern evaluation sets we introduce), reference models, and perturbation schemes with greater efficiency than other methods.

==> (inline-0) <==
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        
    \midrule    
    \multirow{12}{*}{Detect LLM Text}
    % & Gemma2 2B & \textbf{0.99627} & 0.94029 & 0.90826 & 0.94490  \\
    % & Gemma2 9B & \textbf{0.99853} & 0.95644 & 0.85440 & 0.97712  \\
    % & Llama3 8B & \textbf{0.99271} & 0.86165 & 0.93482 & 0.88611  \\
    % & Falcon 7B & \textbf{0.98178} & 0.85026 & 0.88983 & 0.91463  \\
    % & SmolLM 135M & \textbf{0.99522} & 0.68742 & 0.90336 & 0.96209  \\
    % & SmolLM 360M & \textbf{0.99611} & 0.70934 & 0.92178 & 0.96744  \\
    % & SmolLM 1.7B & \textbf{0.99725} & 0.65607 & 0.89349 & 0.97851  \\
    % & SmolLM2 135M & \textbf{0.98979} & 0.70871 & 0.87103 & 0.90272  \\
    % & SmolLM2 360M & \textbf{0.99304} & 0.73988 & 0.88711 & 0.91351  \\
    % & SmolLM2 1.7B & \textbf{0.99132} & 0.82810 & 0.92501 & 0.88770  \\

    & Gemma2 2B & \textbf{0.99639} & 0.93494 & 0.90786 & 0.94416 & 0.91596  \\
    & Gemma2 9B & \textbf{0.99858} & 0.95208 & 0.85133 & 0.97735 & 0.93209  \\
    & Llama3 8B & \textbf{0.99296} & 0.83669 & 0.93477 & 0.88760 & 0.76157  \\
    & Falcon 7B & \textbf{0.98158} & 0.84827 & 0.88921 & 0.91568 & 0.85181  \\
    & SmolLM 135M & \textbf{0.99547} & 0.66195 & 0.90323 & 0.96461 & 0.56232  \\
    & SmolLM 360M & \textbf{0.99618} & 0.65566 & 0.92177 & 0.96672 & 0.52354  \\
    & SmolLM 1.7B & \textbf{0.99727} & 0.66346 & 0.89288 & 0.97815 & 0.55803  \\
    & SmolLM2 135M & \textbf{0.99138} & 0.70938 & 0.86770 & 0.91307 & 0.63049  \\
    & SmolLM2 360M & \textbf{0.99316} & 0.72655 & 0.88511 & 0.91758 & 0.61758  \\
    & SmolLM2 1.7B & \textbf{0.99244} & 0.77125 & 0.92608 & 0.89780 & 0.62326  \\
    & GPT Neo 2.7B & \textbf{0.98512} & 0.71435 & 0.86825 & 0.89332 & 0.71570  \\
    & GPTJ 6B & \textbf{0.98570} & 0.71594 & 0.86863 & 0.90173 & 0.71785  \\

    \midrule
    \multirow{12}{*}{AI vs Human}
    % & Gemma2 2B & \textbf{0.96146} & 0.90519 & 0.92369 & 0.91939  \\
    % & Gemma2 9B & \textbf{0.99533} & 0.96861 & 0.92884 & 0.97717  \\
    % & Llama3 8B & \textbf{0.96341} & 0.88881 & 0.93674 & 0.91168  \\
    % & Falcon 7B & 0.92601 & \textbf{0.94411} & 0.92006 & 0.90392  \\
    % & SmolLM 135M & \textbf{0.94966} & 0.81341 & 0.89354 & 0.89933  \\
    % & SmolLM 360M & \textbf{0.95920} & 0.79542 & 0.90200 & 0.91356  \\
    % & SmolLM 1.7B & \textbf{0.97198} & 0.75474 & 0.90678 & 0.92784  \\
    % & SmolLM2 135M & \textbf{0.94186} & 0.88560 & 0.88453 & 0.86757  \\
    % & SmolLM2 360M & \textbf{0.95319} & 0.89617 & 0.90367 & 0.88912  \\
    % & SmolLM2 1.7B & \textbf{0.96974} & 0.90528 & 0.91944 & 0.90076  \\

    & Gemma2 2B & \textbf{0.96212} & 0.89961 & 0.92421 & 0.91899 & 0.87668  \\
    & Gemma2 9B & \textbf{0.98664} & 0.92074 & 0.91030 & 0.96030 & 0.87927  \\
    & Llama3 8B & \textbf{0.96199} & 0.87308 & 0.93684 & 0.91048 & 0.70980  \\
    & Falcon 7B & 0.92515 & \textbf{0.94468} & 0.91994 & 0.90292 & 0.90367  \\
    & SmolLM 135M & \textbf{0.95002} & 0.79233 & 0.89341 & 0.90059 & 0.59842  \\
    & SmolLM 360M & \textbf{0.95896} & 0.77711 & 0.90261 & 0.91175 & 0.58062  \\
    & SmolLM 1.7B & \textbf{0.97194} & 0.75238 & 0.90740 & 0.92639 & 0.53139  \\
    & SmolLM2 135M & \textbf{0.94240} & 0.88825 & 0.88505 & 0.87073 & 0.80354  \\
    & SmolLM2 360M & \textbf{0.95290} & 0.89248 & 0.90376 & 0.88936 & 0.75648  \\
    & SmolLM2 1.7B & \textbf{0.96956} & 0.87438 & 0.91992 & 0.90208 & 0.68395  \\
    & GPT Neo 2.7B & \textbf{0.92374} & 0.86087 & 0.88701 & 0.86402 & 0.86568  \\
    & GPTJ 6B & \textbf{0.91179} & 0.87970 & 0.89867 & 0.88034 & 0.88351  \\

    \midrule
    \multirow{12}{*}{HC3}
    % & Gemma2 2B & 0.99001 & 0.99647 & \textbf{0.99865} & 0.99505  \\
    % & Gemma2 9B & 0.99744 & 0.99473 & \textbf{0.99762} & 0.99154  \\
    % & Llama3 8B & 0.99374 & 0.99011 & \textbf{0.99636} & 0.98459  \\
    % & Falcon 7B & 0.99817 & \textbf{0.99898} & 0.99852 & 0.99332  \\
    % & SmolLM 135M & 0.99678 & 0.99176 & \textbf{0.99843} & 0.99475  \\
    % & SmolLM 360M & \textbf{0.99865} & 0.99134 & 0.99847 & 0.99421  \\
    % & SmolLM 1.7B & 0.99636 & 0.98957 & \textbf{0.99867} & 0.99106  \\
    % & SmolLM2 135M & 0.98877 & \textbf{0.99270} & 0.95722 & 0.89274  \\
    % & SmolLM2 360M & 0.99719 & \textbf{0.99883} & 0.99803 & 0.99425  \\
    % & SmolLM2 1.7B & 0.99393 & 0.99670 & \textbf{0.99753} & 0.98965  \\

    & Gemma2 2B & 0.99031 & 0.99596 & \textbf{0.99876} & 0.99488 & 0.99403  \\
    & Gemma2 9B & 0.99751 & 0.99401 & \textbf{0.99770} & 0.99123 & 0.98854  \\
    & Llama3 8B & 0.99328 & 0.98834 & \textbf{0.99595} & 0.98257 & 0.92389  \\
    & Falcon 7B & 0.99816 & \textbf{0.99903} & 0.99854 & 0.99290 & 0.99460  \\
    & SmolLM 135M & 0.99685 & 0.98999 & \textbf{0.99858} & 0.99480 & 0.87981  \\
    & SmolLM 360M & \textbf{0.99873} & 0.99053 & 0.99861 & 0.99415 & 0.87349  \\
    & SmolLM 1.7B & 0.99636 & 0.99060 & \textbf{0.99877} & 0.99117 & 0.87977  \\
    & SmolLM2 135M & 0.98890 & 0.99395 & 0.95844 & 0.89142 & \textbf{0.99546}  \\
    & SmolLM2 360M & 0.99703 & \textbf{0.99894} & 0.99819 & 0.99469 & 0.99154  \\
    & SmolLM2 1.7B & 0.99503 & 0.99495 & \textbf{0.99753} & 0.99029 & 0.95253  \\
    & GPT Neo 2.7B & 0.97589 & \textbf{0.99895} & 0.99788 & 0.99701 & 0.99880  \\
    & GPTJ 6B & 0.97057 & \textbf{0.99772} & 0.99751 & 0.99721 & 0.99756  \\

    \midrule
    \multirow{12}{*}{HC3 Plus}
    % & Gemma2 2B & \textbf{0.98586} & 0.88591 & 0.92229 & 0.91333  \\
    % & Gemma2 9B & \textbf{0.98481} & 0.88504 & 0.91200 & 0.88826  \\
    % & Llama3 8B & \textbf{0.98696} & 0.90868 & 0.91041 & 0.88212  \\
    % & Falcon 7B & \textbf{0.97651} & 0.87907 & 0.89431 & 0.87889  \\
    % & SmolLM 135M & \textbf{0.99082} & 0.87527 & 0.89593 & 0.86697  \\
    % & SmolLM 360M & \textbf{0.99097} & 0.85483 & 0.89674 & 0.87039  \\
    % & SmolLM 1.7B & \textbf{0.98846} & 0.85201 & 0.89856 & 0.86909  \\
    % & SmolLM2 135M & \textbf{0.99166} & 0.91025 & 0.90703 & 0.85955  \\
    % & SmolLM2 360M & \textbf{0.99145} & 0.89248 & 0.90853 & 0.86163  \\
    % & SmolLM2 1.7B & \textbf{0.98733} & 0.89091 & 0.91535 & 0.87017  \\

    & Gemma2 2B & \textbf{0.98585} & 0.88405 & 0.92220 & 0.91283 & 0.88782  \\
    & Gemma2 9B & \textbf{0.98446} & 0.88357 & 0.91180 & 0.88890 & 0.88837  \\
    & Llama3 8B & \textbf{0.98610} & 0.90728 & 0.90945 & 0.88127 & 0.86948  \\
    & Falcon 7B & \textbf{0.97602} & 0.87147 & 0.88716 & 0.87069 & 0.84049  \\
    & SmolLM 135M & \textbf{0.99092} & 0.87831 & 0.89526 & 0.86674 & 0.77864  \\
    & SmolLM 360M & \textbf{0.99046} & 0.86239 & 0.89705 & 0.86342 & 0.71806  \\
    & SmolLM 1.7B & \textbf{0.98805} & 0.85848 & 0.89863 & 0.86726 & 0.71921  \\
    & SmolLM2 135M & \textbf{0.99167} & 0.90861 & 0.90685 & 0.85748 & 0.88758  \\
    & SmolLM2 360M & \textbf{0.99095} & 0.89558 & 0.90796 & 0.86146 & 0.86440  \\
    & SmolLM2 1.7B & \textbf{0.98718} & 0.89391 & 0.91730 & 0.87319 & 0.79400  \\
    & GPT Neo 2.7B & \textbf{0.97205} & 0.89428 & 0.93543 & 0.89346 & 0.89547  \\
    & GPTJ 6B & \textbf{0.97038} & 0.88330 & 0.93075 & 0.89422 & 0.88545  \\
    
    \midrule
    \multirow{12}{*}{ESL GPT4o Mini}
    % & Gemma2 2B & \textbf{0.99994} & 0.85862 & 0.84968 & 0.63665  \\
    % & Gemma2 9B & \textbf{0.99990} & 0.86940 & 0.69852 & 0.81899  \\
    % & Llama3 8B & \textbf{0.99992} & 0.78777 & 0.82383 & 0.59675  \\
    % & Falcon 7B & \textbf{0.99943} & 0.94200 & 0.80106 & 0.59125  \\
    % & SmolLM 135M & \textbf{0.99986} & 0.69568 & 0.87086 & 0.84039  \\
    % & SmolLM 360M & \textbf{0.99997} & 0.66281 & 0.84698 & 0.84095  \\
    % & SmolLM 1.7B & \textbf{0.99985} & 0.65235 & 0.84094 & 0.83732  \\
    % & SmolLM2 135M & \textbf{0.99979} & 0.88172 & 0.87168 & 0.69616  \\
    % & SmolLM2 360M & \textbf{0.99985} & 0.88361 & 0.87089 & 0.68868  \\
    % & SmolLM2 1.7B & \textbf{0.99995} & 0.88177 & 0.86309 & 0.63351  \\

    & Gemma2 2B & \textbf{0.99994} & 0.85084 & 0.85037 & 0.63529 & 0.79330  \\
    & Gemma2 9B & \textbf{0.99990} & 0.86277 & 0.69415 & 0.82009 & 0.80347  \\
    & Llama3 8B & \textbf{0.99992} & 0.76661 & 0.82423 & 0.58940 & 0.60317  \\
    & Falcon 7B & \textbf{0.99946} & 0.93775 & 0.80207 & 0.58803 & 0.81207  \\
    & SmolLM 135M & \textbf{0.99988} & 0.66521 & 0.87070 & 0.84206 & 0.31612  \\
    & SmolLM 360M & \textbf{0.99997} & 0.60768 & 0.84358 & 0.84526 & 0.27595  \\
    & SmolLM 1.7B & \textbf{0.99985} & 0.64997 & 0.84296 & 0.82979 & 0.36094  \\
    & SmolLM2 135M & \textbf{0.99981} & 0.88958 & 0.87037 & 0.70646 & 0.60396  \\
    & SmolLM2 360M & \textbf{0.99987} & 0.85908 & 0.87069 & 0.68898 & 0.54882  \\
    & SmolLM2 1.7B & \textbf{0.99996} & 0.83895 & 0.86639 & 0.63514 & 0.55588  \\
    & GPT Neo 2.7B & \textbf{0.99950} & 0.79548 & 0.78935 & 0.56247 & 0.77656  \\
    & GPTJ 6B & \textbf{0.99990} & 0.83254 & 0.77787 & 0.54312 & 0.82215  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule
\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & \textbf{0.99986} & 0.99900 & 0.99977 & 0.99862  \\
% & Gemma2 9B & \textbf{1.00000} & 0.99854 & 0.99927 & 0.99948  \\
% & Llama3 8B & \textbf{0.99999} & 0.94275 & 0.99954 & 0.99873  \\
% & Falcon 7B & 0.99845 & \textbf{0.99994} & 0.99936 & 0.99689  \\
% & SmolLM 135M & \textbf{0.99995} & 0.84014 & 0.99919 & 0.99733  \\
% & SmolLM 360M & \textbf{1.00000} & 0.66860 & 0.99934 & 0.99895  \\
% & SmolLM 1.7B & \textbf{0.99999} & 0.53700 & 0.99956 & 0.99912  \\
% & SmolLM2 135M & \textbf{0.99999} & 0.97878 & 0.99867 & 0.99453  \\
% & SmolLM2 360M & \textbf{1.00000} & 0.96815 & 0.99946 & 0.99764  \\
% & SmolLM2 1.7B & \textbf{0.99999} & 0.88342 & 0.99967 & 0.99871  \\

& Gemma2 2B & \textbf{0.99987} & 0.99845 & 0.99979 & 0.99868 & 0.98578  \\
& Gemma2 9B & \textbf{1.00000} & 0.99796 & 0.99922 & 0.99956 & 0.99347  \\
& Llama3 8B & \textbf{0.99999} & 0.90958 & 0.99953 & 0.99878 & 0.62873  \\
& Falcon 7B & 0.99846 & \textbf{0.99991} & 0.99932 & 0.99698 & 0.97445  \\
& SmolLM 135M & \textbf{0.99994} & 0.80145 & 0.99924 & 0.99726 & 0.21200  \\
& SmolLM 360M & \textbf{1.00000} & 0.62785 & 0.99938 & 0.99898 & 0.07174  \\
& SmolLM 1.7B & \textbf{0.99999} & 0.52616 & 0.99957 & 0.99907 & 0.02705  \\
& SmolLM2 135M & \textbf{1.00000} & 0.98192 & 0.99874 & 0.99498 & 0.43133  \\
& SmolLM2 360M & \textbf{1.00000} & 0.96320 & 0.99947 & 0.99781 & 0.21501  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.80636 & 0.99965 & 0.99889 & 0.13744  \\
& GPT Neo 2.7B & 0.90356 & \textbf{0.99963} & 0.99118 & 0.99181 & 0.99899  \\
& GPTJ 6B & 0.93354 & \textbf{0.99965} & 0.99208 & 0.99479 & 0.99893  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & 0.97926 & \textbf{0.99819} & 0.99083 & 0.98720  \\
% & Gemma2 9B & 0.99475 & \textbf{0.99617} & 0.97741 & 0.98308  \\
% & Llama3 8B & 0.97193 & 0.98977 & 0.98966 & \textbf{0.99015}  \\
% & Falcon 7B & 0.85106 & \textbf{0.99979} & 0.99101 & 0.99229  \\
% & SmolLM 135M & \textbf{0.99465} & 0.98102 & 0.99272 & 0.99243  \\
% & SmolLM 360M & \textbf{0.99497} & 0.97836 & 0.99237 & 0.99339  \\
% & SmolLM 1.7B & \textbf{0.99552} & 0.94788 & 0.99186 & 0.99389  \\
% & SmolLM2 135M & 0.97685 & \textbf{0.99931} & 0.99159 & 0.99307  \\
% & SmolLM2 360M & 0.97393 & \textbf{0.99976} & 0.99050 & 0.99286  \\
% & SmolLM2 1.7B & 0.98224 & \textbf{0.99835} & 0.98703 & 0.98843  \\

& Gemma2 2B & 0.97920 & \textbf{0.99800} & 0.99064 & 0.98780 & 0.98848  \\
& Gemma2 9B & 0.99462 & \textbf{0.99547} & 0.97712 & 0.98331 & 0.98277  \\
& Llama3 8B & 0.97055 & 0.98634 & 0.98952 & \textbf{0.98963} & 0.88491  \\
& Falcon 7B & 0.85994 & \textbf{0.99975} & 0.99074 & 0.99158 & 0.99754  \\
& SmolLM 135M & \textbf{0.99511} & 0.97570 & 0.99275 & 0.99237 & 0.84309  \\
& SmolLM 360M & \textbf{0.99639} & 0.96440 & 0.99214 & 0.99365 & 0.78470  \\
& SmolLM 1.7B & \textbf{0.99594} & 0.94155 & 0.99171 & 0.99405 & 0.62111  \\
& SmolLM2 135M & 0.98123 & \textbf{0.99926} & 0.99167 & 0.99233 & 0.99623  \\
& SmolLM2 360M & 0.97502 & \textbf{0.99963} & 0.99052 & 0.99242 & 0.99305  \\
& SmolLM2 1.7B & 0.98596 & \textbf{0.99537} & 0.98714 & 0.98889 & 0.94381  \\
& GPT Neo 2.7B & 0.52830 & \textbf{0.99893} & 0.98490 & 0.99053 & 0.99881  \\
& GPTJ 6B & 0.59538 & \textbf{0.99834} & 0.97922 & 0.98940 & 0.99825  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & \textbf{0.99459} & 0.97578 & 0.96926 & 0.93619  \\
% & Gemma2 9B & \textbf{0.99892} & 0.97495 & 0.96134 & 0.96911  \\
% & Llama3 8B & \textbf{0.99839} & 0.94702 & 0.97879 & 0.93971  \\
% & Falcon 7B & \textbf{0.99614} & 0.99560 & 0.94276 & 0.88114  \\
% & SmolLM 135M & \textbf{0.99753} & 0.93538 & 0.96179 & 0.95977  \\
% & SmolLM 360M & \textbf{0.99877} & 0.85480 & 0.96264 & 0.97139  \\
% & SmolLM 1.7B & \textbf{0.99829} & 0.68608 & 0.96304 & 0.98008  \\
% & SmolLM2 135M & \textbf{0.99814} & 0.96998 & 0.94289 & 0.89945  \\
% & SmolLM2 360M & \textbf{0.99892} & 0.94987 & 0.95357 & 0.91260  \\
% & SmolLM2 1.7B & \textbf{0.99965} & 0.92787 & 0.95954 & 0.93014  \\

& Gemma2 2B & \textbf{0.99604} & 0.97944 & 0.96948 & 0.94345 & 0.91437  \\
& Gemma2 9B & \textbf{0.99895} & 0.97285 & 0.96116 & 0.96909 & 0.92390  \\
& Llama3 8B & \textbf{0.99836} & 0.92792 & 0.97838 & 0.94031 & 0.50947  \\
& Falcon 7B & \textbf{0.99634} & 0.99557 & 0.94199 & 0.88229 & 0.97339  \\
& SmolLM 135M & \textbf{0.99764} & 0.91721 & 0.96192 & 0.96186 & 0.20938  \\
& SmolLM 360M & \textbf{0.99881} & 0.81492 & 0.96362 & 0.97309 & 0.08571  \\
& SmolLM 1.7B & \textbf{0.99826} & 0.66920 & 0.96321 & 0.97972 & 0.03862  \\
& SmolLM2 135M & \textbf{0.99791} & 0.97418 & 0.94415 & 0.90293 & 0.40744  \\
& SmolLM2 360M & \textbf{0.99901} & 0.94520 & 0.95500 & 0.91862 & 0.19595  \\
& SmolLM2 1.7B & \textbf{0.99972} & 0.89043 & 0.96107 & 0.93553 & 0.09403  \\
& GPT Neo 2.7B & \textbf{0.97754} & 0.96010 & 0.89463 & 0.79011 & 0.95570  \\
& GPTJ 6B & 0.96913 & \textbf{0.97450} & 0.90413 & 0.82528 & 0.97233  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o Mini}
% & Gemma2 2B & \textbf{0.99993} & 0.99788 & 0.99884 & 0.99801  \\
% & Gemma2 9B & \textbf{1.00000} & 0.99669 & 0.99701 & 0.99955  \\
% & Llama3 8B & \textbf{1.00000} & 0.99330 & 0.99846 & 0.99780  \\
% & Falcon 7B & 0.99471 & \textbf{0.99982} & 0.99581 & 0.98953  \\
% & SmolLM 135M & \textbf{0.99952} & 0.71978 & 0.98947 & 0.99176  \\
% & SmolLM 360M & \textbf{0.99993} & 0.52293 & 0.99478 & 0.99819  \\
% & SmolLM 1.7B & \textbf{0.99990} & 0.27946 & 0.99363 & 0.99833  \\
% & SmolLM2 135M & \textbf{0.99980} & 0.97986 & 0.99077 & 0.98268  \\
% & SmolLM2 360M & \textbf{0.99998} & 0.95253 & 0.99648 & 0.99361  \\
% & SmolLM2 1.7B & \textbf{0.99999} & 0.87184 & 0.99878 & 0.99764  \\

& Gemma2 2B & \textbf{0.99993} & 0.99683 & 0.99885 & 0.99814 & 0.85312  \\
& Gemma2 9B & \textbf{1.00000} & 0.99578 & 0.99696 & 0.99957 & 0.90371  \\
& Llama3 8B & \textbf{1.00000} & 0.98817 & 0.99836 & 0.99744 & 0.43800  \\
& Falcon 7B & 0.99475 & \textbf{0.99960} & 0.99571 & 0.98937 & 0.99044  \\
& SmolLM 135M & \textbf{0.99955} & 0.70467 & 0.99018 & 0.99261 & 0.13627  \\
& SmolLM 360M & \textbf{0.99990} & 0.53669 & 0.99420 & 0.99786 & 0.11993  \\
& SmolLM 1.7B & \textbf{0.99985} & 0.30103 & 0.99416 & 0.99863 & 0.09223  \\
& SmolLM2 135M & \textbf{0.99984} & 0.98026 & 0.99174 & 0.98529 & 0.45491  \\
& SmolLM2 360M & \textbf{0.99997} & 0.94472 & 0.99642 & 0.99451 & 0.11646  \\
& SmolLM2 1.7B & \textbf{0.99999} & 0.82658 & 0.99824 & 0.99733 & 0.08496  \\
& GPT Neo 2.7B & 0.87843 & 0.99108 & 0.98302 & 0.96778 & \textbf{0.99154}  \\
& GPTJ 6B & 0.90412 & 0.99515 & 0.98595 & 0.98101 & \textbf{0.99564}  \\

\midrule
\multirow{12}{*}{GB Creative GPT4o Mini}
% & Gemma2 2B & 0.99016 & \textbf{0.99692} & 0.98990 & 0.96815  \\
% & Gemma2 9B & \textbf{0.99847} & 0.99417 & 0.98249 & 0.98570  \\
% & Llama3 8B & \textbf{0.99851} & 0.98707 & 0.99008 & 0.97072  \\
% & Falcon 7B & 0.98278 & \textbf{0.99900} & 0.93752 & 0.88254  \\
% & SmolLM 135M & \textbf{0.98973} & 0.93788 & 0.96516 & 0.94462  \\
% & SmolLM 360M & \textbf{0.99604} & 0.88977 & 0.97242 & 0.96671  \\
% & SmolLM 1.7B & \textbf{0.99810} & 0.69969 & 0.97047 & 0.98419  \\
% & SmolLM2 135M & 0.99273 & \textbf{0.99444} & 0.95470 & 0.89840  \\
% & SmolLM2 360M & \textbf{0.99767} & 0.99325 & 0.96640 & 0.93059  \\
% & SmolLM2 1.7B & \textbf{0.99955} & 0.98469 & 0.97370 & 0.95899  \\

& Gemma2 2B & \textbf{0.99343} & 0.98986 & 0.97319 & 0.92509 & 0.78200  \\
& Gemma2 9B & \textbf{0.99865} & 0.97816 & 0.96189 & 0.96531 & 0.78665  \\
& Llama3 8B & \textbf{0.99901} & 0.96322 & 0.97554 & 0.93708 & 0.58860  \\
& Falcon 7B & 0.99046 & 0.99425 & 0.87453 & 0.79556 & \textbf{0.99496}  \\
& SmolLM 135M & \textbf{0.99457} & 0.89682 & 0.91568 & 0.90061 & 0.33064  \\
& SmolLM 360M & \textbf{0.99852} & 0.78049 & 0.93359 & 0.93911 & 0.19132  \\
& SmolLM 1.7B & \textbf{0.99905} & 0.52650 & 0.92108 & 0.97226 & 0.10307  \\
& SmolLM2 135M & \textbf{0.99630} & 0.98213 & 0.89567 & 0.80402 & 0.83478  \\
& SmolLM2 360M & \textbf{0.99862} & 0.98275 & 0.92131 & 0.85511 & 0.70817  \\
& SmolLM2 1.7B & \textbf{0.99978} & 0.93026 & 0.94156 & 0.90110 & 0.37861  \\
& GPT Neo 2.7B & \textbf{0.97333} & 0.95459 & 0.87377 & 0.71989 & 0.97198  \\
& GPTJ 6B & 0.97082 & 0.97404 & 0.88857 & 0.76980 & \textbf{0.98679}  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & 0.92323 & \textbf{0.95335} & 0.92909 & 0.92141  \\
% & Gemma2 9B & \textbf{0.98606} & 0.98490 & 0.90440 & 0.97738  \\
% & Llama3 8B & 0.94636 & 0.90848 & \textbf{0.96910} & 0.92222  \\
% & Falcon 7B & 0.68234 & \textbf{0.95968} & 0.93036 & 0.90284  \\
% & SmolLM 135M & \textbf{0.85742} & 0.85452 & 0.78960 & 0.78297  \\
% & SmolLM 360M & \textbf{0.92549} & 0.85647 & 0.82940 & 0.85358  \\
% & SmolLM 1.7B & \textbf{0.95882} & 0.87374 & 0.85406 & 0.88406  \\
% & SmolLM2 135M & 0.78133 & \textbf{0.89907} & 0.78764 & 0.75799  \\
% & SmolLM2 360M & 0.85359 & \textbf{0.93165} & 0.84057 & 0.80215  \\
% & SmolLM2 1.7B & 0.88922 & \textbf{0.96472} & 0.88525 & 0.81799  \\

& Gemma2 2B & 0.92326 & \textbf{0.94816} & 0.92999 & 0.92280 & 0.80865  \\
& Gemma2 9B & \textbf{0.98566} & 0.98377 & 0.90450 & 0.97768 & 0.85818  \\
& Llama3 8B & 0.94244 & 0.89252 & \textbf{0.96908} & 0.92132 & 0.69805  \\
& Falcon 7B & 0.69352 & \textbf{0.96214} & 0.92459 & 0.89289 & 0.92435  \\
& SmolLM 135M & \textbf{0.86539} & 0.83901 & 0.79028 & 0.78966 & 0.69045  \\
& SmolLM 360M & \textbf{0.93531} & 0.81669 & 0.82855 & 0.85974 & 0.65129  \\
& SmolLM 1.7B & \textbf{0.96109} & 0.84114 & 0.85459 & 0.88730 & 0.66020  \\
& SmolLM2 135M & 0.78553 & \textbf{0.90445} & 0.79296 & 0.76103 & 0.78154  \\
& SmolLM2 360M & 0.85195 & \textbf{0.93053} & 0.84060 & 0.80185 & 0.82256  \\
& SmolLM2 1.7B & 0.90307 & \textbf{0.94830} & 0.88596 & 0.83669 & 0.83607  \\
& GPT Neo 2.7B & 0.61459 & 0.84221 & \textbf{0.87027} & 0.85370 & 0.82409  \\
& GPTJ 6B & 0.67877 & 0.80263 & \textbf{0.87400} & 0.85333 & 0.77896  \\

\midrule
\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & \textbf{0.96746} & 0.96120 & 0.93449 & 0.92119  \\
% & Gemma2 9B & \textbf{0.99630} & 0.98096 & 0.94156 & 0.97729  \\
% & Llama3 8B & \textbf{0.99248} & 0.85395 & 0.97208 & 0.94490  \\
% & Falcon 7B & \textbf{0.97249} & 0.92225 & 0.89814 & 0.86264  \\
% & SmolLM 135M & \textbf{0.95998} & 0.82650 & 0.83028 & 0.83977  \\
% & SmolLM 360M & \textbf{0.98570} & 0.71090 & 0.86238 & 0.90021  \\
% & SmolLM 1.7B & \textbf{0.98879} & 0.65321 & 0.88351 & 0.93776  \\
% & SmolLM2 135M & \textbf{0.95535} & 0.87506 & 0.81886 & 0.74448  \\
% & SmolLM2 360M & \textbf{0.97731} & 0.87312 & 0.87218 & 0.81175  \\
% & SmolLM2 1.7B & \textbf{0.99261} & 0.94849 & 0.91971 & 0.88861  \\

& Gemma2 2B & \textbf{0.96752} & 0.95569 & 0.93534 & 0.92088 & 0.82197  \\
& Gemma2 9B & \textbf{0.99637} & 0.97876 & 0.94173 & 0.97766 & 0.87951  \\
& Llama3 8B & \textbf{0.99272} & 0.81250 & 0.97210 & 0.94611 & 0.42541  \\
& Falcon 7B & \textbf{0.97301} & 0.91781 & 0.89573 & 0.85946 & 0.84564  \\
& SmolLM 135M & \textbf{0.95966} & 0.79714 & 0.82859 & 0.84268 & 0.38952  \\
& SmolLM 360M & \textbf{0.98579} & 0.64890 & 0.86804 & 0.89808 & 0.26002  \\
& SmolLM 1.7B & \textbf{0.98967} & 0.64154 & 0.88263 & 0.93873 & 0.26338  \\
& SmolLM2 135M & \textbf{0.95666} & 0.87882 & 0.82102 & 0.75189 & 0.62580  \\
& SmolLM2 360M & \textbf{0.97669} & 0.88031 & 0.87133 & 0.81404 & 0.62142  \\
& SmolLM2 1.7B & \textbf{0.99317} & 0.89034 & 0.91813 & 0.89562 & 0.57898  \\
& GPT Neo 2.7B & \textbf{0.89844} & 0.75945 & 0.87518 & 0.80049 & 0.74052  \\
& GPTJ 6B & 0.90283 & 0.79026 & \textbf{0.90665} & 0.84817 & 0.78099  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & 0.96250 & 0.94713 & \textbf{0.97973} & 0.97075  \\
% & Gemma2 9B & 0.99448 & 0.99049 & 0.96795 & \textbf{0.99559}  \\
% & Llama3 8B & \textbf{0.99021} & 0.86505 & 0.98662 & 0.98410  \\
% & Falcon 7B & 0.93540 & 0.96346 & \textbf{0.96349} & 0.95940  \\
% & SmolLM 135M & \textbf{0.94992} & 0.49071 & 0.87188 & 0.92822  \\
% & SmolLM 360M & \textbf{0.98389} & 0.37742 & 0.90774 & 0.97015  \\
% & SmolLM 1.7B & 0.98279 & 0.50181 & 0.94059 & \textbf{0.98445}  \\
% & SmolLM2 135M & \textbf{0.96392} & 0.90800 & 0.89104 & 0.89514  \\
% & SmolLM2 360M & \textbf{0.98676} & 0.90540 & 0.93776 & 0.95119  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.95833 & 0.95833 & 0.91667  \\

& Gemma2 2B & 0.96218 & 0.93386 & \textbf{0.98014} & 0.97177 & 0.84094  \\
& Gemma2 9B & 0.99443 & 0.99001 & 0.96776 & \textbf{0.99572} & 0.96143  \\
& Llama3 8B & \textbf{0.99033} & 0.82850 & 0.98649 & 0.98462 & 0.52133  \\
& Falcon 7B & 0.93462 & 0.96165 & \textbf{0.96284} & 0.95913 & 0.88352  \\
& SmolLM 135M & \textbf{0.94860} & 0.41458 & 0.87175 & 0.92706 & 0.23946  \\
& SmolLM 360M & \textbf{0.98438} & 0.30006 & 0.90797 & 0.97047 & 0.16140  \\
& SmolLM 1.7B & 0.98358 & 0.48143 & 0.94139 & \textbf{0.98369} & 0.28624  \\
& SmolLM2 135M & \textbf{0.96755} & 0.90387 & 0.89353 & 0.90096 & 0.65658  \\
& SmolLM2 360M & \textbf{0.98737} & 0.89085 & 0.93802 & 0.95359 & 0.60700  \\
& SmolLM2 1.7B & \textbf{0.99449} & 0.76260 & 0.96776 & 0.97681 & 0.44343  \\
& GPT Neo 2.7B & 0.75228 & 0.89978 & \textbf{0.93997} & 0.93490 & 0.89199  \\
& GPTJ 6B & 0.80691 & 0.90736 & 0.95958 & \textbf{0.95986} & 0.90269  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & \textbf{0.99995} & 0.99987 & 0.99976 & 0.99962  \\
% & Gemma2 9B & \textbf{1.00000} & 0.99999 & 0.99954 & 0.99974  \\
% & Llama3 8B & \textbf{0.99999} & 0.99921 & 0.99988 & 0.99690  \\
% & Falcon 7B & 0.99795 & \textbf{0.99998} & 0.99916 & 0.99640  \\
% & SmolLM 135M & \textbf{0.99979} & 0.98998 & 0.99959 & 0.99561  \\
% & SmolLM 360M & \textbf{0.99993} & 0.97493 & 0.99981 & 0.99882  \\
% & SmolLM 1.7B & \textbf{0.99998} & 0.94539 & 0.99988 & 0.99859  \\
% & SmolLM2 135M & \textbf{0.99987} & 0.99953 & 0.99932 & 0.99347  \\
% & SmolLM2 360M & \textbf{0.99997} & 0.99951 & 0.99979 & 0.99781  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.99756 & 0.99991 & 0.99893  \\

& Gemma2 2B & \textbf{0.99996} & 0.99986 & 0.99974 & 0.99949 & 0.99695  \\
& Gemma2 9B & \textbf{1.00000} & 0.99999 & 0.99950 & 0.99973 & 0.99911  \\
& Llama3 8B & \textbf{1.00000} & 0.99889 & 0.99987 & 0.99679 & 0.97004  \\
& Falcon 7B & 0.99801 & \textbf{0.99997} & 0.99915 & 0.99632 & 0.99424  \\
& SmolLM 135M & \textbf{0.99976} & 0.98964 & 0.99961 & 0.99508 & 0.68435  \\
& SmolLM 360M & \textbf{0.99992} & 0.97943 & 0.99982 & 0.99845 & 0.63840  \\
& SmolLM 1.7B & \textbf{0.99999} & 0.94667 & 0.99988 & 0.99845 & 0.61856  \\
& SmolLM2 135M & \textbf{0.99992} & 0.99961 & 0.99937 & 0.99393 & 0.86547  \\
& SmolLM2 360M & \textbf{0.99997} & 0.99946 & 0.99979 & 0.99804 & 0.58716  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.99665 & 0.99993 & 0.99890 & 0.58233  \\
& GPT Neo 2.7B & 0.89769 & \textbf{0.99797} & 0.99404 & 0.99136 & 0.99729  \\
& GPTJ 6B & 0.92291 & \textbf{0.99887} & 0.99505 & 0.99506 & 0.99767  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & 0.99592 & \textbf{0.99987} & 0.99811 & 0.98965  \\
% & Gemma2 9B & 0.99973 & \textbf{0.99993} & 0.99879 & 0.99022  \\
% & Llama3 8B & 0.99979 & \textbf{0.99983} & 0.99887 & 0.99144  \\
% & Falcon 7B & 0.98625 & \textbf{0.99988} & 0.98682 & 0.96662  \\
% & SmolLM 135M & 0.98708 & \textbf{0.99219} & 0.98588 & 0.94288  \\
% & SmolLM 360M & \textbf{0.99700} & 0.98975 & 0.99117 & 0.96628  \\
% & SmolLM 1.7B & \textbf{0.99877} & 0.97779 & 0.99328 & 0.97729  \\
% & SmolLM2 135M & 0.99646 & \textbf{0.99875} & 0.98203 & 0.93775  \\
% & SmolLM2 360M & 0.99941 & \textbf{0.99956} & 0.98894 & 0.96067  \\
% & SmolLM2 1.7B & \textbf{0.99993} & 0.99978 & 0.99499 & 0.98213  \\

& Gemma2 2B & 0.99598 & \textbf{0.99987} & 0.99806 & 0.98993 & 0.99373  \\
& Gemma2 9B & 0.99973 & \textbf{0.99993} & 0.99879 & 0.99006 & 0.99678  \\
& Llama3 8B & 0.99975 & \textbf{0.99980} & 0.99889 & 0.99099 & 0.91018  \\
& Falcon 7B & 0.98690 & \textbf{0.99986} & 0.98623 & 0.96526 & 0.99281  \\
& SmolLM 135M & 0.98743 & \textbf{0.98947} & 0.98617 & 0.94281 & 0.81815  \\
& SmolLM 360M & \textbf{0.99701} & 0.98976 & 0.99177 & 0.96678 & 0.77653  \\
& SmolLM 1.7B & \textbf{0.99885} & 0.97721 & 0.99343 & 0.97774 & 0.71417  \\
& SmolLM2 135M & 0.99637 & \textbf{0.99890} & 0.98290 & 0.94078 & 0.94352  \\
& SmolLM2 360M & 0.99946 & \textbf{0.99957} & 0.98931 & 0.96173 & 0.89036  \\
& SmolLM2 1.7B & \textbf{0.99996} & 0.99952 & 0.99577 & 0.98406 & 0.83254  \\
& GPT Neo 2.7B & 0.91809 & \textbf{0.99543} & 0.96677 & 0.91081 & 0.98747  \\
& GPTJ 6B & 0.90433 & \textbf{0.99893} & 0.97411 & 0.94598 & 0.99642  \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule
        
\multirow{12}{*}{GB Spelling Error Perturbation}
% & Gemma2 2B & 0.93238 & \textbf{0.95579} & 0.91095 & 0.91524  \\
% & Gemma2 9B & \textbf{0.98474} & 0.96697 & 0.91064 & 0.95704  \\
% & Llama3 8B & \textbf{0.95328} & 0.86936 & 0.93342 & 0.95318  \\
% & Falcon 7B & 0.82275 & \textbf{0.96929} & 0.89840 & 0.88909  \\
% & SmolLM 135M & \textbf{0.94586} & 0.53062 & 0.85337 & 0.87385  \\
% & SmolLM 360M & \textbf{0.95360} & 0.45882 & 0.87281 & 0.91137  \\
% & SmolLM 1.7B & \textbf{0.96206} & 0.42130 & 0.88660 & 0.92893  \\
% & SmolLM2 135M & \textbf{0.90771} & 0.87301 & 0.83225 & 0.85013  \\
% & SmolLM2 360M & \textbf{0.94147} & 0.85849 & 0.86204 & 0.88075  \\
% & SmolLM2 1.7B & \textbf{0.96812} & 0.83163 & 0.89381 & 0.91712  \\

& Gemma2 2B & 0.93457 & \textbf{0.95360} & 0.91127 & 0.91503 & 0.95203  \\
& Gemma2 9B & \textbf{0.98599} & 0.96196 & 0.91074 & 0.95631 & 0.94367  \\
& Llama3 8B & \textbf{0.95360} & 0.83518 & 0.93290 & 0.95245 & 0.52696  \\
& Falcon 7B & 0.81250 & \textbf{0.97345} & 0.89360 & 0.88848 & 0.95255  \\
& SmolLM 135M & \textbf{0.94586} & 0.44095 & 0.85347 & 0.87552 & 0.22272  \\
& SmolLM 360M & \textbf{0.95307} & 0.42454 & 0.87364 & 0.90855 & 0.25867  \\
& SmolLM 1.7B & \textbf{0.96122} & 0.38336 & 0.88712 & 0.92799 & 0.20809  \\
& SmolLM2 135M & \textbf{0.91127} & 0.87458 & 0.83288 & 0.85546 & 0.65531  \\
& SmolLM2 360M & \textbf{0.94158} & 0.84772 & 0.86173 & 0.88838 & 0.57912  \\
& SmolLM2 1.7B & \textbf{0.96812} & 0.73986 & 0.89360 & 0.91994 & 0.40040  \\
& GPT Neo 2.7B & 0.73871 & 0.90447 & 0.82912 & 0.83340 & \textbf{0.91451}  \\
& GPTJ 6B & 0.74425 & 0.92694 & 0.85117 & 0.86528 & \textbf{0.93207}  \\

\midrule
\multirow{12}{*}{GB Character Capitalization Perturbation}
% & Gemma2 2B & \textbf{0.99673} & 0.97514 & 0.93054 & 0.94180  \\
% & Gemma2 9B & \textbf{1.00000} & 0.98404 & 0.93658 & 0.97064  \\
% & Llama3 8B & \textbf{0.99785} & 0.84984 & 0.95591 & 0.94977  \\
% & Falcon 7B & 0.91612 & \textbf{0.98773} & 0.91840 & 0.90437  \\
% & SmolLM 135M & \textbf{0.95765} & 0.63922 & 0.87572 & 0.88881  \\
% & SmolLM 360M & \textbf{0.96911} & 0.52046 & 0.89218 & 0.92021  \\
% & SmolLM 1.7B & \textbf{0.97473} & 0.45888 & 0.90743 & 0.92860  \\
% & SmolLM2 135M & 0.91510 & \textbf{0.92502} & 0.85403 & 0.85587  \\
% & SmolLM2 360M & \textbf{0.96297} & 0.88104 & 0.88993 & 0.90170  \\
% & SmolLM2 1.7B & \textbf{0.98732} & 0.83664 & 0.91735 & 0.92932  \\

& Gemma2 2B & \textbf{0.99683} & 0.97054 & 0.93095 & 0.93750 & 0.91980  \\
& Gemma2 9B & \textbf{1.00000} & 0.98097 & 0.93678 & 0.96911 & 0.92666  \\
& Llama3 8B & \textbf{0.99795} & 0.81086 & 0.95571 & 0.94640 & 0.41520  \\
& Falcon 7B & 0.92359 & \textbf{0.98609} & 0.91837 & 0.90824 & 0.95264  \\
& SmolLM 135M & \textbf{0.95857} & 0.57334 & 0.87531 & 0.88912 & 0.23977  \\
& SmolLM 360M & \textbf{0.96993} & 0.47412 & 0.89259 & 0.92226 & 0.22085  \\
& SmolLM 1.7B & \textbf{0.97259} & 0.41520 & 0.90763 & 0.92881 & 0.19118  \\
& SmolLM2 135M & 0.91694 & \textbf{0.92349} & 0.85679 & 0.85976 & 0.68586  \\
& SmolLM2 360M & \textbf{0.96072} & 0.86446 & 0.88830 & 0.90651 & 0.49386  \\
& SmolLM2 1.7B & \textbf{0.98885} & 0.76330 & 0.91714 & 0.93157 & 0.39413  \\
& GPT Neo 2.7B & 0.78867 & 0.91408 & 0.85516 & 0.85342 & \textbf{0.91960}  \\
& GPTJ 6B & 0.84820 & \textbf{0.94640} & 0.87889 & 0.88216 & 0.94589  \\

\midrule
\multirow{12}{*}{GB Space Insertion Perturbation}
% & Gemma2 2B & 0.96614 & \textbf{0.98014} & 0.94429 & 0.95485  \\
% & Gemma2 9B & \textbf{0.99404} & 0.98997 & 0.94461 & 0.97722  \\
% & Llama3 8B & \textbf{0.97502} & 0.90615 & 0.96112 & 0.96906  \\
% & Falcon 7B & 0.87045 & \textbf{0.98983} & 0.92961 & 0.92811  \\
% & SmolLM 135M & \textbf{0.94795} & 0.64402 & 0.90050 & 0.91043  \\
% & SmolLM 360M & \textbf{0.95757} & 0.63200 & 0.91325 & 0.93687  \\
% & SmolLM 1.7B & \textbf{0.96426} & 0.52801 & 0.92005 & 0.95192  \\
% & SmolLM2 135M & 0.91210 & \textbf{0.93959} & 0.88043 & 0.89350  \\
% & SmolLM2 360M & \textbf{0.93907} & 0.91796 & 0.90677 & 0.91900  \\
% & SmolLM2 1.7B & \textbf{0.95736} & 0.90531 & 0.93499 & 0.94147  \\

& Gemma2 2B & 0.96750 & \textbf{0.97847} & 0.94419 & 0.95234 & 0.96237  \\
& Gemma2 9B & \textbf{0.99436} & 0.99049 & 0.94367 & 0.97596 & 0.96102  \\
& Llama3 8B & \textbf{0.97366} & 0.87030 & 0.96102 & 0.96875 & 0.56062  \\
& Falcon 7B & 0.87322 & \textbf{0.98997} & 0.93238 & 0.92830 & 0.96917  \\
& SmolLM 135M & \textbf{0.94774} & 0.54933 & 0.90008 & 0.91587 & 0.23913  \\
& SmolLM 360M & \textbf{0.95778} & 0.59751 & 0.91367 & 0.93813 & 0.32212  \\
& SmolLM 1.7B & \textbf{0.96332} & 0.49258 & 0.92067 & 0.95182 & 0.26108  \\
& SmolLM2 135M & 0.91733 & \textbf{0.93792} & 0.88169 & 0.89632 & 0.71091  \\
& SmolLM2 360M & \textbf{0.93886} & 0.90102 & 0.90792 & 0.91952 & 0.60044  \\
& SmolLM2 1.7B & \textbf{0.96081} & 0.84344 & 0.93384 & 0.94346 & 0.49885  \\
& GPT Neo 2.7B & 0.73443 & 0.95098 & 0.88336 & 0.88827 & \textbf{0.95401}  \\
& GPTJ 6B & 0.74812 & 0.97533 & 0.89726 & 0.91879 & \textbf{0.97575}  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Paragraphs Perturbation}
% & Gemma2 2B & 0.99243 & \textbf{0.99509} & 0.97893 & 0.95765  \\
% & Gemma2 9B & \textbf{0.99898} & 0.98660 & 0.96461 & 0.97985  \\
% & Llama3 8B & \textbf{0.99376} & 0.92257 & 0.98128 & 0.96553  \\
% & Falcon 7B & 0.93994 & \textbf{0.99800} & 0.97105 & 0.94887  \\
% & SmolLM 135M & \textbf{0.99560} & 0.85188 & 0.96747 & 0.97606  \\
% & SmolLM 360M & \textbf{0.99642} & 0.77833 & 0.96778 & 0.98517  \\
% & SmolLM 1.7B & \textbf{0.99427} & 0.62909 & 0.96604 & 0.98517  \\
% & SmolLM2 135M & \textbf{0.99274} & 0.97975 & 0.96543 & 0.95724  \\
% & SmolLM2 360M & \textbf{0.99212} & 0.96471 & 0.96911 & 0.97330  \\
% & SmolLM2 1.7B & \textbf{0.99417} & 0.90487 & 0.97330 & 0.97095  \\

& Gemma2 2B & 0.99274 & \textbf{0.99396} & 0.97883 & 0.96082 & 0.92748  \\
& Gemma2 9B & \textbf{0.99857} & 0.98558 & 0.96420 & 0.98149 & 0.92277  \\
& Llama3 8B & \textbf{0.99192} & 0.89178 & 0.98128 & 0.96307 & 0.57590  \\
& Falcon 7B & 0.94415 & \textbf{0.99816} & 0.97105 & 0.95090 & 0.98067  \\
& SmolLM 135M & \textbf{0.99632} & 0.81833 & 0.96819 & 0.97893 & 0.33224  \\
& SmolLM 360M & \textbf{0.99632} & 0.73292 & 0.96737 & 0.98609 & 0.25491  \\
& SmolLM 1.7B & \textbf{0.99427} & 0.61191 & 0.96553 & 0.98507 & 0.17799  \\
& SmolLM2 135M & \textbf{0.99478} & 0.98261 & 0.96645 & 0.95816 & 0.55718  \\
& SmolLM2 360M & \textbf{0.99284} & 0.95591 & 0.96911 & 0.97136 & 0.42400  \\
& SmolLM2 1.7B & \textbf{0.99458} & 0.85475 & 0.97494 & 0.97791 & 0.36538  \\
& GPT Neo 2.7B & 0.76892 & \textbf{0.98987} & 0.93320 & 0.91459 & 0.98312  \\
& GPTJ 6B & 0.82570 & \textbf{0.98957} & 0.93372 & 0.93249 & 0.98517  \\

\midrule
\multirow{12}{*}{GB Paraphrase Paragraphs Perturbation}
% & Gemma2 2B & 0.97583 & \textbf{0.98288} & 0.96237 & 0.95127  \\
% & Gemma2 9B & \textbf{0.99634} & 0.98850 & 0.93324 & 0.97008  \\
% & Llama3 8B & \textbf{0.97230} & 0.88398 & 0.96237 & 0.96655  \\
% & Falcon 7B & 0.90170 & \textbf{0.99918} & 0.95229 & 0.94428  \\
% & SmolLM 135M & \textbf{0.99660} & 0.79788 & 0.96681 & 0.98119  \\
% & SmolLM 360M & 0.98484 & 0.72877 & 0.95793 & \textbf{0.98994}  \\
% & SmolLM 1.7B & 0.99046 & 0.60988 & 0.95558 & \textbf{0.99321}  \\
% & SmolLM2 135M & \textbf{0.97596} & 0.96904 & 0.96094 & 0.95297  \\
% & SmolLM2 360M & \textbf{0.98419} & 0.93415 & 0.96028 & 0.96381  \\
% & SmolLM2 1.7B & \textbf{0.97870} & 0.88085 & 0.95754 & 0.97518  \\

& Gemma2 2B & 0.97570 & \textbf{0.98027} & 0.96133 & 0.94317 & 0.90136  \\
& Gemma2 9B & \textbf{0.99621} & 0.98576 & 0.93102 & 0.97139 & 0.90280  \\
& Llama3 8B & 0.96799 & 0.84962 & 0.96224 & \textbf{0.97060} & 0.54965  \\
& Falcon 7B & 0.90645 & \textbf{0.99895} & 0.95270 & 0.94735 & 0.96290  \\
& SmolLM 135M & \textbf{0.99660} & 0.75464 & 0.96642 & 0.98145 & 0.34897  \\
& SmolLM 360M & 0.98498 & 0.67154 & 0.95741 & \textbf{0.99007} & 0.29814  \\
& SmolLM 1.7B & 0.99059 & 0.59172 & 0.95532 & \textbf{0.99334} & 0.25712  \\
& SmolLM2 135M & \textbf{0.97949} & 0.97126 & 0.96015 & 0.95244 & 0.65756  \\
& SmolLM2 360M & \textbf{0.98615} & 0.92527 & 0.95924 & 0.96525 & 0.53123  \\
& SmolLM2 1.7B & \textbf{0.98027} & 0.81617 & 0.95845 & 0.97779 & 0.45479  \\
& GPT Neo 2.7B & 0.72002 & \textbf{0.98824} & 0.91769 & 0.91756 & 0.98484  \\
& GPTJ 6B & 0.73034 & \textbf{0.98981} & 0.91220 & 0.93703 & 0.98419  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{GB Swap Adjacent Sentences Perturbation}
% & Gemma2 2B & \textbf{0.98742} & 0.98732 & 0.97412 & 0.96696  \\
% & Gemma2 9B & \textbf{0.99581} & 0.99243 & 0.96123 & 0.97453  \\
% & Llama3 8B & \textbf{0.98169} & 0.93597 & 0.97085 & 0.95734  \\
% & Falcon 7B & 0.93015 & \textbf{0.99291} & 0.95374 & 0.94025  \\
% & SmolLM 135M & \textbf{0.99315} & 0.87019 & 0.96062 & 0.97770  \\
% & SmolLM 360M & \textbf{0.99110} & 0.86283 & 0.96185 & 0.98292  \\
% & SmolLM 1.7B & \textbf{0.98353} & 0.74529 & 0.96502 & 0.97903  \\
% & SmolLM2 135M & 0.97473 & \textbf{0.99038} & 0.96154 & 0.94834  \\
% & SmolLM2 360M & \textbf{0.98609} & 0.97831 & 0.96451 & 0.96062  \\
% & SmolLM2 1.7B & \textbf{0.98711} & 0.92891 & 0.96972 & 0.96972  \\

& Gemma2 2B & \textbf{0.98824} & 0.98476 & 0.97432 & 0.96471 & 0.93054  \\
& Gemma2 9B & \textbf{0.99529} & 0.99131 & 0.96082 & 0.97279 & 0.94006  \\
& Llama3 8B & \textbf{0.97954} & 0.90671 & 0.97054 & 0.95714 & 0.63144  \\
& Falcon 7B & 0.93351 & \textbf{0.99448} & 0.95448 & 0.93781 & 0.97647  \\
& SmolLM 135M & \textbf{0.99325} & 0.83449 & 0.96072 & 0.97719 & 0.46819  \\
& SmolLM 360M & \textbf{0.99223} & 0.80953 & 0.96195 & 0.98425 & 0.46389  \\
& SmolLM 1.7B & \textbf{0.98527} & 0.73813 & 0.96471 & 0.97668 & 0.43903  \\
& SmolLM2 135M & 0.97719 & \textbf{0.99028} & 0.96358 & 0.95029 & 0.73537  \\
& SmolLM2 360M & \textbf{0.98793} & 0.97698 & 0.96461 & 0.96215 & 0.51780  \\
& SmolLM2 1.7B & \textbf{0.99069} & 0.87817 & 0.96993 & 0.96870 & 0.47289  \\
& GPT Neo 2.7B & 0.73271 & \textbf{0.97842} & 0.93556 & 0.91244 & 0.97811  \\
& GPTJ 6B & 0.75951 & \textbf{0.98128} & 0.93474 & 0.92921 & 0.97852  \\

\midrule
\multirow{12}{*}{GB Paraphrase Sentences Perturbation}
% & Gemma2 2B & 0.98771 & \textbf{0.99466} & 0.98697 & 0.97308  \\
% & Gemma2 9B & \textbf{0.99872} & 0.99551 & 0.97575 & 0.98632  \\
% & Llama3 8B & \textbf{0.98814} & 0.91731 & 0.98622 & 0.97959  \\
% & Falcon 7B & 0.93999 & \textbf{0.99835} & 0.97222 & 0.95160  \\
% & SmolLM 135M & \textbf{0.98771} & 0.86752 & 0.97340 & 0.98173  \\
% & SmolLM 360M & \textbf{0.98793} & 0.81122 & 0.97564 & 0.98579  \\
% & SmolLM 1.7B & 0.98216 & 0.72372 & 0.97714 & \textbf{0.98622}  \\
% & SmolLM2 135M & 0.96635 & \textbf{0.99177} & 0.97489 & 0.95897  \\
% & SmolLM2 360M & \textbf{0.97799} & 0.96806 & 0.97585 & 0.97169  \\
% & SmolLM2 1.7B & \textbf{0.98942} & 0.89818 & 0.98088 & 0.98408  \\

& Gemma2 2B & 0.98750 & \textbf{0.99284} & 0.98665 & 0.97340 & 0.92425  \\
& Gemma2 9B & \textbf{0.99882} & 0.99391 & 0.97511 & 0.98654 & 0.94038  \\
& Llama3 8B & \textbf{0.98814} & 0.87660 & 0.98600 & 0.97938 & 0.61239  \\
& Falcon 7B & 0.94231 & \textbf{0.99840} & 0.97265 & 0.94957 & 0.98451  \\
& SmolLM 135M & \textbf{0.98835} & 0.82596 & 0.97393 & 0.98365 & 0.44444  \\
& SmolLM 360M & \textbf{0.98996} & 0.74637 & 0.97479 & 0.98590 & 0.41368  \\
& SmolLM 1.7B & 0.98344 & 0.71645 & 0.97660 & \textbf{0.98675} & 0.41528  \\
& SmolLM2 135M & 0.96966 & \textbf{0.99038} & 0.97521 & 0.96058 & 0.75299  \\
& SmolLM2 360M & \textbf{0.97831} & 0.95855 & 0.97553 & 0.97372 & 0.50801  \\
& SmolLM2 1.7B & \textbf{0.99220} & 0.83921 & 0.98013 & 0.98419 & 0.42885  \\
& GPT Neo 2.7B & 0.76165 & 0.98910 & 0.95673 & 0.93803 & \textbf{0.98921}  \\
& GPTJ 6B & 0.78921 & \textbf{0.98996} & 0.95919 & 0.95363 & 0.98974  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Words Perturbation}
% & Gemma2 2B & 0.73159 & \textbf{0.95162} & 0.89587 & 0.90190  \\
% & Gemma2 9B & 0.88369 & \textbf{0.95724} & 0.90119 & 0.94415  \\
% & Llama3 8B & 0.73108 & 0.90671 & 0.91203 & \textbf{0.92083}  \\
% & Falcon 7B & 0.44458 & \textbf{0.96672} & 0.87308 & 0.87556  \\
% & SmolLM 135M & 0.85055 & 0.65702 & 0.84216 & \textbf{0.87797}  \\
% & SmolLM 360M & 0.86999 & 0.51954 & 0.84820 & \textbf{0.90446}  \\
% & SmolLM 1.7B & 0.88022 & 0.34707 & 0.85065 & \textbf{0.91581}  \\
% & SmolLM2 135M & 0.72944 & \textbf{0.89198} & 0.81567 & 0.84114  \\
% & SmolLM2 360M & 0.70080 & \textbf{0.85843} & 0.83592 & 0.85812  \\
% & SmolLM2 1.7B & 0.84390 & 0.76688 & 0.86221 & \textbf{0.90129}  \\

& Gemma2 2B & 0.72934 & 0.95029 & 0.89556 & 0.90119 & \textbf{0.95765}  \\
& Gemma2 9B & 0.88513 & \textbf{0.95468} & 0.90088 & 0.94374 & 0.94292  \\
& Llama3 8B & 0.73363 & 0.87029 & 0.91172 & \textbf{0.91991} & 0.62050  \\
& Falcon 7B & 0.46440 & \textbf{0.97115} & 0.88277 & 0.88349 & 0.95479  \\
& SmolLM 135M & 0.85137 & 0.59278 & 0.84155 & \textbf{0.87725} & 0.34012  \\
& SmolLM 360M & 0.86753 & 0.50020 & 0.84840 & \textbf{0.90538} & 0.30646  \\
& SmolLM 1.7B & 0.88134 & 0.31659 & 0.85025 & \textbf{0.91459} & 0.20448  \\
& SmolLM2 135M & 0.73588 & \textbf{0.89351} & 0.81772 & 0.84247 & 0.71266  \\
& SmolLM2 360M & 0.68934 & 0.85454 & 0.83674 & \textbf{0.85638} & 0.66448  \\
& SmolLM2 1.7B & 0.84032 & 0.67052 & 0.86283 & \textbf{0.90313} & 0.45908  \\
& GPT Neo 2.7B & 0.59881 & 0.81935 & 0.81219 & 0.81669 & \textbf{0.85342}  \\
& GPTJ 6B & 0.53243 & 0.88063 & 0.82334 & 0.83705 & \textbf{0.91039}  \\

\midrule
\multirow{12}{*}{GB Swap Word with Synonyms Perturbation}
% & Gemma2 2B & 0.91111 & \textbf{0.94118} & 0.92134 & 0.91592  \\
% & Gemma2 9B & \textbf{0.98016} & 0.92993 & 0.91070 & 0.93996  \\
% & Llama3 8B & 0.88451 & 0.86794 & \textbf{0.93290} & 0.92993  \\
% & Falcon 7B & 0.61860 & \textbf{0.93920} & 0.84003 & 0.82458  \\
% & SmolLM 135M & \textbf{0.94957} & 0.77803 & 0.89791 & 0.91847  \\
% & SmolLM 360M & \textbf{0.94896} & 0.63011 & 0.89914 & 0.93177  \\
% & SmolLM 1.7B & \textbf{0.96522} & 0.43249 & 0.90640 & 0.93597  \\
% & SmolLM2 135M & 0.88175 & \textbf{0.93914} & 0.88574 & 0.90088  \\
% & SmolLM2 360M & 0.88124 & \textbf{0.91182} & 0.89495 & 0.90691  \\
% & SmolLM2 1.7B & \textbf{0.94149} & 0.83101 & 0.91203 & 0.92185  \\

& Gemma2 2B & 0.91039 & \textbf{0.94251} & 0.92205 & 0.91090 & 0.93331  \\
& Gemma2 9B & \textbf{0.97934} & 0.92584 & 0.91049 & 0.94149 & 0.91295  \\
& Llama3 8B & 0.88482 & 0.84503 & \textbf{0.93259} & 0.92962 & 0.55360  \\
& Falcon 7B & 0.71379 & \textbf{0.97105} & 0.90794 & 0.89341 & 0.93668  \\
& SmolLM 135M & \textbf{0.95172} & 0.71809 & 0.89689 & 0.91858 & 0.33480  \\
& SmolLM 360M & \textbf{0.94988} & 0.60843 & 0.89945 & 0.93126 & 0.27424  \\
& SmolLM 1.7B & \textbf{0.96410} & 0.40221 & 0.90722 & 0.93402 & 0.16581  \\
& SmolLM2 135M & 0.88963 & \textbf{0.94466} & 0.88697 & 0.90528 & 0.70970  \\
& SmolLM2 360M & 0.87991 & 0.90395 & 0.89566 & \textbf{0.90978} & 0.60106  \\
& SmolLM2 1.7B & \textbf{0.94415} & 0.75583 & 0.91377 & 0.92297 & 0.44108  \\
& GPT Neo 2.7B & 0.70806 & 0.92911 & 0.86375 & 0.87326 & \textbf{0.94169}  \\
& GPTJ 6B & 0.67359 & 0.94108 & 0.87050 & 0.88482 & \textbf{0.94865}  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{Detect LLM Text}
% & Gemma2 2B & (0.99536, 0.99719) & (0.93594, 0.94464) & (0.90256, 0.91397) & (0.94060, 0.94920)  \\
% & Gemma2 9B & (0.99794, 0.99912) & (0.95287, 0.96001) & (0.84690, 0.86190) & (0.97456, 0.97968)  \\
% & Llama3 8B & (0.99152, 0.99390) & (0.85407, 0.86922) & (0.93035, 0.93929) & (0.87954, 0.89268)  \\
% & Falcon 7B & (0.97958, 0.98398) & (0.84110, 0.85943) & (0.88317, 0.89649) & (0.90890, 0.92037)  \\
% & SmolLM 135M & (0.99411, 0.99632) & (0.67503, 0.69981) & (0.89739, 0.90933) & (0.95864, 0.96554)  \\
% & SmolLM 360M & (0.99511, 0.99712) & (0.69776, 0.72093) & (0.91662, 0.92695) & (0.96433, 0.97054)  \\
% & SmolLM 1.7B & (0.99642, 0.99809) & (0.64391, 0.66824) & (0.88730, 0.89969) & (0.97609, 0.98092)  \\
% & SmolLM2 135M & (0.98824, 0.99135) & (0.69515, 0.72227) & (0.86376, 0.87830) & (0.89673, 0.90872)  \\
% & SmolLM2 360M & (0.99182, 0.99426) & (0.72723, 0.75254) & (0.88050, 0.89372) & (0.90797, 0.91904)  \\
% & SmolLM2 1.7B & (0.98993, 0.99272) & (0.81902, 0.83718) & (0.92008, 0.92994) & (0.88125, 0.89415)  \\

& Gemma2 2B & (0.99549, 0.99729) & (0.93036, 0.93952) & (0.90215, 0.91356) & (0.93980, 0.94852) & (0.91052, 0.92141)  \\
& Gemma2 9B & (0.99800, 0.99916) & (0.94830, 0.95585) & (0.84376, 0.85890) & (0.97478, 0.97991) & (0.92731, 0.93687)  \\
& Llama3 8B & (0.99181, 0.99412) & (0.82836, 0.84502) & (0.93030, 0.93924) & (0.88108, 0.89412) & (0.75156, 0.77157)  \\
& Falcon 7B & (0.97936, 0.98379) & (0.83910, 0.85744) & (0.88255, 0.89586) & (0.91000, 0.92137) & (0.84356, 0.86006)  \\
& SmolLM 135M & (0.99439, 0.99656) & (0.64912, 0.67478) & (0.89727, 0.90920) & (0.96130, 0.96793) & (0.54974, 0.57489)  \\
& SmolLM 360M & (0.99521, 0.99715) & (0.64323, 0.66810) & (0.91661, 0.92692) & (0.96356, 0.96988) & (0.51093, 0.53615)  \\
& SmolLM 1.7B & (0.99644, 0.99811) & (0.65142, 0.67551) & (0.88667, 0.89909) & (0.97572, 0.98059) & (0.54548, 0.57058)  \\
& SmolLM2 135M & (0.98995, 0.99281) & (0.69579, 0.72298) & (0.86034, 0.87506) & (0.90743, 0.91870) & (0.61667, 0.64430)  \\
& SmolLM2 360M & (0.99197, 0.99435) & (0.71372, 0.73939) & (0.87845, 0.89178) & (0.91217, 0.92300) & (0.60398, 0.63117)  \\
& SmolLM2 1.7B & (0.99115, 0.99374) & (0.76072, 0.78178) & (0.92120, 0.93096) & (0.89169, 0.90390) & (0.61089, 0.63563)  \\
& GPT Neo 2.7B & (0.98310, 0.98713) & (0.70075, 0.72794) & (0.86105, 0.87545) & (0.88698, 0.89965) & (0.70226, 0.72915)  \\
& GPTJ 6B & (0.98373, 0.98767) & (0.70237, 0.72951) & (0.86144, 0.87581) & (0.89566, 0.90779) & (0.70441, 0.73128)  \\

\midrule
\multirow{12}{*}{AI vs Human}
% & Gemma2 2B & (0.95757, 0.96535) & (0.89844, 0.91195) & (0.91756, 0.92981) & (0.91324, 0.92553)  \\
% & Gemma2 9B & (0.99280, 0.99786) & (0.96200, 0.97522) & (0.91740, 0.94028) & (0.97085, 0.98348)  \\
% & Llama3 8B & (0.95978, 0.96704) & (0.88103, 0.89658) & (0.93134, 0.94214) & (0.90530, 0.91806)  \\
% & Falcon 7B & (0.91939, 0.93262) & (0.93715, 0.95106) & (0.91262, 0.92750) & (0.89575, 0.91208)  \\
% & SmolLM 135M & (0.94504, 0.95427) & (0.80303, 0.82379) & (0.88603, 0.90106) & (0.89222, 0.90645)  \\
% & SmolLM 360M & (0.95516, 0.96323) & (0.78459, 0.80625) & (0.89486, 0.90914) & (0.90704, 0.92009)  \\
% & SmolLM 1.7B & (0.96877, 0.97518) & (0.74310, 0.76637) & (0.89989, 0.91368) & (0.92195, 0.93372)  \\
% & SmolLM2 135M & (0.93688, 0.94683) & (0.87691, 0.89429) & (0.87677, 0.89229) & (0.85940, 0.87574)  \\
% & SmolLM2 360M & (0.94879, 0.95759) & (0.88814, 0.90421) & (0.89664, 0.91070) & (0.88163, 0.89661)  \\
% & SmolLM2 1.7B & (0.96633, 0.97315) & (0.89810, 0.91246) & (0.91308, 0.92581) & (0.89386, 0.90767)  \\

& Gemma2 2B & (0.95826, 0.96597) & (0.89267, 0.90655) & (0.91811, 0.93030) & (0.91284, 0.92515) & (0.86937, 0.88398)  \\
& Gemma2 9B & (0.98444, 0.98883) & (0.91476, 0.92672) & (0.90374, 0.91687) & (0.95604, 0.96456) & (0.87225, 0.88629)  \\
& Llama3 8B & (0.95828, 0.96571) & (0.86476, 0.88140) & (0.93144, 0.94224) & (0.90405, 0.91692) & (0.69861, 0.72100)  \\
& Falcon 7B & (0.91852, 0.93177) & (0.93778, 0.95159) & (0.91249, 0.92740) & (0.89473, 0.91112) & (0.89503, 0.91232)  \\
& SmolLM 135M & (0.94541, 0.95462) & (0.78142, 0.80325) & (0.88589, 0.90093) & (0.89351, 0.90768) & (0.58577, 0.61107)  \\
& SmolLM 360M & (0.95492, 0.96300) & (0.76581, 0.78842) & (0.89549, 0.90974) & (0.90517, 0.91833) & (0.56777, 0.59347)  \\
& SmolLM 1.7B & (0.96872, 0.97515) & (0.74072, 0.76405) & (0.90053, 0.91427) & (0.92044, 0.93233) & (0.51839, 0.54440)  \\
& SmolLM2 135M & (0.93743, 0.94737) & (0.87967, 0.89683) & (0.87730, 0.89279) & (0.86264, 0.87882) & (0.79279, 0.81430)  \\
& SmolLM2 360M & (0.94848, 0.95733) & (0.88433, 0.90064) & (0.89674, 0.91079) & (0.88188, 0.89684) & (0.74510, 0.76785)  \\
& SmolLM2 1.7B & (0.96612, 0.97301) & (0.86601, 0.88276) & (0.91357, 0.92627) & (0.89521, 0.90896) & (0.67175, 0.69615)  \\
& GPT Neo 2.7B & (0.91837, 0.92912) & (0.85106, 0.87068) & (0.87952, 0.89450) & (0.85578, 0.87225) & (0.85623, 0.87513)  \\
& GPTJ 6B & (0.90591, 0.91767) & (0.87044, 0.88896) & (0.89163, 0.90570) & (0.87261, 0.88807) & (0.87456, 0.89246)  \\

\midrule
\multirow{12}{*}{HC3}
% & Gemma2 2B & (0.98830, 0.99172) & (0.99538, 0.99756) & (0.99800, 0.99929) & (0.99390, 0.99621)  \\
% & Gemma2 9B & (0.99672, 0.99817) & (0.99344, 0.99601) & (0.99676, 0.99847) & (0.99006, 0.99302)  \\
% & Llama3 8B & (0.99215, 0.99533) & (0.98842, 0.99179) & (0.99508, 0.99765) & (0.98241, 0.98678)  \\
% & Falcon 7B & (0.99765, 0.99868) & (0.99816, 0.99980) & (0.99781, 0.99923) & (0.99198, 0.99465)  \\
% & SmolLM 135M & (0.99601, 0.99754) & (0.99022, 0.99329) & (0.99775, 0.99911) & (0.99353, 0.99597)  \\
% & SmolLM 360M & (0.99822, 0.99908) & (0.98983, 0.99285) & (0.99782, 0.99913) & (0.99295, 0.99547)  \\
% & SmolLM 1.7B & (0.99535, 0.99736) & (0.98796, 0.99117) & (0.99807, 0.99927) & (0.98945, 0.99266)  \\
% & SmolLM2 135M & (0.98703, 0.99050) & (0.99124, 0.99416) & (0.95266, 0.96178) & (0.88570, 0.89977)  \\
% & SmolLM2 360M & (0.99648, 0.99790) & (0.99803, 0.99962) & (0.99724, 0.99883) & (0.99298, 0.99552)  \\
% & SmolLM2 1.7B & (0.99232, 0.99553) & (0.99574, 0.99765) & (0.99663, 0.99844) & (0.98778, 0.99152)  \\

& Gemma2 2B & (0.98866, 0.99196) & (0.99480, 0.99713) & (0.99816, 0.99937) & (0.99371, 0.99606) & (0.99275, 0.99531)  \\
& Gemma2 9B & (0.99682, 0.99821) & (0.99267, 0.99536) & (0.99690, 0.99850) & (0.98975, 0.99271) & (0.98666, 0.99042)  \\
& Llama3 8B & (0.99159, 0.99496) & (0.98649, 0.99020) & (0.99459, 0.99732) & (0.98024, 0.98489) & (0.91882, 0.92897)  \\
& Falcon 7B & (0.99765, 0.99866) & (0.99825, 0.99981) & (0.99784, 0.99924) & (0.99155, 0.99425) & (0.99341, 0.99579)  \\
& SmolLM 135M & (0.99608, 0.99761) & (0.98837, 0.99161) & (0.99795, 0.99920) & (0.99359, 0.99602) & (0.87330, 0.88632)  \\
& SmolLM 360M & (0.99832, 0.99915) & (0.98899, 0.99207) & (0.99800, 0.99921) & (0.99288, 0.99542) & (0.86679, 0.88020)  \\
& SmolLM 1.7B & (0.99537, 0.99735) & (0.98908, 0.99211) & (0.99822, 0.99932) & (0.98958, 0.99276) & (0.87323, 0.88632)  \\
& SmolLM2 135M & (0.98717, 0.99062) & (0.99266, 0.99525) & (0.95400, 0.96289) & (0.88438, 0.89846) & (0.99444, 0.99648)  \\
& SmolLM2 360M & (0.99628, 0.99779) & (0.99818, 0.99969) & (0.99747, 0.99892) & (0.99346, 0.99592) & (0.99005, 0.99304)  \\
& SmolLM2 1.7B & (0.99356, 0.99649) & (0.99375, 0.99615) & (0.99664, 0.99842) & (0.98841, 0.99217) & (0.94859, 0.95646)  \\
& GPT Neo 2.7B & (0.97271, 0.97907) & (0.99817, 0.99972) & (0.99699, 0.99877) & (0.99598, 0.99804) & (0.99801, 0.99958)  \\
& GPTJ 6B & (0.96679, 0.97434) & (0.99653, 0.99891) & (0.99657, 0.99845) & (0.99620, 0.99823) & (0.99637, 0.99876)  \\

\midrule
\multirow{12}{*}{HC3 Plus}
% & Gemma2 2B & (0.98392, 0.98781) & (0.87911, 0.89270) & (0.91712, 0.92747) & (0.90775, 0.91890)  \\
% & Gemma2 9B & (0.98296, 0.98667) & (0.87819, 0.89188) & (0.90637, 0.91763) & (0.88177, 0.89474)  \\
% & Llama3 8B & (0.98473, 0.98918) & (0.90269, 0.91466) & (0.90473, 0.91609) & (0.87537, 0.88886)  \\
% & Falcon 7B & (0.97408, 0.97894) & (0.87165, 0.88649) & (0.88785, 0.90078) & (0.87181, 0.88598)  \\
% & SmolLM 135M & (0.98951, 0.99212) & (0.86809, 0.88244) & (0.88959, 0.90227) & (0.85958, 0.87437)  \\
% & SmolLM 360M & (0.98970, 0.99224) & (0.84722, 0.86244) & (0.89047, 0.90301) & (0.86312, 0.87766)  \\
% & SmolLM 1.7B & (0.98686, 0.99007) & (0.84444, 0.85958) & (0.89237, 0.90474) & (0.86181, 0.87637)  \\
% & SmolLM2 135M & (0.99044, 0.99288) & (0.90424, 0.91627) & (0.90121, 0.91285) & (0.85195, 0.86715)  \\
% & SmolLM2 360M & (0.99021, 0.99268) & (0.88579, 0.89918) & (0.90279, 0.91428) & (0.85411, 0.86915)  \\
% & SmolLM2 1.7B & (0.98538, 0.98929) & (0.88428, 0.89755) & (0.90989, 0.92082) & (0.86296, 0.87737)  \\

& Gemma2 2B & (0.98389, 0.98781) & (0.87721, 0.89088) & (0.91703, 0.92737) & (0.90723, 0.91842) & (0.88142, 0.89421)  \\
& Gemma2 9B & (0.98257, 0.98635) & (0.87669, 0.89045) & (0.90617, 0.91743) & (0.88245, 0.89536) & (0.88198, 0.89475)  \\
& Llama3 8B & (0.98374, 0.98846) & (0.90127, 0.91329) & (0.90372, 0.91517) & (0.87452, 0.88802) & (0.86265, 0.87631)  \\
& Falcon 7B & (0.97358, 0.97846) & (0.86392, 0.87903) & (0.88053, 0.89379) & (0.86344, 0.87794) & (0.83248, 0.84850)  \\
& SmolLM 135M & (0.98963, 0.99222) & (0.87132, 0.88530) & (0.88890, 0.90161) & (0.85934, 0.87413) & (0.76969, 0.78760)  \\
& SmolLM 360M & (0.98914, 0.99177) & (0.85505, 0.86972) & (0.89080, 0.90330) & (0.85593, 0.87091) & (0.70817, 0.72795)  \\
& SmolLM 1.7B & (0.98642, 0.98967) & (0.85109, 0.86586) & (0.89247, 0.90479) & (0.85993, 0.87459) & (0.70933, 0.72910)  \\
& SmolLM2 135M & (0.99047, 0.99287) & (0.90253, 0.91469) & (0.90102, 0.91267) & (0.84983, 0.86514) & (0.88100, 0.89416)  \\
& SmolLM2 360M & (0.98967, 0.99224) & (0.88900, 0.90215) & (0.90220, 0.91372) & (0.85396, 0.86896) & (0.85726, 0.87154)  \\
& SmolLM2 1.7B & (0.98526, 0.98909) & (0.88747, 0.90035) & (0.91192, 0.92268) & (0.86609, 0.88029) & (0.78536, 0.80264)  \\
& GPT Neo 2.7B & (0.96844, 0.97565) & (0.88757, 0.90098) & (0.93085, 0.94001) & (0.88705, 0.89987) & (0.88905, 0.90190)  \\
& GPTJ 6B & (0.96648, 0.97428) & (0.87617, 0.89043) & (0.92595, 0.93555) & (0.88780, 0.90064) & (0.87861, 0.89229)  \\

\midrule
\multirow{12}{*}{ESL GPT4o Mini}
% & Gemma2 2B & (0.99990, 0.99999) & (0.84932, 0.86792) & (0.83972, 0.85963) & (0.62260, 0.65070)  \\
% & Gemma2 9B & (0.99983, 0.99996) & (0.86054, 0.87825) & (0.68511, 0.71194) & (0.80845, 0.82952)  \\
% & Llama3 8B & (0.99985, 0.99999) & (0.77638, 0.79915) & (0.81309, 0.83456) & (0.58232, 0.61117)  \\
% & Falcon 7B & (0.99904, 0.99983) & (0.93618, 0.94783) & (0.78931, 0.81280) & (0.57633, 0.60617)  \\
% & SmolLM 135M & (0.99979, 0.99994) & (0.68241, 0.70895) & (0.86144, 0.88029) & (0.83037, 0.85040)  \\
% & SmolLM 360M & (0.99994, 0.99999) & (0.64906, 0.67656) & (0.83678, 0.85718) & (0.83099, 0.85091)  \\
% & SmolLM 1.7B & (0.99973, 0.99996) & (0.63851, 0.66620) & (0.83059, 0.85129) & (0.82730, 0.84734)  \\
% & SmolLM2 135M & (0.99961, 0.99996) & (0.87330, 0.89013) & (0.86228, 0.88108) & (0.68278, 0.70955)  \\
% & SmolLM2 360M & (0.99964, 1.00007) & (0.87521, 0.89201) & (0.86149, 0.88029) & (0.67524, 0.70211)  \\
% & SmolLM2 1.7B & (0.99991, 0.99998) & (0.87335, 0.89019) & (0.85354, 0.87264) & (0.61941, 0.64761)  \\

& Gemma2 2B & (0.99990, 0.99999) & (0.84127, 0.86040) & (0.84044, 0.86031) & (0.62123, 0.64935) & (0.78182, 0.80478)  \\
& Gemma2 9B & (0.99983, 0.99996) & (0.85366, 0.87187) & (0.68066, 0.70763) & (0.80956, 0.83061) & (0.79229, 0.81465)  \\
& Llama3 8B & (0.99985, 0.99999) & (0.75473, 0.77850) & (0.81350, 0.83495) & (0.57492, 0.60388) & (0.58883, 0.61751)  \\
& Falcon 7B & (0.99906, 0.99985) & (0.93171, 0.94379) & (0.79041, 0.81373) & (0.57316, 0.60291) & (0.80100, 0.82314)  \\
& SmolLM 135M & (0.99981, 0.99995) & (0.65148, 0.67894) & (0.86127, 0.88013) & (0.83210, 0.85201) & (0.30271, 0.32953)  \\
& SmolLM 360M & (0.99995, 0.99999) & (0.59337, 0.62200) & (0.83326, 0.85389) & (0.83545, 0.85506) & (0.26320, 0.28871)  \\
& SmolLM 1.7B & (0.99975, 0.99995) & (0.63611, 0.66383) & (0.83267, 0.85325) & (0.81953, 0.84004) & (0.34698, 0.37490)  \\
& SmolLM2 135M & (0.99968, 0.99994) & (0.88147, 0.89769) & (0.86092, 0.87982) & (0.69323, 0.71969) & (0.58963, 0.61829)  \\
& SmolLM2 360M & (0.99968, 1.00005) & (0.84974, 0.86842) & (0.86129, 0.88009) & (0.67555, 0.70240) & (0.53416, 0.56348)  \\
& SmolLM2 1.7B & (0.99993, 0.99999) & (0.82903, 0.84888) & (0.85697, 0.87582) & (0.62107, 0.64922) & (0.54124, 0.57051)  \\
& GPT Neo 2.7B & (0.99912, 0.99988) & (0.78425, 0.80672) & (0.77719, 0.80150) & (0.54775, 0.57720) & (0.76489, 0.78823)  \\
& GPTJ 6B & (0.99980, 1.00000) & (0.82228, 0.84281) & (0.76552, 0.79022) & (0.52833, 0.55791) & (0.81165, 0.83264)  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & (0.99973, 1.00000) & (0.99844, 0.99957) & (0.99935, 1.00020) & (0.99760, 0.99964)  \\
% & Gemma2 9B & (0.99999, 1.00000) & (0.99773, 0.99935) & (0.99847, 1.00007) & (0.99911, 0.99984)  \\
% & Llama3 8B & (0.99998, 1.00001) & (0.93296, 0.95254) & (0.99894, 1.00014) & (0.99763, 0.99983)  \\
% & Falcon 7B & (0.99746, 0.99945) & (0.99988, 1.00000) & (0.99856, 1.00016) & (0.99526, 0.99853)  \\
% & SmolLM 135M & (0.99990, 1.00000) & (0.82283, 0.85745) & (0.99856, 0.99981) & (0.99601, 0.99866)  \\
% & SmolLM 360M & (1.00000, 1.00000) & (0.64461, 0.69260) & (0.99876, 0.99991) & (0.99806, 0.99983)  \\
% & SmolLM 1.7B & (0.99997, 1.00001) & (0.51108, 0.56291) & (0.99910, 1.00003) & (0.99827, 0.99996)  \\
% & SmolLM2 135M & (0.99998, 1.00001) & (0.97368, 0.98389) & (0.99772, 0.99963) & (0.99212, 0.99694)  \\
% & SmolLM2 360M & (0.99999, 1.00000) & (0.96137, 0.97492) & (0.99888, 1.00003) & (0.99626, 0.99901)  \\
% & SmolLM2 1.7B & (0.99998, 1.00001) & (0.86865, 0.89820) & (0.99927, 1.00006) & (0.99759, 0.99984)  \\

& Gemma2 2B & (0.99974, 1.00001) & (0.99765, 0.99924) & (0.99939, 1.00019) & (0.99766, 0.99970) & (0.98195, 0.98962)  \\
& Gemma2 9B & (0.99999, 1.00000) & (0.99694, 0.99898) & (0.99839, 1.00006) & (0.99923, 0.99989) & (0.99103, 0.99591)  \\
& Llama3 8B & (0.99998, 1.00001) & (0.89672, 0.92244) & (0.99892, 1.00014) & (0.99761, 0.99995) & (0.60431, 0.65316)  \\
& Falcon 7B & (0.99746, 0.99945) & (0.99982, 1.00000) & (0.99847, 1.00018) & (0.99541, 0.99856) & (0.96788, 0.98103)  \\
& SmolLM 135M & (0.99988, 1.00000) & (0.78211, 0.82079) & (0.99865, 0.99983) & (0.99589, 0.99863) & (0.19217, 0.23184)  \\
& SmolLM 360M & (0.99999, 1.00000) & (0.60300, 0.65271) & (0.99885, 0.99992) & (0.99816, 0.99980) & (0.06055, 0.08293)  \\
& SmolLM 1.7B & (0.99997, 1.00001) & (0.50024, 0.55209) & (0.99913, 1.00002) & (0.99819, 0.99994) & (0.02039, 0.03370)  \\
& SmolLM2 135M & (0.99999, 1.00000) & (0.97729, 0.98655) & (0.99782, 0.99966) & (0.99272, 0.99723) & (0.40573, 0.45693)  \\
& SmolLM2 360M & (0.99999, 1.00000) & (0.95590, 0.97049) & (0.99891, 1.00003) & (0.99653, 0.99910) & (0.19445, 0.23557)  \\
& SmolLM2 1.7B & (0.99999, 1.00000) & (0.78690, 0.82582) & (0.99926, 1.00004) & (0.99780, 0.99997) & (0.12090, 0.15398)  \\
& GPT Neo 2.7B & (0.88995, 0.91717) & (0.99930, 0.99995) & (0.98649, 0.99587) & (0.98869, 0.99492) & (0.99749, 1.00050)  \\
& GPTJ 6B & (0.92232, 0.94476) & (0.99921, 1.00009) & (0.98751, 0.99664) & (0.99232, 0.99727) & (0.99711, 1.00076)  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & (0.97429, 0.98422) & (0.99704, 0.99933) & (0.98703, 0.99463) & (0.98272, 0.99168)  \\
% & Gemma2 9B & (0.99266, 0.99684) & (0.99449, 0.99786) & (0.97091, 0.98392) & (0.97757, 0.98860)  \\
% & Llama3 8B & (0.96479, 0.97906) & (0.98659, 0.99295) & (0.98552, 0.99381) & (0.98655, 0.99375)  \\
% & Falcon 7B & (0.83455, 0.86757) & (0.99950, 1.00008) & (0.98729, 0.99472) & (0.98907, 0.99551)  \\
% & SmolLM 135M & (0.99259, 0.99670) & (0.97543, 0.98661) & (0.98937, 0.99607) & (0.98905, 0.99581)  \\
% & SmolLM 360M & (0.99296, 0.99698) & (0.97225, 0.98446) & (0.98903, 0.99570) & (0.99023, 0.99654)  \\
% & SmolLM 1.7B & (0.99391, 0.99713) & (0.93796, 0.95780) & (0.98835, 0.99538) & (0.99095, 0.99683)  \\
% & SmolLM2 135M & (0.97143, 0.98227) & (0.99841, 1.00021) & (0.98791, 0.99526) & (0.98972, 0.99642)  \\
% & SmolLM2 360M & (0.96788, 0.97998) & (0.99955, 0.99998) & (0.98660, 0.99440) & (0.98958, 0.99613)  \\
% & SmolLM2 1.7B & (0.97732, 0.98715) & (0.99710, 0.99961) & (0.98241, 0.99164) & (0.98438, 0.99248)  \\

& Gemma2 2B & (0.97425, 0.98415) & (0.99678, 0.99921) & (0.98680, 0.99447) & (0.98354, 0.99205) & (0.98470, 0.99227)  \\
& Gemma2 9B & (0.99248, 0.99675) & (0.99358, 0.99736) & (0.97056, 0.98369) & (0.97795, 0.98867) & (0.97787, 0.98767)  \\
& Llama3 8B & (0.96311, 0.97800) & (0.98246, 0.99022) & (0.98532, 0.99372) & (0.98595, 0.99332) & (0.87061, 0.89921)  \\
& Falcon 7B & (0.84393, 0.87595) & (0.99935, 1.00015) & (0.98695, 0.99452) & (0.98813, 0.99504) & (0.99603, 0.99905)  \\
& SmolLM 135M & (0.99316, 0.99705) & (0.96923, 0.98217) & (0.98940, 0.99609) & (0.98897, 0.99577) & (0.82578, 0.86041)  \\
& SmolLM 360M & (0.99469, 0.99808) & (0.95610, 0.97271) & (0.98871, 0.99557) & (0.99046, 0.99684) & (0.76440, 0.80500)  \\
& SmolLM 1.7B & (0.99442, 0.99745) & (0.93106, 0.95204) & (0.98814, 0.99527) & (0.99114, 0.99695) & (0.59634, 0.64587)  \\
& SmolLM2 135M & (0.97652, 0.98594) & (0.99822, 1.00030) & (0.98803, 0.99531) & (0.98883, 0.99583) & (0.99388, 0.99858)  \\
& SmolLM2 360M & (0.96907, 0.98098) & (0.99932, 0.99993) & (0.98664, 0.99440) & (0.98900, 0.99584) & (0.99008, 0.99602)  \\
& SmolLM2 1.7B & (0.98177, 0.99014) & (0.99290, 0.99784) & (0.98253, 0.99174) & (0.98488, 0.99290) & (0.93364, 0.95397)  \\
& GPT Neo 2.7B & (0.50294, 0.55366) & (0.99822, 0.99964) & (0.97988, 0.98991) & (0.98670, 0.99435) & (0.99807, 0.99955)  \\
& GPTJ 6B & (0.57059, 0.62016) & (0.99718, 0.99951) & (0.97312, 0.98531) & (0.98539, 0.99341) & (0.99711, 0.99939)  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & (0.99022, 0.99895) & (0.96793, 0.98363) & (0.96060, 0.97792) & (0.92377, 0.94862)  \\
% & Gemma2 9B & (0.99735, 1.00049) & (0.96839, 0.98152) & (0.95241, 0.97026) & (0.96164, 0.97657)  \\
% & Llama3 8B & (0.99754, 0.99923) & (0.93716, 0.95689) & (0.97265, 0.98493) & (0.92830, 0.95113)  \\
% & Falcon 7B & (0.99395, 0.99834) & (0.99281, 0.99840) & (0.93190, 0.95363) & (0.86561, 0.89667)  \\
% & SmolLM 135M & (0.99539, 0.99968) & (0.92413, 0.94663) & (0.95278, 0.97080) & (0.95129, 0.96825)  \\
% & SmolLM 360M & (0.99772, 0.99982) & (0.83778, 0.87182) & (0.95378, 0.97151) & (0.96408, 0.97870)  \\
% & SmolLM 1.7B & (0.99689, 0.99969) & (0.66240, 0.70977) & (0.95427, 0.97181) & (0.97402, 0.98615)  \\
% & SmolLM2 135M & (0.99686, 0.99942) & (0.96271, 0.97726) & (0.93180, 0.95397) & (0.88519, 0.91371)  \\
% & SmolLM2 360M & (0.99799, 0.99984) & (0.94028, 0.95946) & (0.94359, 0.96355) & (0.89929, 0.92591)  \\
% & SmolLM2 1.7B & (0.99936, 0.99993) & (0.91661, 0.93913) & (0.95037, 0.96872) & (0.91824, 0.94205)  \\

& Gemma2 2B & (0.99341, 0.99867) & (0.97317, 0.98572) & (0.96159, 0.97737) & (0.93308, 0.95382) & (0.90201, 0.92674)  \\
& Gemma2 9B & (0.99743, 1.00047) & (0.96613, 0.97957) & (0.95222, 0.97011) & (0.96161, 0.97657) & (0.91221, 0.93559)  \\
& Llama3 8B & (0.99749, 0.99923) & (0.91644, 0.93939) & (0.97225, 0.98451) & (0.92904, 0.95158) & (0.48396, 0.53499)  \\
& Falcon 7B & (0.99418, 0.99851) & (0.99282, 0.99832) & (0.93103, 0.95295) & (0.86684, 0.89773) & (0.96644, 0.98034)  \\
& SmolLM 135M & (0.99554, 0.99974) & (0.90447, 0.92995) & (0.95292, 0.97092) & (0.95358, 0.97014) & (0.18967, 0.22908)  \\
& SmolLM 360M & (0.99781, 0.99980) & (0.79584, 0.83400) & (0.95489, 0.97235) & (0.96604, 0.98014) & (0.07300, 0.09841)  \\
& SmolLM 1.7B & (0.99683, 0.99968) & (0.64516, 0.69325) & (0.95445, 0.97196) & (0.97354, 0.98591) & (0.03067, 0.04658)  \\
& SmolLM2 135M & (0.99657, 0.99925) & (0.96751, 0.98085) & (0.93320, 0.95509) & (0.88893, 0.91693) & (0.38233, 0.43254)  \\
& SmolLM2 360M & (0.99828, 0.99975) & (0.93514, 0.95526) & (0.94526, 0.96474) & (0.90583, 0.93141) & (0.17637, 0.21553)  \\
& SmolLM2 1.7B & (0.99948, 0.99995) & (0.87609, 0.90477) & (0.95213, 0.97002) & (0.92415, 0.94691) & (0.08020, 0.10787)  \\
& GPT Neo 2.7B & (0.97154, 0.98354) & (0.95055, 0.96964) & (0.87979, 0.90946) & (0.77009, 0.81013) & (0.94638, 0.96501)  \\
& GPTJ 6B & (0.96206, 0.97620) & (0.96681, 0.98219) & (0.88996, 0.91831) & (0.80672, 0.84384) & (0.96518, 0.97948)  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o Mini}
% & Gemma2 2B & (0.99986, 1.00000) & (0.99677, 0.99900) & (0.99760, 1.00007) & (0.99675, 0.99927)  \\
% & Gemma2 9B & (0.99999, 1.00000) & (0.99528, 0.99810) & (0.99483, 0.99918) & (0.99919, 0.99992)  \\
% & Llama3 8B & (0.99999, 1.00000) & (0.99060, 0.99599) & (0.99711, 0.99980) & (0.99613, 0.99947)  \\
% & Falcon 7B & (0.99232, 0.99710) & (0.99962, 1.00002) & (0.99364, 0.99797) & (0.98611, 0.99294)  \\
% & SmolLM 135M & (0.99914, 0.99990) & (0.69436, 0.74521) & (0.98542, 0.99351) & (0.98837, 0.99514)  \\
% & SmolLM 360M & (0.99981, 1.00005) & (0.49166, 0.55421) & (0.99197, 0.99759) & (0.99671, 0.99967)  \\
% & SmolLM 1.7B & (0.99978, 1.00002) & (0.25383, 0.30509) & (0.99050, 0.99677) & (0.99679, 0.99987)  \\
% & SmolLM2 135M & (0.99960, 0.99999) & (0.97435, 0.98538) & (0.98730, 0.99425) & (0.97769, 0.98768)  \\
% & SmolLM2 360M & (0.99995, 1.00001) & (0.94353, 0.96152) & (0.99453, 0.99844) & (0.99095, 0.99628)  \\
% & SmolLM2 1.7B & (0.99998, 1.00001) & (0.85574, 0.88793) & (0.99792, 0.99964) & (0.99648, 0.99880)  \\

& Gemma2 2B & (0.99986, 1.00000) & (0.99538, 0.99829) & (0.99763, 1.00007) & (0.99695, 0.99933) & (0.83652, 0.86973)  \\
& Gemma2 9B & (0.99999, 1.00000) & (0.99414, 0.99743) & (0.99478, 0.99914) & (0.99924, 0.99990) & (0.89042, 0.91699)  \\
& Llama3 8B & (0.99999, 1.00000) & (0.98438, 0.99195) & (0.99693, 0.99980) & (0.99552, 0.99937) & (0.41274, 0.46326)  \\
& Falcon 7B & (0.99236, 0.99714) & (0.99910, 1.00009) & (0.99349, 0.99793) & (0.98588, 0.99285) & (0.98645, 0.99444)  \\
& SmolLM 135M & (0.99923, 0.99988) & (0.68187, 0.72747) & (0.98691, 0.99345) & (0.98997, 0.99526) & (0.12027, 0.15228)  \\
& SmolLM 360M & (0.99980, 1.00000) & (0.51098, 0.56240) & (0.99184, 0.99655) & (0.99651, 0.99920) & (0.10530, 0.13457)  \\
& SmolLM 1.7B & (0.99966, 1.00004) & (0.27789, 0.32418) & (0.99161, 0.99671) & (0.99752, 0.99973) & (0.07936, 0.10511)  \\
& SmolLM2 135M & (0.99970, 0.99997) & (0.97508, 0.98543) & (0.98876, 0.99472) & (0.98106, 0.98953) & (0.42931, 0.48051)  \\
& SmolLM2 360M & (0.99994, 1.00001) & (0.93511, 0.95434) & (0.99461, 0.99823) & (0.99224, 0.99678) & (0.10123, 0.13169)  \\
& SmolLM2 1.7B & (0.99998, 1.00001) & (0.80854, 0.84463) & (0.99698, 0.99951) & (0.99557, 0.99908) & (0.07271, 0.09721)  \\
& GPT Neo 2.7B & (0.86300, 0.89386) & (0.98794, 0.99422) & (0.97719, 0.98885) & (0.96116, 0.97441) & (0.98831, 0.99476)  \\
& GPTJ 6B & (0.89051, 0.91774) & (0.99267, 0.99763) & (0.98040, 0.99149) & (0.97614, 0.98588) & (0.99310, 0.99818)  \\

\midrule
\multirow{12}{*}{GB Creative GPT4o Mini}
% & Gemma2 2B & (0.98634, 0.99397) & (0.99527, 0.99857) & (0.98651, 0.99329) & (0.96138, 0.97491)  \\
% & Gemma2 9B & (0.99679, 1.00015) & (0.99159, 0.99675) & (0.97757, 0.98742) & (0.98167, 0.98972)  \\
% & Llama3 8B & (0.99774, 0.99928) & (0.98281, 0.99134) & (0.98667, 0.99349) & (0.96433, 0.97710)  \\
% & Falcon 7B & (0.97798, 0.98757) & (0.99827, 0.99973) & (0.92705, 0.94800) & (0.86756, 0.89752)  \\
% & SmolLM 135M & (0.98577, 0.99369) & (0.92695, 0.94881) & (0.95732, 0.97300) & (0.93477, 0.95448)  \\
% & SmolLM 360M & (0.99384, 0.99825) & (0.87477, 0.90477) & (0.96551, 0.97933) & (0.95948, 0.97394)  \\
% & SmolLM 1.7B & (0.99680, 0.99940) & (0.67549, 0.72389) & (0.96334, 0.97760) & (0.97947, 0.98890)  \\
% & SmolLM2 135M & (0.98968, 0.99577) & (0.99204, 0.99685) & (0.94575, 0.96365) & (0.88447, 0.91234)  \\
% & SmolLM2 360M & (0.99639, 0.99894) & (0.99054, 0.99596) & (0.95884, 0.97395) & (0.91942, 0.94176)  \\
% & SmolLM2 1.7B & (0.99911, 0.99999) & (0.98013, 0.98925) & (0.96732, 0.98008) & (0.95109, 0.96689)  \\

& Gemma2 2B & (0.99009, 0.99677) & (0.98626, 0.99346) & (0.96718, 0.97920) & (0.91398, 0.93620) & (0.76197, 0.80204)  \\
& Gemma2 9B & (0.99680, 1.00051) & (0.97285, 0.98348) & (0.95443, 0.96936) & (0.95835, 0.97226) & (0.76679, 0.80650)  \\
& Llama3 8B & (0.99814, 0.99989) & (0.95547, 0.97097) & (0.96964, 0.98145) & (0.92730, 0.94686) & (0.56357, 0.61362)  \\
& Falcon 7B & (0.98707, 0.99386) & (0.99121, 0.99729) & (0.85911, 0.88994) & (0.77604, 0.81509) & (0.99270, 0.99722)  \\
& SmolLM 135M & (0.99226, 0.99687) & (0.88301, 0.91063) & (0.90317, 0.92819) & (0.88749, 0.91373) & (0.30696, 0.35432)  \\
& SmolLM 360M & (0.99707, 0.99998) & (0.76032, 0.80065) & (0.92262, 0.94455) & (0.92923, 0.94899) & (0.17234, 0.21030)  \\
& SmolLM 1.7B & (0.99785, 1.00026) & (0.50101, 0.55198) & (0.90911, 0.93305) & (0.96620, 0.97832) & (0.08934, 0.11680)  \\
& SmolLM2 135M & (0.99450, 0.99810) & (0.97695, 0.98731) & (0.88171, 0.90963) & (0.78510, 0.82295) & (0.81690, 0.85267)  \\
& SmolLM2 360M & (0.99763, 0.99960) & (0.97775, 0.98775) & (0.90934, 0.93328) & (0.83885, 0.87137) & (0.68458, 0.73176)  \\
& SmolLM2 1.7B & (0.99950, 1.00006) & (0.91918, 0.94134) & (0.93159, 0.95153) & (0.88811, 0.91408) & (0.35351, 0.40370)  \\
& GPT Neo 2.7B & (0.96592, 0.98073) & (0.94593, 0.96326) & (0.85856, 0.88898) & (0.69776, 0.74202) & (0.96576, 0.97819)  \\
& GPTJ 6B & (0.96347, 0.97816) & (0.96762, 0.98046) & (0.87441, 0.90274) & (0.74947, 0.79013) & (0.98299, 0.99060)  \\

\midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & (0.91199, 0.93448) & (0.94472, 0.96197) & (0.91812, 0.94006) & (0.90993, 0.93289)  \\
% & Gemma2 9B & (0.98210, 0.99002) & (0.98037, 0.98944) & (0.89134, 0.91747) & (0.97217, 0.98259)  \\
% & Llama3 8B & (0.93713, 0.95558) & (0.89441, 0.92256) & (0.96245, 0.97574) & (0.91095, 0.93349)  \\
% & Falcon 7B & (0.65829, 0.70638) & (0.95177, 0.96759) & (0.91929, 0.94142) & (0.88960, 0.91609)  \\
% & SmolLM 135M & (0.84124, 0.87359) & (0.83804, 0.87099) & (0.76988, 0.80932) & (0.76306, 0.80287)  \\
% & SmolLM 360M & (0.91429, 0.93669) & (0.83972, 0.87323) & (0.81165, 0.84715) & (0.83732, 0.86985)  \\
% & SmolLM 1.7B & (0.95112, 0.96651) & (0.85796, 0.88953) & (0.83773, 0.87040) & (0.86953, 0.89859)  \\
% & SmolLM2 135M & (0.76155, 0.80112) & (0.88573, 0.91240) & (0.76792, 0.80735) & (0.73724, 0.77873)  \\
% & SmolLM2 360M & (0.83754, 0.86963) & (0.92108, 0.94222) & (0.82341, 0.85773) & (0.78321, 0.82109)  \\
% & SmolLM2 1.7B & (0.87556, 0.90288) & (0.95756, 0.97188) & (0.87090, 0.89960) & (0.79979, 0.83619)  \\

& Gemma2 2B & (0.91202, 0.93450) & (0.93879, 0.95752) & (0.91911, 0.94087) & (0.91150, 0.93410) & (0.79008, 0.82723)  \\
& Gemma2 9B & (0.98163, 0.98970) & (0.97896, 0.98859) & (0.89145, 0.91756) & (0.97242, 0.98293) & (0.84216, 0.87420)  \\
& Llama3 8B & (0.93283, 0.95204) & (0.87719, 0.90785) & (0.96244, 0.97572) & (0.90999, 0.93266) & (0.67430, 0.72180)  \\
& Falcon 7B & (0.66973, 0.71731) & (0.95452, 0.96977) & (0.91298, 0.93621) & (0.87885, 0.90693) & (0.91295, 0.93576)  \\
& SmolLM 135M & (0.84970, 0.88108) & (0.82162, 0.85640) & (0.77059, 0.80997) & (0.77006, 0.80925) & (0.66744, 0.71345)  \\
& SmolLM 360M & (0.92497, 0.94565) & (0.79771, 0.83566) & (0.81075, 0.84634) & (0.84386, 0.87562) & (0.62727, 0.67532)  \\
& SmolLM 1.7B & (0.95367, 0.96852) & (0.82335, 0.85893) & (0.83828, 0.87091) & (0.87304, 0.90157) & (0.63631, 0.68410)  \\
& SmolLM2 135M & (0.76592, 0.80514) & (0.89150, 0.91741) & (0.77348, 0.81245) & (0.74038, 0.78168) & (0.76155, 0.80153)  \\
& SmolLM2 360M & (0.83582, 0.86809) & (0.91988, 0.94118) & (0.82345, 0.85774) & (0.78289, 0.82081) & (0.80453, 0.84059)  \\
& SmolLM2 1.7B & (0.89044, 0.91570) & (0.93924, 0.95737) & (0.87165, 0.90026) & (0.81944, 0.85394) & (0.81861, 0.85353)  \\
& GPT Neo 2.7B & (0.59010, 0.63907) & (0.82514, 0.85928) & (0.85503, 0.88551) & (0.83742, 0.86997) & (0.80614, 0.84205)  \\
& GPTJ 6B & (0.65561, 0.70192) & (0.78355, 0.82171) & (0.85892, 0.88908) & (0.83715, 0.86951) & (0.75888, 0.79903)  \\
    
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & (0.96042, 0.97450) & (0.95328, 0.96911) & (0.92396, 0.94502) & (0.90971, 0.93267)  \\
% & Gemma2 9B & (0.99389, 0.99871) & (0.97575, 0.98618) & (0.93161, 0.95151) & (0.97175, 0.98284)  \\
% & Llama3 8B & (0.98960, 0.99536) & (0.83676, 0.87114) & (0.96539, 0.97878) & (0.93566, 0.95415)  \\
% & Falcon 7B & (0.96639, 0.97860) & (0.91029, 0.93421) & (0.88438, 0.91190) & (0.84678, 0.87850)  \\
% & SmolLM 135M & (0.95214, 0.96783) & (0.80834, 0.84466) & (0.81235, 0.84821) & (0.82253, 0.85701)  \\
% & SmolLM 360M & (0.98154, 0.98986) & (0.68791, 0.73389) & (0.84620, 0.87856) & (0.88684, 0.91358)  \\
% & SmolLM 1.7B & (0.98471, 0.99288) & (0.62846, 0.67795) & (0.86868, 0.89833) & (0.92758, 0.94794)  \\
% & SmolLM2 135M & (0.94717, 0.96353) & (0.85952, 0.89061) & (0.80038, 0.83733) & (0.72310, 0.76586)  \\
% & SmolLM2 360M & (0.97199, 0.98264) & (0.85758, 0.88866) & (0.85664, 0.88772) & (0.79309, 0.83041)  \\
% & SmolLM2 1.7B & (0.99005, 0.99518) & (0.93894, 0.95804) & (0.90765, 0.93178) & (0.87445, 0.90276)  \\

& Gemma2 2B & (0.96049, 0.97455) & (0.94717, 0.96422) & (0.92490, 0.94578) & (0.90933, 0.93242) & (0.80374, 0.84019)  \\
& Gemma2 9B & (0.99398, 0.99876) & (0.97323, 0.98428) & (0.93178, 0.95168) & (0.97222, 0.98310) & (0.86452, 0.89450)  \\
& Llama3 8B & (0.98991, 0.99553) & (0.79302, 0.83197) & (0.96541, 0.97879) & (0.93697, 0.95524) & (0.39983, 0.45100)  \\
& Falcon 7B & (0.96698, 0.97903) & (0.90546, 0.93016) & (0.88176, 0.90971) & (0.84342, 0.87551) & (0.82852, 0.86276)  \\
& SmolLM 135M & (0.95176, 0.96755) & (0.77757, 0.81671) & (0.81058, 0.84661) & (0.82561, 0.85976) & (0.36485, 0.41419)  \\
& SmolLM 360M & (0.98166, 0.98992) & (0.62437, 0.67343) & (0.85219, 0.88389) & (0.88462, 0.91154) & (0.23835, 0.28169)  \\
& SmolLM 1.7B & (0.98578, 0.99356) & (0.61655, 0.66652) & (0.86775, 0.89751) & (0.92864, 0.94882) & (0.24152, 0.28524)  \\
& SmolLM2 135M & (0.94863, 0.96468) & (0.86355, 0.89409) & (0.80265, 0.83940) & (0.73081, 0.77297) & (0.60135, 0.65025)  \\
& SmolLM2 360M & (0.97125, 0.98213) & (0.86516, 0.89547) & (0.85574, 0.88693) & (0.79547, 0.83261) & (0.59684, 0.64600)  \\
& SmolLM2 1.7B & (0.99071, 0.99563) & (0.87514, 0.90554) & (0.90593, 0.93033) & (0.88198, 0.90927) & (0.55359, 0.60438)  \\
& GPT Neo 2.7B & (0.88467, 0.91222) & (0.73851, 0.78040) & (0.86002, 0.89034) & (0.78148, 0.81950) & (0.71903, 0.76201)  \\
& GPTJ 6B & (0.88917, 0.91650) & (0.77053, 0.80998) & (0.89372, 0.91958) & (0.83165, 0.86469) & (0.76103, 0.80094)  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & (0.95471, 0.97029) & (0.93825, 0.95601) & (0.97475, 0.98471) & (0.96453, 0.97698)  \\
% & Gemma2 9B & (0.99163, 0.99733) & (0.98740, 0.99359) & (0.96115, 0.97476) & (0.99380, 0.99739)  \\
% & Llama3 8B & (0.98688, 0.99354) & (0.84856, 0.88154) & (0.98233, 0.99090) & (0.97978, 0.98843)  \\
% & Falcon 7B & (0.92479, 0.94600) & (0.95575, 0.97116) & (0.95607, 0.97090) & (0.95176, 0.96704)  \\
% & SmolLM 135M & (0.94091, 0.95893) & (0.46461, 0.51680) & (0.85661, 0.88715) & (0.91721, 0.93923)  \\
% & SmolLM 360M & (0.97916, 0.98862) & (0.35167, 0.40318) & (0.89509, 0.92039) & (0.96357, 0.97672)  \\
% & SmolLM 1.7B & (0.97799, 0.98758) & (0.47562, 0.52801) & (0.93072, 0.95047) & (0.98025, 0.98866)  \\
% & SmolLM2 135M & (0.95660, 0.97125) & (0.89523, 0.92078) & (0.87707, 0.90501) & (0.88139, 0.90888)  \\
% & SmolLM2 360M & (0.98287, 0.99066) & (0.89130, 0.91950) & (0.92772, 0.94780) & (0.94260, 0.95978)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (0.84284, 1.07383) & (0.84284, 1.07383) & (0.72145, 1.11188)  \\

& Gemma2 2B & (0.95442, 0.96995) & (0.92362, 0.94409) & (0.97523, 0.98506) & (0.96568, 0.97786) & (0.82398, 0.85791)  \\
& Gemma2 9B & (0.99156, 0.99730) & (0.98683, 0.99318) & (0.96092, 0.97461) & (0.99397, 0.99748) & (0.95390, 0.96896)  \\
& Llama3 8B & (0.98705, 0.99360) & (0.80982, 0.84719) & (0.98218, 0.99080) & (0.98034, 0.98891) & (0.49545, 0.54720)  \\
& Falcon 7B & (0.92394, 0.94530) & (0.95359, 0.96972) & (0.95535, 0.97033) & (0.95146, 0.96680) & (0.86863, 0.89841)  \\
& SmolLM 135M & (0.93941, 0.95779) & (0.38879, 0.44037) & (0.85647, 0.88703) & (0.91594, 0.93818) & (0.21815, 0.26076)  \\
& SmolLM 360M & (0.97962, 0.98914) & (0.27582, 0.32429) & (0.89536, 0.92059) & (0.96394, 0.97699) & (0.14342, 0.17938)  \\
& SmolLM 1.7B & (0.97895, 0.98822) & (0.45532, 0.50754) & (0.93159, 0.95119) & (0.97938, 0.98799) & (0.26351, 0.30898)  \\
& SmolLM2 135M & (0.96070, 0.97440) & (0.89070, 0.91704) & (0.87975, 0.90730) & (0.88764, 0.91427) & (0.63268, 0.68048)  \\
& SmolLM2 360M & (0.98358, 0.99116) & (0.87552, 0.90618) & (0.92801, 0.94804) & (0.94524, 0.96194) & (0.58189, 0.63210)  \\
& SmolLM2 1.7B & (0.99209, 0.99688) & (0.74031, 0.78490) & (0.96091, 0.97461) & (0.97145, 0.98217) & (0.41730, 0.46956)  \\
& GPT Neo 2.7B & (0.73116, 0.77340) & (0.88661, 0.91294) & (0.92952, 0.95042) & (0.92452, 0.94529) & (0.87837, 0.90561)  \\
& GPTJ 6B & (0.78802, 0.82579) & (0.89459, 0.92012) & (0.95097, 0.96819) & (0.95220, 0.96752) & (0.88971, 0.91567)  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & (0.99987, 1.00004) & (0.99961, 1.00013) & (0.99943, 1.00009) & (0.99924, 0.99999)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.99998, 1.00000) & (0.99888, 1.00020) & (0.99942, 1.00006)  \\
% & Llama3 8B & (0.99998, 1.00000) & (0.99786, 1.00056) & (0.99975, 1.00001) & (0.99453, 0.99928)  \\
% & Falcon 7B & (0.99686, 0.99904) & (0.99995, 1.00001) & (0.99825, 1.00007) & (0.99399, 0.99881)  \\
% & SmolLM 135M & (0.99955, 1.00003) & (0.98618, 0.99378) & (0.99914, 1.00004) & (0.99377, 0.99745)  \\
% & SmolLM 360M & (0.99984, 1.00002) & (0.96866, 0.98120) & (0.99959, 1.00004) & (0.99782, 0.99983)  \\
% & SmolLM 1.7B & (0.99995, 1.00001) & (0.93550, 0.95528) & (0.99974, 1.00001) & (0.99739, 0.99979)  \\
% & SmolLM2 135M & (0.99969, 1.00005) & (0.99914, 0.99992) & (0.99864, 1.00000) & (0.99080, 0.99614)  \\
% & SmolLM2 360M & (0.99992, 1.00002) & (0.99914, 0.99988) & (0.99953, 1.00006) & (0.99638, 0.99924)  \\
% & SmolLM2 1.7B & (0.99999, 1.00000) & (0.99522, 0.99991) & (0.99983, 1.00000) & (0.99791, 0.99995)  \\

& Gemma2 2B & (0.99987, 1.00004) & (0.99961, 1.00012) & (0.99936, 1.00011) & (0.99903, 0.99995) & (0.99556, 0.99833)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.99998, 1.00001) & (0.99877, 1.00023) & (0.99937, 1.00008) & (0.99844, 0.99978)  \\
& Llama3 8B & (0.99999, 1.00000) & (0.99703, 1.00075) & (0.99973, 1.00001) & (0.99425, 0.99933) & (0.96327, 0.97680)  \\
& Falcon 7B & (0.99695, 0.99907) & (0.99993, 1.00001) & (0.99824, 1.00007) & (0.99391, 0.99873) & (0.99113, 0.99735)  \\
& SmolLM 135M & (0.99948, 1.00003) & (0.98591, 0.99337) & (0.99918, 1.00005) & (0.99307, 0.99709) & (0.66061, 0.70808)  \\
& SmolLM 360M & (0.99981, 1.00002) & (0.97395, 0.98491) & (0.99961, 1.00004) & (0.99736, 0.99954) & (0.61354, 0.66327)  \\
& SmolLM 1.7B & (0.99996, 1.00001) & (0.93695, 0.95640) & (0.99975, 1.00001) & (0.99721, 0.99969) & (0.59327, 0.64384)  \\
& SmolLM2 135M & (0.99980, 1.00003) & (0.99932, 0.99991) & (0.99873, 1.00000) & (0.99135, 0.99651) & (0.84910, 0.88184)  \\
& SmolLM2 360M & (0.99993, 1.00001) & (0.99908, 0.99985) & (0.99953, 1.00006) & (0.99678, 0.99929) & (0.56134, 0.61297)  \\
& SmolLM2 1.7B & (0.99999, 1.00000) & (0.99392, 0.99937) & (0.99986, 1.00000) & (0.99791, 0.99989) & (0.55654, 0.60812)  \\
& GPT Neo 2.7B & (0.88319, 0.91219) & (0.99569, 1.00026) & (0.99020, 0.99788) & (0.98757, 0.99515) & (0.99491, 0.99966)  \\
& GPTJ 6B & (0.91044, 0.93537) & (0.99756, 1.00019) & (0.99172, 0.99838) & (0.99201, 0.99810) & (0.99543, 0.99991)  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & (0.99401, 0.99784) & (0.99973, 1.00002) & (0.99685, 0.99938) & (0.98536, 0.99393)  \\
% & Gemma2 9B & (0.99926, 1.00019) & (0.99984, 1.00002) & (0.99789, 0.99968) & (0.98584, 0.99460)  \\
% & Llama3 8B & (0.99959, 0.99999) & (0.99963, 1.00002) & (0.99797, 0.99977) & (0.98732, 0.99555)  \\
% & Falcon 7B & (0.98199, 0.99050) & (0.99975, 1.00001) & (0.98234, 0.99130) & (0.95837, 0.97488)  \\
% & SmolLM 135M & (0.98261, 0.99155) & (0.98876, 0.99562) & (0.98082, 0.99093) & (0.93127, 0.95449)  \\
% & SmolLM 360M & (0.99559, 0.99840) & (0.98559, 0.99391) & (0.98734, 0.99500) & (0.95730, 0.97526)  \\
% & SmolLM 1.7B & (0.99806, 0.99947) & (0.97078, 0.98480) & (0.99028, 0.99629) & (0.97040, 0.98419)  \\
% & SmolLM2 135M & (0.99470, 0.99823) & (0.99776, 0.99974) & (0.97595, 0.98811) & (0.92541, 0.95008)  \\
% & SmolLM2 360M & (0.99896, 0.99987) & (0.99918, 0.99994) & (0.98446, 0.99342) & (0.95102, 0.97031)  \\
% & SmolLM2 1.7B & (0.99983, 1.00003) & (0.99951, 1.00006) & (0.99263, 0.99735) & (0.97618, 0.98808)  \\

& Gemma2 2B & (0.99406, 0.99789) & (0.99972, 1.00001) & (0.99677, 0.99936) & (0.98584, 0.99403) & (0.99085, 0.99661)  \\
& Gemma2 9B & (0.99928, 1.00019) & (0.99984, 1.00002) & (0.99795, 0.99964) & (0.98563, 0.99450) & (0.99500, 0.99856)  \\
& Llama3 8B & (0.99953, 0.99998) & (0.99958, 1.00002) & (0.99794, 0.99984) & (0.98691, 0.99507) & (0.89512, 0.92525)  \\
& Falcon 7B & (0.98277, 0.99104) & (0.99973, 1.00000) & (0.98165, 0.99080) & (0.95679, 0.97373) & (0.98965, 0.99598)  \\
& SmolLM 135M & (0.98310, 0.99176) & (0.98542, 0.99352) & (0.98117, 0.99117) & (0.93113, 0.95449) & (0.79717, 0.83914)  \\
& SmolLM 360M & (0.99566, 0.99837) & (0.98570, 0.99382) & (0.98809, 0.99546) & (0.95788, 0.97568) & (0.75319, 0.79987)  \\
& SmolLM 1.7B & (0.99820, 0.99951) & (0.97014, 0.98429) & (0.99047, 0.99639) & (0.97099, 0.98448) & (0.68834, 0.74000)  \\
& SmolLM2 135M & (0.99451, 0.99824) & (0.99808, 0.99973) & (0.97697, 0.98882) & (0.92878, 0.95278) & (0.93219, 0.95484)  \\
& SmolLM2 360M & (0.99902, 0.99990) & (0.99913, 1.00002) & (0.98493, 0.99369) & (0.95230, 0.97117) & (0.87348, 0.90723)  \\
& SmolLM2 1.7B & (0.99990, 1.00002) & (0.99901, 1.00003) & (0.99369, 0.99785) & (0.97843, 0.98969) & (0.81193, 0.85316)  \\
& GPT Neo 2.7B & (0.90370, 0.93248) & (0.99325, 0.99762) & (0.95864, 0.97490) & (0.89619, 0.92542) & (0.98364, 0.99131)  \\
& GPTJ 6B & (0.88896, 0.91970) & (0.99815, 0.99971) & (0.96717, 0.98105) & (0.93483, 0.95713) & (0.99489, 0.99794)  \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{GB Spelling Error Perturbation}
% & Gemma2 2B & (0.89706, 0.96770) & (0.92201, 0.98957) & (0.86514, 0.95677) & (0.87097, 0.95951)  \\
% & Gemma2 9B & (0.96960, 0.99988) & (0.94488, 0.98906) & (0.86559, 0.95569) & (0.92085, 0.99324)  \\
% & Llama3 8B & (0.92175, 0.98481) & (0.81703, 0.92168) & (0.89235, 0.97450) & (0.91602, 0.99034)  \\
% & Falcon 7B & (0.76016, 0.88534) & (0.93508, 1.00350) & (0.84511, 0.95170) & (0.83493, 0.94324)  \\
% & SmolLM 135M & (0.91329, 0.97843) & (0.44627, 0.61498) & (0.79617, 0.91056) & (0.82102, 0.92668)  \\
% & SmolLM 360M & (0.92204, 0.98515) & (0.37137, 0.54627) & (0.81892, 0.92669) & (0.86581, 0.95693)  \\
% & SmolLM 1.7B & (0.93630, 0.98782) & (0.33335, 0.50925) & (0.83489, 0.93831) & (0.88754, 0.97032)  \\
% & SmolLM2 135M & (0.86443, 0.95100) & (0.81885, 0.92718) & (0.77220, 0.89231) & (0.79362, 0.90663)  \\
% & SmolLM2 360M & (0.90884, 0.97410) & (0.80062, 0.91635) & (0.80655, 0.91753) & (0.82875, 0.93274)  \\
% & SmolLM2 1.7B & (0.94442, 0.99182) & (0.77290, 0.89035) & (0.84458, 0.94304) & (0.87279, 0.96145)  \\

& Gemma2 2B & (0.89989, 0.96925) & (0.92012, 0.98707) & (0.86572, 0.95682) & (0.87086, 0.95920) & (0.92540, 0.97865)  \\
& Gemma2 9B & (0.97207, 0.99992) & (0.93764, 0.98627) & (0.86572, 0.95577) & (0.92041, 0.99221) & (0.91320, 0.97413)  \\
& Llama3 8B & (0.92188, 0.98531) & (0.77753, 0.89283) & (0.89162, 0.97418) & (0.91567, 0.98922) & (0.44545, 0.60848)  \\
& Falcon 7B & (0.75326, 0.87174) & (0.94422, 1.00269) & (0.84473, 0.94247) & (0.83952, 0.93745) & (0.92151, 0.98359)  \\
& SmolLM 135M & (0.91310, 0.97862) & (0.35586, 0.52604) & (0.79624, 0.91070) & (0.82338, 0.92767) & (0.14875, 0.29669)  \\
& SmolLM 360M & (0.92134, 0.98480) & (0.33736, 0.51172) & (0.81973, 0.92756) & (0.86239, 0.95471) & (0.17887, 0.33848)  \\
& SmolLM 1.7B & (0.93498, 0.98747) & (0.29785, 0.46888) & (0.83546, 0.93879) & (0.88659, 0.96939) & (0.13934, 0.27684)  \\
& SmolLM2 135M & (0.86924, 0.95329) & (0.82073, 0.92843) & (0.77280, 0.89296) & (0.79979, 0.91112) & (0.57240, 0.73822)  \\
& SmolLM2 360M & (0.90919, 0.97396) & (0.78797, 0.90748) & (0.80614, 0.91731) & (0.83812, 0.93864) & (0.49205, 0.66618)  \\
& SmolLM2 1.7B & (0.94436, 0.99189) & (0.66873, 0.81099) & (0.84429, 0.94292) & (0.87594, 0.96394) & (0.31601, 0.48478)  \\
& GPT Neo 2.7B & (0.67024, 0.80718) & (0.85988, 0.94907) & (0.76927, 0.88897) & (0.77388, 0.89293) & (0.87411, 0.95490)  \\
& GPTJ 6B & (0.67617, 0.81233) & (0.88309, 0.97080) & (0.79407, 0.90827) & (0.81018, 0.92038) & (0.89182, 0.97231)  \\

\midrule
\multirow{12}{*}{GB Character Capitalization Perturbation}
% & Gemma2 2B & (0.99266, 1.00079) & (0.95477, 0.99551) & (0.88753, 0.97355) & (0.90654, 0.97705)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.96987, 0.99822) & (0.90071, 0.97245) & (0.94812, 0.99317)  \\
% & Llama3 8B & (0.99519, 1.00052) & (0.79451, 0.90516) & (0.92390, 0.98792) & (0.91387, 0.98568)  \\
% & Falcon 7B & (0.87793, 0.95431) & (0.97356, 1.00189) & (0.87029, 0.96651) & (0.85482, 0.95392)  \\
% & SmolLM 135M & (0.92424, 0.99106) & (0.55782, 0.72061) & (0.81997, 0.93146) & (0.83644, 0.94118)  \\
% & SmolLM 360M & (0.94397, 0.99424) & (0.43327, 0.60765) & (0.83883, 0.94554) & (0.87139, 0.96904)  \\
% & SmolLM 1.7B & (0.95565, 0.99382) & (0.37143, 0.54633) & (0.85671, 0.95814) & (0.88300, 0.97420)  \\
% & SmolLM2 135M & (0.87054, 0.95966) & (0.88446, 0.96558) & (0.79533, 0.91273) & (0.79800, 0.91374)  \\
% & SmolLM2 360M & (0.93434, 0.99161) & (0.82902, 0.93305) & (0.83628, 0.94359) & (0.85019, 0.95320)  \\
% & SmolLM2 1.7B & (0.97159, 1.00305) & (0.77918, 0.89410) & (0.86905, 0.96565) & (0.88572, 0.97291)  \\

& Gemma2 2B & (0.99293, 1.00073) & (0.94845, 0.99263) & (0.88807, 0.97384) & (0.90054, 0.97446) & (0.88289, 0.95672)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.96527, 0.99668) & (0.90124, 0.97233) & (0.94608, 0.99214) & (0.89269, 0.96062)  \\
& Llama3 8B & (0.99537, 1.00053) & (0.74916, 0.87257) & (0.92362, 0.98780) & (0.90897, 0.98383) & (0.33534, 0.49506)  \\
& Falcon 7B & (0.88866, 0.95852) & (0.96982, 1.00236) & (0.87180, 0.96494) & (0.86075, 0.95574) & (0.92288, 0.98240)  \\
& SmolLM 135M & (0.92536, 0.99179) & (0.48816, 0.65853) & (0.81949, 0.93112) & (0.83655, 0.94169) & (0.16396, 0.31558)  \\
& SmolLM 360M & (0.94528, 0.99457) & (0.38881, 0.55944) & (0.83942, 0.94577) & (0.87393, 0.97059) & (0.15020, 0.29149)  \\
& SmolLM 1.7B & (0.95249, 0.99268) & (0.32968, 0.50072) & (0.85691, 0.95835) & (0.88268, 0.97494) & (0.12382, 0.25854)  \\
& SmolLM2 135M & (0.87258, 0.96130) & (0.88288, 0.96409) & (0.79837, 0.91521) & (0.80220, 0.91731) & (0.60536, 0.76636)  \\
& SmolLM2 360M & (0.93154, 0.98990) & (0.80820, 0.92073) & (0.83419, 0.94241) & (0.85631, 0.95670) & (0.40338, 0.58434)  \\
& SmolLM2 1.7B & (0.97361, 1.00409) & (0.69194, 0.83466) & (0.86898, 0.96531) & (0.88842, 0.97472) & (0.30939, 0.47887)  \\
& GPT Neo 2.7B & (0.72674, 0.85060) & (0.86751, 0.96064) & (0.79639, 0.91392) & (0.79469, 0.91214) & (0.87619, 0.96301)  \\
& GPTJ 6B & (0.79666, 0.89973) & (0.90884, 0.98395) & (0.82439, 0.93339) & (0.82840, 0.93592) & (0.90982, 0.98195)  \\

\midrule
\multirow{12}{*}{GB Space Insertion Perturbation}
% & Gemma2 2B & (0.94373, 0.98854) & (0.96222, 0.99806) & (0.90591, 0.98267) & (0.92311, 0.98659)  \\
% & Gemma2 9B & (0.98647, 1.00162) & (0.97830, 1.00163) & (0.90931, 0.97990) & (0.95532, 0.99911)  \\
% & Llama3 8B & (0.95347, 0.99658) & (0.86363, 0.94866) & (0.93016, 0.99209) & (0.94176, 0.99636)  \\
% & Falcon 7B & (0.81865, 0.92226) & (0.97081, 1.00885) & (0.88583, 0.97338) & (0.88486, 0.97136)  \\
% & SmolLM 135M & (0.91288, 0.98303) & (0.56294, 0.72510) & (0.85214, 0.94887) & (0.86342, 0.95744)  \\
% & SmolLM 360M & (0.92748, 0.98765) & (0.54763, 0.71638) & (0.86789, 0.95861) & (0.89417, 0.97958)  \\
% & SmolLM 1.7B & (0.93828, 0.99023) & (0.43957, 0.61645) & (0.87574, 0.96435) & (0.91438, 0.98946)  \\
% & SmolLM2 135M & (0.86772, 0.95648) & (0.90301, 0.97617) & (0.82832, 0.93255) & (0.84130, 0.94570)  \\
% & SmolLM2 360M & (0.90327, 0.97486) & (0.87928, 0.95663) & (0.85955, 0.95399) & (0.87261, 0.96539)  \\
% & SmolLM2 1.7B & (0.92624, 0.98848) & (0.86014, 0.95048) & (0.89458, 0.97540) & (0.90052, 0.98242)  \\

& Gemma2 2B & (0.94603, 0.98896) & (0.95956, 0.99738) & (0.90587, 0.98250) & (0.91857, 0.98611) & (0.93999, 0.98476)  \\
& Gemma2 9B & (0.98709, 1.00163) & (0.97974, 1.00124) & (0.90822, 0.97911) & (0.95259, 0.99933) & (0.93875, 0.98328)  \\
& Llama3 8B & (0.95138, 0.99594) & (0.81983, 0.92077) & (0.92996, 0.99207) & (0.94140, 0.99610) & (0.47975, 0.64149)  \\
& Falcon 7B & (0.82319, 0.92325) & (0.97149, 1.00844) & (0.89055, 0.97421) & (0.88650, 0.97010) & (0.94505, 0.99328)  \\
& SmolLM 135M & (0.91218, 0.98330) & (0.46379, 0.63487) & (0.85159, 0.94857) & (0.87019, 0.96154) & (0.16336, 0.31490)  \\
& SmolLM 360M & (0.92729, 0.98826) & (0.51066, 0.68437) & (0.86850, 0.95884) & (0.89578, 0.98047) & (0.23658, 0.40765)  \\
& SmolLM 1.7B & (0.93658, 0.99006) & (0.40491, 0.58025) & (0.87648, 0.96487) & (0.91438, 0.98926) & (0.18544, 0.33671)  \\
& SmolLM2 135M & (0.87416, 0.96050) & (0.90146, 0.97438) & (0.82978, 0.93359) & (0.84406, 0.94858) & (0.63083, 0.79100)  \\
& SmolLM2 360M & (0.90310, 0.97462) & (0.85731, 0.94474) & (0.86087, 0.95498) & (0.87324, 0.96581) & (0.51152, 0.68936)  \\
& SmolLM2 1.7B & (0.93050, 0.99111) & (0.78468, 0.90219) & (0.89316, 0.97452) & (0.90328, 0.98364) & (0.41290, 0.58480)  \\
& GPT Neo 2.7B & (0.66539, 0.80347) & (0.91810, 0.98386) & (0.83174, 0.93498) & (0.83624, 0.94030) & (0.92461, 0.98341)  \\
& GPTJ 6B & (0.68071, 0.81552) & (0.95168, 0.99898) & (0.84854, 0.94599) & (0.87431, 0.96328) & (0.95412, 0.99739)  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Paragraphs Perturbation}
% & Gemma2 2B & (0.98497, 0.99989) & (0.99012, 1.00006) & (0.95966, 0.99819) & (0.92879, 0.98651)  \\
% & Gemma2 9B & (0.99717, 1.00078) & (0.97609, 0.99711) & (0.94165, 0.98757) & (0.96480, 0.99490)  \\
% & Llama3 8B & (0.98698, 1.00054) & (0.88247, 0.96266) & (0.96449, 0.99807) & (0.93724, 0.99381)  \\
% & Falcon 7B & (0.90597, 0.97391) & (0.99480, 1.00121) & (0.94750, 0.99460) & (0.91564, 0.98210)  \\
% & SmolLM 135M & (0.99073, 1.00047) & (0.79712, 0.90664) & (0.94274, 0.99221) & (0.95689, 0.99524)  \\
% & SmolLM 360M & (0.99233, 1.00051) & (0.71092, 0.84575) & (0.94300, 0.99256) & (0.97118, 0.99915)  \\
% & SmolLM 1.7B & (0.98846, 1.00008) & (0.54732, 0.71086) & (0.94090, 0.99118) & (0.96700, 1.00333)  \\
% & SmolLM2 135M & (0.98543, 1.00004) & (0.96480, 0.99469) & (0.93978, 0.99107) & (0.92859, 0.98589)  \\
% & SmolLM2 360M & (0.98388, 1.00037) & (0.94124, 0.98818) & (0.94316, 0.99505) & (0.94893, 0.99767)  \\
% & SmolLM2 1.7B & (0.98594, 1.00240) & (0.86191, 0.94783) & (0.94988, 0.99673) & (0.94664, 0.99526)  \\

& Gemma2 2B & (0.98553, 0.99994) & (0.98816, 0.99977) & (0.95950, 0.99815) & (0.93483, 0.98682) & (0.89124, 0.96371)  \\
& Gemma2 9B & (0.99615, 1.00099) & (0.97442, 0.99673) & (0.94125, 0.98714) & (0.96707, 0.99590) & (0.88624, 0.95930)  \\
& Llama3 8B & (0.98395, 0.99988) & (0.84380, 0.93976) & (0.96451, 0.99805) & (0.93268, 0.99346) & (0.49595, 0.65585)  \\
& Falcon 7B & (0.91202, 0.97628) & (0.99496, 1.00135) & (0.94789, 0.99421) & (0.91910, 0.98270) & (0.96274, 0.99859)  \\
& SmolLM 135M & (0.99221, 1.00043) & (0.75739, 0.87927) & (0.94398, 0.99239) & (0.96241, 0.99544) & (0.25256, 0.41192)  \\
& SmolLM 360M & (0.99214, 1.00050) & (0.65963, 0.80621) & (0.94252, 0.99222) & (0.97214, 1.00004) & (0.17865, 0.33117)  \\
& SmolLM 1.7B & (0.98837, 1.00018) & (0.52944, 0.69438) & (0.94011, 0.99095) & (0.96743, 1.00270) & (0.11279, 0.24318)  \\
& SmolLM2 135M & (0.98903, 1.00054) & (0.96771, 0.99751) & (0.94109, 0.99180) & (0.92868, 0.98764) & (0.47274, 0.64162)  \\
& SmolLM2 360M & (0.98500, 1.00068) & (0.92975, 0.98208) & (0.94362, 0.99460) & (0.94667, 0.99604) & (0.33599, 0.51201)  \\
& SmolLM2 1.7B & (0.98688, 1.00227) & (0.79801, 0.91148) & (0.95272, 0.99715) & (0.95548, 1.00033) & (0.27751, 0.45326)  \\
& GPT Neo 2.7B & (0.70466, 0.83318) & (0.97757, 1.00218) & (0.89804, 0.96837) & (0.87028, 0.95889) & (0.96658, 0.99967)  \\
& GPTJ 6B & (0.76890, 0.88249) & (0.97566, 1.00347) & (0.89861, 0.96882) & (0.89300, 0.97197) & (0.97036, 0.99998)  \\

\midrule
\multirow{12}{*}{GB Paraphrase Paragraphs Perturbation}
% & Gemma2 2B & (0.95522, 0.99643) & (0.96764, 0.99813) & (0.93241, 0.99234) & (0.92306, 0.97947)  \\
% & Gemma2 9B & (0.99146, 1.00123) & (0.97740, 0.99960) & (0.89578, 0.97069) & (0.94971, 0.99045)  \\
% & Llama3 8B & (0.95097, 0.99364) & (0.83319, 0.93477) & (0.93175, 0.99300) & (0.94043, 0.99267)  \\
% & Falcon 7B & (0.85532, 0.94808) & (0.99762, 1.00073) & (0.91876, 0.98581) & (0.91218, 0.97637)  \\
% & SmolLM 135M & (0.99177, 1.00144) & (0.73079, 0.86498) & (0.93856, 0.99507) & (0.96630, 0.99607)  \\
% & SmolLM 360M & (0.96443, 1.00526) & (0.65265, 0.80489) & (0.92474, 0.99112) & (0.98019, 0.99969)  \\
% & SmolLM 1.7B & (0.97920, 1.00173) & (0.52400, 0.69575) & (0.92268, 0.98847) & (0.98586, 1.00055)  \\
% & SmolLM2 135M & (0.95569, 0.99623) & (0.94691, 0.99116) & (0.92959, 0.99228) & (0.92389, 0.98204)  \\
% & SmolLM2 360M & (0.96968, 0.99870) & (0.89913, 0.96917) & (0.92929, 0.99127) & (0.93859, 0.98903)  \\
% & SmolLM2 1.7B & (0.95949, 0.99792) & (0.83069, 0.93100) & (0.92603, 0.98905) & (0.95519, 0.99516)  \\

& Gemma2 2B & (0.95453, 0.99686) & (0.96301, 0.99753) & (0.93071, 0.99195) & (0.91226, 0.97407) & (0.85709, 0.94562)  \\
& Gemma2 9B & (0.99128, 1.00114) & (0.97300, 0.99852) & (0.89301, 0.96903) & (0.95171, 0.99106) & (0.85825, 0.94734)  \\
& Llama3 8B & (0.94312, 0.99287) & (0.79178, 0.90746) & (0.93161, 0.99287) & (0.94703, 0.99418) & (0.46387, 0.63542)  \\
& Falcon 7B & (0.86140, 0.95150) & (0.99712, 1.00079) & (0.91982, 0.98558) & (0.91636, 0.97834) & (0.93658, 0.98921)  \\
& SmolLM 135M & (0.99175, 1.00145) & (0.68071, 0.82857) & (0.93797, 0.99487) & (0.96697, 0.99592) & (0.26288, 0.43505)  \\
& SmolLM 360M & (0.96494, 1.00501) & (0.58988, 0.75321) & (0.92413, 0.99069) & (0.98057, 0.99957) & (0.21362, 0.38267)  \\
& SmolLM 1.7B & (0.97921, 1.00198) & (0.50487, 0.67857) & (0.92226, 0.98837) & (0.98581, 1.00087) & (0.17857, 0.33567)  \\
& SmolLM2 135M & (0.96003, 0.99894) & (0.95182, 0.99069) & (0.92866, 0.99164) & (0.92286, 0.98203) & (0.57263, 0.74250)  \\
& SmolLM2 360M & (0.97310, 0.99920) & (0.88689, 0.96364) & (0.92784, 0.99063) & (0.94028, 0.99022) & (0.43800, 0.62445)  \\
& SmolLM2 1.7B & (0.96123, 0.99931) & (0.75219, 0.88016) & (0.92710, 0.98981) & (0.95937, 0.99621) & (0.36177, 0.54782)  \\
& GPT Neo 2.7B & (0.64509, 0.79494) & (0.97717, 0.99932) & (0.87634, 0.95904) & (0.87622, 0.95890) & (0.97033, 0.99936)  \\
& GPTJ 6B & (0.65679, 0.80389) & (0.97795, 1.00166) & (0.86927, 0.95514) & (0.90145, 0.97261) & (0.96928, 0.99910)  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{AUROC} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        \midrule

\multirow{12}{*}{GB Swap Adjacent Sentences Perturbation}
% & Gemma2 2B & (0.97641, 0.99842) & (0.97397, 1.00066) & (0.94944, 0.99880) & (0.94015, 0.99377)  \\
% & Gemma2 9B & (0.99004, 1.00157) & (0.98525, 0.99962) & (0.93456, 0.98790) & (0.95349, 0.99557)  \\
% & Llama3 8B & (0.96529, 0.99809) & (0.90465, 0.96728) & (0.94615, 0.99555) & (0.92569, 0.98900)  \\
% & Falcon 7B & (0.89307, 0.96724) & (0.98327, 1.00254) & (0.92329, 0.98419) & (0.90703, 0.97348)  \\
% & SmolLM 135M & (0.98666, 0.99964) & (0.81919, 0.92119) & (0.93136, 0.98988) & (0.95634, 0.99906)  \\
% & SmolLM 360M & (0.98232, 0.99988) & (0.80867, 0.91698) & (0.93198, 0.99172) & (0.96607, 0.99977)  \\
% & SmolLM 1.7B & (0.97057, 0.99649) & (0.67273, 0.81786) & (0.93596, 0.99407) & (0.95653, 1.00153)  \\
% & SmolLM2 135M & (0.95341, 0.99606) & (0.98198, 0.99879) & (0.93257, 0.99050) & (0.91504, 0.98165)  \\
% & SmolLM2 360M & (0.97177, 1.00041) & (0.95934, 0.99729) & (0.93538, 0.99363) & (0.93066, 0.99058)  \\
% & SmolLM2 1.7B & (0.97335, 1.00087) & (0.89167, 0.96614) & (0.94312, 0.99632) & (0.94138, 0.99807)  \\

& Gemma2 2B & (0.97790, 0.99857) & (0.96978, 0.99973) & (0.94978, 0.99887) & (0.93792, 0.99149) & (0.89712, 0.96397)  \\
& Gemma2 9B & (0.98880, 1.00179) & (0.98373, 0.99888) & (0.93414, 0.98750) & (0.95097, 0.99461) & (0.90950, 0.97061)  \\
& Llama3 8B & (0.96177, 0.99732) & (0.86639, 0.94703) & (0.94562, 0.99546) & (0.92639, 0.98789) & (0.55384, 0.70905)  \\
& Falcon 7B & (0.89741, 0.96961) & (0.98723, 1.00172) & (0.92433, 0.98463) & (0.90332, 0.97230) & (0.95585, 0.99709)  \\
& SmolLM 135M & (0.98690, 0.99960) & (0.77561, 0.89338) & (0.93156, 0.98988) & (0.95636, 0.99802) & (0.38334, 0.55303)  \\
& SmolLM 360M & (0.98429, 1.00016) & (0.74477, 0.87430) & (0.93231, 0.99159) & (0.96746, 1.00104) & (0.37919, 0.54859)  \\
& SmolLM 1.7B & (0.97331, 0.99723) & (0.66462, 0.81165) & (0.93559, 0.99383) & (0.95188, 1.00148) & (0.35367, 0.52440)  \\
& SmolLM2 135M & (0.95655, 0.99783) & (0.98022, 1.00035) & (0.93511, 0.99205) & (0.91801, 0.98257) & (0.66106, 0.80969)  \\
& SmolLM2 360M & (0.97503, 1.00083) & (0.95798, 0.99599) & (0.93554, 0.99367) & (0.93210, 0.99221) & (0.43038, 0.60521)  \\
& SmolLM2 1.7B & (0.98065, 1.00073) & (0.82663, 0.92971) & (0.94380, 0.99605) & (0.93986, 0.99754) & (0.38338, 0.56241)  \\
& GPT Neo 2.7B & (0.66408, 0.80135) & (0.95796, 0.99887) & (0.89911, 0.97200) & (0.86806, 0.95682) & (0.95834, 0.99788)  \\
& GPTJ 6B & (0.69378, 0.82524) & (0.96317, 0.99940) & (0.89724, 0.97224) & (0.88847, 0.96996) & (0.96070, 0.99633)  \\

\midrule
\multirow{12}{*}{GB Paraphrase Sentences Perturbation}
% & Gemma2 2B & (0.97462, 1.00081) & (0.98885, 1.00046) & (0.96921, 1.00472) & (0.95114, 0.99501)  \\
% & Gemma2 9B & (0.99682, 1.00061) & (0.99067, 1.00036) & (0.95573, 0.99577) & (0.96893, 1.00372)  \\
% & Llama3 8B & (0.97723, 0.99905) & (0.87918, 0.95543) & (0.97032, 1.00212) & (0.95756, 1.00163)  \\
% & Falcon 7B & (0.90602, 0.97396) & (0.99502, 1.00168) & (0.94784, 0.99660) & (0.92045, 0.98274)  \\
% & SmolLM 135M & (0.97462, 1.00081) & (0.81528, 0.91976) & (0.94974, 0.99705) & (0.96305, 1.00041)  \\
% & SmolLM 360M & (0.97527, 1.00058) & (0.74674, 0.87570) & (0.95201, 0.99927) & (0.96924, 1.00234)  \\
% & SmolLM 1.7B & (0.96516, 0.99916) & (0.64774, 0.79970) & (0.95370, 1.00058) & (0.96519, 1.00724)  \\
% & SmolLM2 135M & (0.94108, 0.99161) & (0.98417, 0.99937) & (0.95065, 0.99914) & (0.93258, 0.98537)  \\
% & SmolLM2 360M & (0.95640, 0.99958) & (0.94407, 0.99204) & (0.95169, 1.00002) & (0.94602, 0.99735)  \\
% & SmolLM2 1.7B & (0.97536, 1.00349) & (0.85060, 0.94577) & (0.95837, 1.00338) & (0.96229, 1.00587)  \\

& Gemma2 2B & (0.97380, 1.00120) & (0.98534, 1.00035) & (0.96882, 1.00447) & (0.95086, 0.99594) & (0.88820, 0.96030)  \\
& Gemma2 9B & (0.99702, 1.00063) & (0.98789, 0.99993) & (0.95505, 0.99517) & (0.96941, 1.00367) & (0.90880, 0.97197)  \\
& Llama3 8B & (0.97725, 0.99903) & (0.82810, 0.92510) & (0.96990, 1.00211) & (0.95663, 1.00213) & (0.53240, 0.69238)  \\
& Falcon 7B & (0.90946, 0.97515) & (0.99517, 1.00163) & (0.94844, 0.99686) & (0.91837, 0.98077) & (0.96592, 1.00309)  \\
& SmolLM 135M & (0.97589, 1.00082) & (0.76550, 0.88642) & (0.95061, 0.99725) & (0.96795, 0.99936) & (0.35831, 0.53057)  \\
& SmolLM 360M & (0.97848, 1.00143) & (0.67214, 0.82059) & (0.95027, 0.99930) & (0.96806, 1.00373) & (0.32883, 0.49852)  \\
& SmolLM 1.7B & (0.96678, 1.00010) & (0.64000, 0.79291) & (0.95292, 1.00028) & (0.96542, 1.00808) & (0.33036, 0.50019)  \\
& SmolLM2 135M & (0.94615, 0.99317) & (0.98173, 0.99903) & (0.95110, 0.99933) & (0.93490, 0.98625) & (0.67782, 0.82816)  \\
& SmolLM2 360M & (0.95713, 0.99949) & (0.93101, 0.98608) & (0.95124, 0.99983) & (0.94921, 0.99822) & (0.41715, 0.59887)  \\
& SmolLM2 1.7B & (0.98111, 1.00329) & (0.77896, 0.89946) & (0.95749, 1.00276) & (0.96187, 1.00651) & (0.33919, 0.51851)  \\
& GPT Neo 2.7B & (0.69541, 0.82788) & (0.97408, 1.00413) & (0.92852, 0.98494) & (0.90337, 0.97270) & (0.97577, 1.00265)  \\
& GPTJ 6B & (0.72588, 0.85254) & (0.97549, 1.00442) & (0.93168, 0.98669) & (0.92309, 0.98418) & (0.97636, 1.00313)  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Words Perturbation}
% & Gemma2 2B & (0.66144, 0.80173) & (0.91533, 0.98790) & (0.84487, 0.94686) & (0.85062, 0.95319)  \\
% & Gemma2 9B & (0.83579, 0.93160) & (0.92388, 0.99060) & (0.85190, 0.95048) & (0.90688, 0.98141)  \\
% & Llama3 8B & (0.66148, 0.80067) & (0.86353, 0.94989) & (0.86393, 0.96013) & (0.87371, 0.96794)  \\
% & Falcon 7B & (0.35994, 0.52922) & (0.93366, 0.99979) & (0.81474, 0.93142) & (0.81799, 0.93312)  \\
% & SmolLM 135M & (0.79515, 0.90595) & (0.57796, 0.73607) & (0.78210, 0.90223) & (0.82376, 0.93218)  \\
% & SmolLM 360M & (0.81805, 0.92193) & (0.43443, 0.60464) & (0.78924, 0.90716) & (0.85364, 0.95528)  \\
% & SmolLM 1.7B & (0.83187, 0.92857) & (0.26621, 0.42793) & (0.79182, 0.90949) & (0.86730, 0.96433)  \\
% & SmolLM2 135M & (0.65869, 0.80019) & (0.84341, 0.94055) & (0.75251, 0.87883) & (0.78131, 0.90098)  \\
% & SmolLM2 360M & (0.62794, 0.77365) & (0.80572, 0.91113) & (0.77549, 0.89636) & (0.80048, 0.91576)  \\
% & SmolLM2 1.7B & (0.78859, 0.89921) & (0.69973, 0.83403) & (0.80576, 0.91866) & (0.84993, 0.95265)  \\

& Gemma2 2B & (0.65897, 0.79970) & (0.91337, 0.98720) & (0.84459, 0.94653) & (0.84976, 0.95261) & (0.93098, 0.98433)  \\
& Gemma2 9B & (0.83745, 0.93280) & (0.92101, 0.98836) & (0.85152, 0.95024) & (0.90587, 0.98161) & (0.91131, 0.97453)  \\
& Llama3 8B & (0.66428, 0.80299) & (0.81849, 0.92210) & (0.86333, 0.96012) & (0.87248, 0.96733) & (0.54215, 0.69885)  \\
& Falcon 7B & (0.38339, 0.54542) & (0.94161, 1.00070) & (0.82908, 0.93647) & (0.83019, 0.93679) & (0.92366, 0.98592)  \\
& SmolLM 135M & (0.79631, 0.90643) & (0.50968, 0.67588) & (0.78142, 0.90168) & (0.82283, 0.93167) & (0.25886, 0.42138)  \\
& SmolLM 360M & (0.81503, 0.92003) & (0.41417, 0.58624) & (0.78944, 0.90736) & (0.85480, 0.95596) & (0.22802, 0.38491)  \\
& SmolLM 1.7B & (0.83285, 0.92984) & (0.23830, 0.39488) & (0.79142, 0.90907) & (0.86563, 0.96355) & (0.13987, 0.26909)  \\
& SmolLM2 135M & (0.66547, 0.80630) & (0.84506, 0.94197) & (0.75491, 0.88053) & (0.78297, 0.90197) & (0.63945, 0.78588)  \\
& SmolLM2 360M & (0.61557, 0.76311) & (0.80004, 0.90904) & (0.77636, 0.89713) & (0.79868, 0.91408) & (0.58474, 0.74423)  \\
& SmolLM2 1.7B & (0.78403, 0.89662) & (0.59300, 0.74804) & (0.80640, 0.91925) & (0.85209, 0.95417) & (0.37251, 0.54566)  \\
& GPT Neo 2.7B & (0.51989, 0.67774) & (0.75907, 0.87963) & (0.74922, 0.87517) & (0.75368, 0.87971) & (0.80142, 0.90541)  \\
& GPTJ 6B & (0.45176, 0.61309) & (0.83045, 0.93080) & (0.76158, 0.88510) & (0.77696, 0.89714) & (0.87054, 0.95025)  \\

\midrule
\multirow{12}{*}{GB Swap Word with Synonyms Perturbation}
% & Gemma2 2B & (0.86923, 0.95298) & (0.90085, 0.98152) & (0.87530, 0.96738) & (0.86819, 0.96364)  \\
% & Gemma2 9B & (0.95891, 1.00140) & (0.88777, 0.97209) & (0.86402, 0.95738) & (0.89657, 0.98334)  \\
% & Llama3 8B & (0.83784, 0.93118) & (0.81696, 0.91893) & (0.88876, 0.97704) & (0.88450, 0.97536)  \\
% & Falcon 7B & (0.50681, 0.73040) & (0.87293, 1.00547) & (0.74407, 0.93600) & (0.72793, 0.92124)  \\
% & SmolLM 135M & (0.91723, 0.98191) & (0.70964, 0.84642) & (0.84719, 0.94864) & (0.87161, 0.96533)  \\
% & SmolLM 360M & (0.91745, 0.98047) & (0.54775, 0.71248) & (0.84825, 0.95003) & (0.88635, 0.97719)  \\
% & SmolLM 1.7B & (0.94216, 0.98828) & (0.34810, 0.51687) & (0.85712, 0.95568) & (0.89075, 0.98119)  \\
% & SmolLM2 135M & (0.83181, 0.93169) & (0.90108, 0.97720) & (0.83330, 0.93818) & (0.85126, 0.95050)  \\
% & SmolLM2 360M & (0.83101, 0.93147) & (0.86717, 0.95648) & (0.84369, 0.94621) & (0.85792, 0.95591)  \\
% & SmolLM2 1.7B & (0.90914, 0.97384) & (0.77168, 0.89035) & (0.86393, 0.96013) & (0.87505, 0.96865)  \\

& Gemma2 2B & (0.86835, 0.95243) & (0.90295, 0.98207) & (0.87625, 0.96786) & (0.86256, 0.95924) & (0.89967, 0.96695)  \\
& Gemma2 9B & (0.95780, 1.00088) & (0.88291, 0.96877) & (0.86382, 0.95717) & (0.89853, 0.98445) & (0.87284, 0.95306)  \\
& Llama3 8B & (0.83842, 0.93122) & (0.78974, 0.90032) & (0.88840, 0.97678) & (0.88392, 0.97533) & (0.47277, 0.63443)  \\
& Falcon 7B & (0.64254, 0.78504) & (0.94000, 1.00210) & (0.85967, 0.95621) & (0.84336, 0.94346) & (0.89827, 0.97509)  \\
& SmolLM 135M & (0.92043, 0.98301) & (0.64166, 0.79451) & (0.84608, 0.94770) & (0.87171, 0.96544) & (0.25397, 0.41563)  \\
& SmolLM 360M & (0.91857, 0.98118) & (0.52475, 0.69210) & (0.84872, 0.95018) & (0.88552, 0.97700) & (0.19749, 0.35100)  \\
& SmolLM 1.7B & (0.94084, 0.98735) & (0.31916, 0.48526) & (0.85815, 0.95630) & (0.88863, 0.97941) & (0.10818, 0.22345)  \\
& SmolLM2 135M & (0.84108, 0.93818) & (0.90813, 0.98119) & (0.83470, 0.93924) & (0.85638, 0.95417) & (0.63160, 0.78780)  \\
& SmolLM2 360M & (0.82932, 0.93050) & (0.85710, 0.95080) & (0.84457, 0.94676) & (0.86117, 0.95838) & (0.51315, 0.68898)  \\
& SmolLM2 1.7B & (0.91185, 0.97645) & (0.68557, 0.82610) & (0.86613, 0.96141) & (0.87643, 0.96952) & (0.35553, 0.52663)  \\
& GPT Neo 2.7B & (0.63674, 0.77938) & (0.88809, 0.97014) & (0.80799, 0.91951) & (0.81899, 0.92753) & (0.90779, 0.97560)  \\
& GPTJ 6B & (0.59932, 0.74786) & (0.90461, 0.97755) & (0.81580, 0.92520) & (0.83198, 0.93766) & (0.91683, 0.98047)  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Test Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{F1-Score} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\
        
\midrule
\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & \textbf{0.98280} & 0.98179 & \textbf{0.98280} & 0.97926  \\
% & Gemma2 9B & 0.97825 & 0.97825 & 0.98483 & \textbf{0.98837}  \\
% & Llama3 8B & \textbf{0.99090} & 0.86646 & 0.97218 & 0.97926  \\
% & Falcon 7B & 0.92828 & \textbf{0.97988} & 0.97007 & 0.97059  \\
% & SmolLM 135M & \textbf{0.93222} & 0.76227 & 0.85635 & 0.87203  \\
% & SmolLM 360M & \textbf{0.96055} & 0.62822 & 0.88872 & 0.91502  \\
% & SmolLM 1.7B & \textbf{0.93728} & 0.58371 & 0.92666 & 0.92615  \\
% & SmolLM2 135M & \textbf{0.97977} & 0.92564 & 0.89479 & 0.89732  \\
% & SmolLM2 360M & \textbf{0.98938} & 0.90541 & 0.92919 & 0.93981  \\
% & SmolLM2 1.7B & \textbf{0.98988} & 0.78604 & 0.96611 & 0.96763  \\

& Gemma2 2B & \textbf{0.98331} & 0.97774 & 0.98128 & 0.97623 & 0.90996  \\
& Gemma2 9B & 0.97724 & 0.97521 & 0.98331 & \textbf{0.98887} & 0.93627  \\
& Llama3 8B & \textbf{0.99140} & 0.83308 & 0.96965 & 0.97673 & 0.59737  \\
& Falcon 7B & 0.92757 & \textbf{0.97775} & 0.96586 & 0.96793 & 0.91878  \\
& SmolLM 135M & \textbf{0.93374} & 0.72534 & 0.85230 & 0.86191 & 0.70157  \\
& SmolLM 360M & \textbf{0.96105} & 0.60445 & 0.87759 & 0.90794 & 0.78705  \\
& SmolLM 1.7B & \textbf{0.94031} & 0.57258 & 0.91705 & 0.92059 & 0.81285  \\
& SmolLM2 135M & \textbf{0.98128} & 0.93424 & 0.88518 & 0.89226 & 0.50278  \\
& SmolLM2 360M & \textbf{0.99039} & 0.89833 & 0.92362 & 0.93627 & 0.37835  \\
& SmolLM2 1.7B & \textbf{0.99140} & 0.73596 & 0.96206 & 0.96763 & 0.74659  \\
& GPT Neo 2.7B & 0.80071 & 0.95397 & 0.95296 & 0.94992 & \textbf{0.95549}  \\
& GPTJ 6B & 0.83966 & 0.96257 & \textbf{0.96358} & \textbf{0.96358} & 0.95852  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & 0.93256 & \textbf{0.94263} & 0.81933 & 0.81580  \\
% & Gemma2 9B & \textbf{0.96779} & 0.95269 & 0.73729 & 0.87066  \\
% & Llama3 8B & 0.91394 & \textbf{0.94967} & 0.85606 & 0.85959  \\
% & Falcon 7B & 0.76181 & \textbf{0.99289} & 0.83647 & 0.84104  \\
% & SmolLM 135M & 0.95068 & 0.93407 & 0.89532 & \textbf{0.95672}  \\
% & SmolLM 360M & \textbf{0.95873} & 0.92854 & 0.86563 & 0.95219  \\
% & SmolLM 1.7B & 0.95672 & 0.86814 & 0.83644 & \textbf{0.95873}  \\
% & SmolLM2 135M & 0.92552 & \textbf{0.98390} & 0.88274 & 0.92803  \\
% & SmolLM2 360M & 0.92246 & \textbf{0.98288} & 0.85801 & 0.90836  \\
% & SmolLM2 1.7B & 0.93759 & \textbf{0.97786} & 0.83040 & 0.88022  \\

& Gemma2 2B & 0.93105 & \textbf{0.93558} & 0.80121 & 0.79970 & 0.72874  \\
& Gemma2 9B & \textbf{0.96880} & 0.94514 & 0.71666 & 0.85757 & 0.71364  \\
& Llama3 8B & 0.90840 & \textbf{0.94011} & 0.83694 & 0.84852 & 0.78812  \\
& Falcon 7B & 0.76614 & \textbf{0.99339} & 0.81240 & 0.81800 & 0.95933  \\
& SmolLM 135M & 0.94967 & 0.91897 & 0.88978 & \textbf{0.95622} & 0.34273  \\
& SmolLM 360M & \textbf{0.96376} & 0.88123 & 0.85606 & 0.95169 & 0.38802  \\
& SmolLM 1.7B & 0.95471 & 0.84801 & 0.82285 & \textbf{0.96074} & 0.46905  \\
& SmolLM2 135M & 0.93608 & \textbf{0.98440} & 0.87670 & 0.92099 & 0.86563  \\
& SmolLM2 360M & 0.92652 & \textbf{0.97735} & 0.84449 & 0.90488 & 0.17765  \\
& SmolLM2 1.7B & \textbf{0.95219} & 0.95169 & 0.81681 & 0.87821 & 0.29391  \\
& GPT Neo 2.7B & 0.51384 & \textbf{0.95068} & 0.75440 & 0.81379 & 0.94363  \\
& GPTJ 6B & 0.56266 & \textbf{0.92501} & 0.73427 & 0.80473 & 0.91495  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & \textbf{0.96361} & 0.94052 & 0.92862 & 0.83625  \\
% & Gemma2 9B & \textbf{0.99037} & 0.92596 & 0.91329 & 0.90162  \\
% & Llama3 8B & \textbf{0.98182} & 0.88503 & 0.92139 & 0.87807  \\
% & Falcon 7B & \textbf{0.97094} & 0.96471 & 0.88791 & 0.81266  \\
% & SmolLM 135M & \textbf{0.96146} & 0.84077 & 0.91329 & 0.89959  \\
% & SmolLM 360M & \textbf{0.97769} & 0.76876 & 0.90923 & 0.92292  \\
% & SmolLM 1.7B & \textbf{0.98884} & 0.63540 & 0.90923 & 0.94168  \\
% & SmolLM2 135M & \textbf{0.93306} & 0.91024 & 0.88945 & 0.83824  \\
% & SmolLM2 360M & \textbf{0.96197} & 0.88742 & 0.90872 & 0.85041  \\
% & SmolLM2 1.7B & \textbf{0.97972} & 0.85548 & 0.91734 & 0.87120  \\

& Gemma2 2B & \textbf{0.95335} & 0.94270 & 0.93611 & 0.87069 & 0.83621  \\
& Gemma2 9B & \textbf{0.99087} & 0.92799 & 0.91531 & 0.90720 & 0.82150  \\
& Llama3 8B & \textbf{0.98225} & 0.85903 & 0.93103 & 0.88742 & 0.51318  \\
& Falcon 7B & \textbf{0.97146} & 0.96316 & 0.89206 & 0.81370 & 0.92060  \\
& SmolLM 135M & \textbf{0.96298} & 0.81694 & 0.91430 & 0.90467 & 0.68560  \\
& SmolLM 360M & \textbf{0.97819} & 0.71805 & 0.91227 & 0.92951 & 0.80020  \\
& SmolLM 1.7B & \textbf{0.98986} & 0.61105 & 0.91075 & 0.94625 & 0.84736  \\
& SmolLM2 135M & \textbf{0.92901} & 0.91481 & 0.89402 & 0.83773 & 0.46450  \\
& SmolLM2 360M & \textbf{0.96298} & 0.88793 & 0.91379 & 0.85700 & 0.33215  \\
& SmolLM2 1.7B & \textbf{0.97870} & 0.81440 & 0.91988 & 0.87880 & 0.64503  \\
& GPT Neo 2.7B & \textbf{0.93458} & 0.90822 & 0.81085 & 0.72160 & 0.89148  \\
& GPTJ 6B & 0.91633 & \textbf{0.93864} & 0.82556 & 0.75761 & 0.91988  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o}
% & Gemma2 2B & \textbf{0.98278} & 0.97822 & 0.98075 & 0.97872  \\
% & Gemma2 9B & 0.97822 & 0.96555 & 0.98075 & \textbf{0.99037}  \\
% & Llama3 8B & \textbf{0.99088} & 0.95289 & 0.97163 & 0.97720  \\
% & Falcon 7B & 0.92827 & \textbf{0.97906} & 0.96649 & 0.94817  \\
% & SmolLM 135M & \textbf{0.92890} & 0.65372 & 0.86833 & 0.86899  \\
% & SmolLM 360M & \textbf{0.96439} & 0.55415 & 0.89466 & 0.91098  \\
% & SmolLM 1.7B & \textbf{0.93459} & 0.47280 & 0.92876 & 0.92163  \\
% & SmolLM2 135M & \textbf{0.97902} & 0.93084 & 0.90079 & 0.89966  \\
% & SmolLM2 360M & \textbf{0.98902} & 0.87870 & 0.93524 & 0.93853  \\
% & SmolLM2 1.7B & \textbf{0.99044} & 0.75253 & 0.96850 & 0.96682  \\

& Gemma2 2B & \textbf{0.98278} & 0.97214 & 0.98024 & 0.97518 & 0.72948  \\
& Gemma2 9B & 0.97720 & 0.96251 & 0.97974 & \textbf{0.98987} & 0.78622  \\
& Llama3 8B & \textbf{0.99139} & 0.93617 & 0.96910 & 0.97467 & 0.47264  \\
& Falcon 7B & 0.92562 & \textbf{0.97695} & 0.96386 & 0.94762 & 0.94081  \\
& SmolLM 135M & \textbf{0.93364} & 0.64539 & 0.85258 & 0.86322 & 0.75228  \\
& SmolLM 360M & \textbf{0.96099} & 0.55623 & 0.88095 & 0.90831 & 0.77052  \\
& SmolLM 1.7B & \textbf{0.94073} & 0.46454 & 0.91895 & 0.91895 & 0.79686  \\
& SmolLM2 135M & \textbf{0.98126} & 0.93262 & 0.88652 & 0.89108 & 0.50152  \\
& SmolLM2 360M & \textbf{0.99037} & 0.87285 & 0.92351 & 0.93617 & 0.34904  \\
& SmolLM2 1.7B & \textbf{0.99139} & 0.72442 & 0.96099 & 0.96657 & 0.76089  \\
& GPT Neo 2.7B & 0.78267 & \textbf{0.94732} & 0.94478 & 0.90122 & 0.94580  \\
& GPTJ 6B & 0.81256 & \textbf{0.95947} & 0.95795 & 0.92806 & 0.95491  \\

\midrule
\multirow{12}{*}{GB Creative GPT4o}
% & Gemma2 2B & 0.94489 & \textbf{0.96576} & 0.94382 & 0.88711  \\
% & Gemma2 9B & \textbf{0.98876} & 0.96843 & 0.91493 & 0.91867  \\
% & Llama3 8B & \textbf{0.98074} & 0.94007 & 0.90904 & 0.89674  \\
% & Falcon 7B & 0.93664 & \textbf{0.96804} & 0.82700 & 0.77906  \\
% & SmolLM 135M & \textbf{0.94971} & 0.83842 & 0.84430 & 0.85340  \\
% & SmolLM 360M & \textbf{0.97325} & 0.78384 & 0.86196 & 0.89246  \\
% & SmolLM 1.7B & \textbf{0.98395} & 0.64205 & 0.85286 & 0.92616  \\
% & SmolLM2 135M & 0.92670 & \textbf{0.92884} & 0.85126 & 0.81113  \\
% & SmolLM2 360M & \textbf{0.95827} & 0.91814 & 0.87640 & 0.85393  \\
% & SmolLM2 1.7B & \textbf{0.97860} & 0.90851 & 0.89834 & 0.88550  \\

& Gemma2 2B & 0.95388 & \textbf{0.95438} & 0.85555 & 0.77547 & 0.64622  \\
& Gemma2 9B & \textbf{0.99088} & 0.91992 & 0.80335 & 0.82311 & 0.62646  \\
& Llama3 8B & \textbf{0.98834} & 0.91029 & 0.78409 & 0.79524 & 0.57121  \\
& Falcon 7B & 0.95424 & \textbf{0.96672} & 0.68903 & 0.65887 & 0.94852  \\
& SmolLM 135M & \textbf{0.96097} & 0.80791 & 0.66700 & 0.73695 & 0.60922  \\
& SmolLM 360M & \textbf{0.97821} & 0.70299 & 0.67816 & 0.78459 & 0.73543  \\
& SmolLM 1.7B & \textbf{0.99189} & 0.52560 & 0.66244 & 0.86113 & 0.81247  \\
& SmolLM2 135M & \textbf{0.93208} & 0.92600 & 0.69133 & 0.67613 & 0.73441  \\
& SmolLM2 360M & \textbf{0.96401} & 0.92296 & 0.72631 & 0.71515 & 0.61125  \\
& SmolLM2 1.7B & \textbf{0.97973} & 0.86265 & 0.77496 & 0.77851 & 0.59301  \\
& GPT Neo 2.7B & \textbf{0.93006} & 0.89103 & 0.70958 & 0.62392 & 0.90623  \\
& GPTJ 6B & 0.92803 & 0.92397 & 0.71870 & 0.65231 & \textbf{0.93411}  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Test Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{F1-Score} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & 0.78285 & \textbf{0.89017} & 0.81695 & 0.79940  \\
% & Gemma2 9B & 0.89719 & \textbf{0.93831} & 0.73621 & 0.87513  \\
% & Llama3 8B & \textbf{0.87061} & 0.85908 & 0.86409 & 0.82698  \\
% & Falcon 7B & 0.60933 & 0.81389 & \textbf{0.81715} & 0.79707  \\
% & SmolLM 135M & 0.56971 & \textbf{0.73069} & 0.69157 & 0.63240  \\
% & SmolLM 360M & 0.70461 & \textbf{0.76680} & 0.74524 & 0.71414  \\
% & SmolLM 1.7B & 0.74122 & \textbf{0.80090} & 0.76881 & 0.74122  \\
% & SmolLM2 135M & 0.59127 & \textbf{0.71615} & 0.68806 & 0.64594  \\
% & SmolLM2 360M & 0.67252 & \textbf{0.76179} & 0.75928 & 0.70612  \\
% & SmolLM2 1.7B & 0.71815 & \textbf{0.87312} & 0.79739 & 0.72718  \\

& Gemma2 2B & 0.78034 & \textbf{0.88465} & 0.80441 & 0.79238 & 0.67503  \\
& Gemma2 9B & 0.89819 & \textbf{0.93330} & 0.72217 & 0.86108 & 0.71063  \\
& Llama3 8B & \textbf{0.86409} & 0.85005 & 0.84554 & 0.82297 & 0.66851  \\
& Falcon 7B & 0.61840 & \textbf{0.81818} & 0.79314 & 0.77518 & 0.80348  \\
& SmolLM 135M & 0.57472 & \textbf{0.73521} & 0.69960 & 0.63842 & 0.38415  \\
& SmolLM 360M & 0.70712 & \textbf{0.75677} & 0.74975 & 0.72518 & 0.42126  \\
& SmolLM 1.7B & 0.73019 & \textbf{0.77332} & 0.76530 & 0.75125 & 0.43831  \\
& SmolLM2 135M & 0.57523 & \textbf{0.72317} & 0.70411 & 0.64744 & 0.69860  \\
& SmolLM2 360M & 0.66901 & \textbf{0.79238} & 0.76229 & 0.70913 & 0.74824  \\
& SmolLM2 1.7B & 0.72869 & \textbf{0.87813} & 0.79539 & 0.75125 & 0.30241  \\
& GPT Neo 2.7B & 0.57372 & 0.72969 & 0.74824 & \textbf{0.75827} & 0.68455  \\
& GPTJ 6B & 0.61184 & 0.70512 & 0.73119 & \textbf{0.75577} & 0.66800  \\

\midrule
\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & \textbf{0.91107} & 0.88984 & 0.72865 & 0.76503  \\
% & Gemma2 9B & \textbf{0.96614} & 0.93380 & 0.75392 & 0.89186  \\
% & Llama3 8B & \textbf{0.94846} & 0.78626 & 0.77665 & 0.82011  \\
% & Falcon 7B & \textbf{0.90026} & 0.81410 & 0.75091 & 0.74674  \\
% & SmolLM 135M & \textbf{0.87974} & 0.75493 & 0.57100 & 0.67155  \\
% & SmolLM 360M & \textbf{0.94189} & 0.67004 & 0.58717 & 0.73876  \\
% & SmolLM 1.7B & \textbf{0.91410} & 0.61799 & 0.61294 & 0.77312  \\
% & SmolLM2 135M & \textbf{0.88580} & 0.79282 & 0.60081 & 0.62405  \\
% & SmolLM2 360M & \textbf{0.92420} & 0.79788 & 0.63315 & 0.67256  \\
% & SmolLM2 1.7B & \textbf{0.95958} & 0.88176 & 0.71956 & 0.76908  \\

& Gemma2 2B & \textbf{0.91006} & 0.88479 & 0.74583 & 0.77362 & 0.68570  \\
& Gemma2 9B & \textbf{0.96614} & 0.93128 & 0.76705 & 0.89944 & 0.73219  \\
& Llama3 8B & \textbf{0.95200} & 0.75644 & 0.79636 & 0.83274 & 0.48711  \\
& Falcon 7B & \textbf{0.90312} & 0.81042 & 0.75365 & 0.75052 & 0.70937  \\
& SmolLM 135M & \textbf{0.87367} & 0.72713 & 0.58211 & 0.67408 & 0.56746  \\
& SmolLM 360M & \textbf{0.93684} & 0.62052 & 0.59626 & 0.73977 & 0.67964  \\
& SmolLM 1.7B & \textbf{0.92218} & 0.60081 & 0.62203 & 0.78373 & 0.67964  \\
& SmolLM2 135M & \textbf{0.88833} & 0.79939 & 0.60940 & 0.63416 & 0.58919  \\
& SmolLM2 360M & \textbf{0.92370} & 0.80798 & 0.64629 & 0.67711 & 0.58615  \\
& SmolLM2 1.7B & \textbf{0.96160} & 0.83274 & 0.72764 & 0.78929 & 0.45983  \\
& GPT Neo 2.7B & 0.71299 & 0.67105 & \textbf{0.72865} & 0.70743 & 0.64275  \\
& GPTJ 6B & 0.73269 & 0.67761 & \textbf{0.76908} & 0.74836 & 0.65538  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & 0.86950 & 0.80223 & \textbf{0.89985} & 0.88720  \\
% & Gemma2 9B & \textbf{0.97167} & 0.93677 & 0.84623 & 0.97016  \\
% & Llama3 8B & 0.93475 & 0.79464 & \textbf{0.94638} & 0.92514  \\
% & Falcon 7B & 0.86472 & \textbf{0.89906} & 0.87201 & 0.86733  \\
% & SmolLM 135M & \textbf{0.88771} & 0.55943 & 0.78806 & 0.83612  \\
% & SmolLM 360M & \textbf{0.94234} & 0.52757 & 0.82954 & 0.89479  \\
% & SmolLM 1.7B & \textbf{0.92564} & 0.56601 & 0.86899 & 0.91705  \\
% & SmolLM2 135M & \textbf{0.84016} & 0.80425 & 0.81386 & 0.81335  \\
% & SmolLM2 360M & \textbf{0.92109} & 0.84674 & 0.86191 & 0.87810  \\
% & SmolLM2 1.7B & \textbf{0.96105} & 0.84471 & 0.89479 & 0.90693  \\

& Gemma2 2B & 0.86343 & 0.79059 & \textbf{0.90794} & 0.89277 & 0.71523  \\
& Gemma2 9B & 0.97016 & 0.93930 & 0.85787 & \textbf{0.97218} & 0.89934  \\
& Llama3 8B & 0.93677 & 0.77137 & \textbf{0.94841} & 0.93121 & 0.54476  \\
& Falcon 7B & 0.86465 & \textbf{0.89797} & 0.87611 & 0.87246 & 0.77928  \\
& SmolLM 135M & \textbf{0.88467} & 0.52706 & 0.78199 & 0.82752 & 0.67729  \\
& SmolLM 360M & \textbf{0.94689} & 0.49722 & 0.82752 & 0.89074 & 0.72939  \\
& SmolLM 1.7B & \textbf{0.93020} & 0.55387 & 0.87253 & 0.91098 & 0.66211  \\
& SmolLM2 135M & \textbf{0.84977} & 0.80880 & 0.81740 & 0.81184 & 0.61204  \\
& SmolLM2 360M & \textbf{0.92312} & 0.83915 & 0.86444 & 0.88316 & 0.59181  \\
& SmolLM2 1.7B & \textbf{0.96611} & 0.74153 & 0.89782 & 0.91452 & 0.54578  \\
& GPT Neo 2.7B & 0.68639 & 0.78907 & 0.86343 & \textbf{0.86444} & 0.77086  \\
& GPTJ 6B & 0.73596 & 0.79110 & 0.88670 & \textbf{0.88771} & 0.77339  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & 0.98038 & 0.98197 & \textbf{0.98250} & 0.98197  \\
% & Gemma2 9B & 0.97826 & \textbf{0.99311} & 0.98409 & 0.99205  \\
% & Llama3 8B & \textbf{0.99046} & 0.96182 & 0.97296 & 0.97773  \\
% & Falcon 7B & 0.92942 & \textbf{0.98046} & 0.96960 & 0.96797  \\
% & SmolLM 135M & \textbf{0.93372} & 0.92418 & 0.85949 & 0.87487  \\
% & SmolLM 360M & \textbf{0.95970} & 0.89555 & 0.89130 & 0.91622  \\
% & SmolLM 1.7B & \textbf{0.93690} & 0.88070 & 0.92789 & 0.92630  \\
% & SmolLM2 135M & \textbf{0.97932} & 0.96448 & 0.89714 & 0.90138  \\
% & SmolLM2 360M & \textbf{0.98887} & 0.96607 & 0.93001 & 0.94115  \\
% & SmolLM2 1.7B & \textbf{0.98940} & 0.95440 & 0.96713 & 0.96660  \\

& Gemma2 2B & 0.98144 & \textbf{0.98250} & 0.98144 & 0.97720 & 0.91622  \\
& Gemma2 9B & 0.97720 & 0.99099 & 0.98303 & \textbf{0.99205} & 0.93849  \\
& Llama3 8B & \textbf{0.99099} & 0.94804 & 0.97031 & 0.97455 & 0.78314  \\
& Falcon 7B & 0.92659 & \textbf{0.97934} & 0.96520 & 0.96629 & 0.94399  \\
& SmolLM 135M & \textbf{0.93584} & 0.91835 & 0.85472 & 0.86850 & 0.40933  \\
& SmolLM 360M & \textbf{0.96076} & 0.89502 & 0.88123 & 0.91092 & 0.44062  \\
& SmolLM 1.7B & \textbf{0.93955} & 0.86373 & 0.91888 & 0.91888 & 0.46501  \\
& SmolLM2 135M & \textbf{0.98091} & 0.96501 & 0.88918 & 0.89661 & 0.77359  \\
& SmolLM2 360M & \textbf{0.98993} & 0.96341 & 0.92418 & 0.93796 & 0.56681  \\
& SmolLM2 1.7B & \textbf{0.99099} & 0.93902 & 0.96288 & 0.96554 & 0.46660  \\
& GPT Neo 2.7B & 0.78314 & \textbf{0.95440} & 0.95122 & 0.94804 & 0.95387  \\
& GPTJ 6B & 0.82344 & 0.96288 & 0.96394 & \textbf{0.96554} & 0.95652  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & 0.94497 & 0.96980 & \textbf{0.98054} & 0.95168  \\
% & Gemma2 9B & \textbf{0.99396} & 0.97987 & 0.98255 & 0.96174  \\
% & Llama3 8B & \textbf{0.98926} & 0.94899 & 0.98725 & 0.96174  \\
% & Falcon 7B & 0.93973 & \textbf{0.97123} & 0.94110 & 0.90342  \\
% & SmolLM 135M & 0.94094 & 0.85369 & \textbf{0.94631} & 0.87584  \\
% & SmolLM 360M & \textbf{0.96913} & 0.82282 & 0.96107 & 0.90738  \\
% & SmolLM 1.7B & \textbf{0.98121} & 0.75369 & 0.96779 & 0.92617  \\
% & SmolLM2 135M & 0.92819 & 0.92886 & \textbf{0.94362} & 0.87047  \\
% & SmolLM2 360M & \textbf{0.95772} & 0.92148 & 0.95638 & 0.89799  \\
% & SmolLM2 1.7B & \textbf{0.97919} & 0.91409 & 0.96644 & 0.93356  \\

& Gemma2 2B & 0.94631 & 0.96846 & \textbf{0.97651} & 0.95503 & 0.91477  \\
& Gemma2 9B & \textbf{0.99396} & 0.97383 & 0.98322 & 0.96242 & 0.93893  \\
& Llama3 8B & \textbf{0.98926} & 0.93557 & 0.98792 & 0.95638 & 0.75570  \\
& Falcon 7B & 0.93776 & \textbf{0.96854} & 0.93981 & 0.89603 & 0.94391  \\
& SmolLM 135M & 0.94094 & 0.82685 & \textbf{0.94631} & 0.87181 & 0.32886  \\
& SmolLM 360M & \textbf{0.96913} & 0.77450 & 0.96174 & 0.91074 & 0.40403  \\
& SmolLM 1.7B & \textbf{0.98188} & 0.73557 & 0.96913 & 0.92617 & 0.44966  \\
& SmolLM2 135M & 0.92483 & 0.92752 & \textbf{0.94430} & 0.87450 & 0.77114  \\
& SmolLM2 360M & \textbf{0.95839} & 0.92483 & 0.95570 & 0.89799 & 0.66309  \\
& SmolLM2 1.7B & \textbf{0.97785} & 0.90134 & 0.96577 & 0.93826 & 0.35503  \\
& GPT Neo 2.7B & 0.81812 & \textbf{0.93356} & 0.90604 & 0.83289 & 0.91611  \\
& GPTJ 6B & 0.80805 & \textbf{0.95839} & 0.91946 & 0.87987 & 0.94430  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Test Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{F1-Score} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & (0.97707, 0.98853) & (0.97590, 0.98768) & (0.97707, 0.98853) & (0.97298, 0.98554)  \\
% & Gemma2 9B & (0.97182, 0.98468) & (0.97182, 0.98468) & (0.97944, 0.99021) & (0.98364, 0.99309)  \\
% & Llama3 8B & (0.98671, 0.99508) & (0.85147, 0.88146) & (0.96493, 0.97943) & (0.97298, 0.98554)  \\
% & Falcon 7B & (0.91679, 0.93976) & (0.97362, 0.98613) & (0.96249, 0.97766) & (0.96307, 0.97811)  \\
% & SmolLM 135M & (0.92114, 0.94330) & (0.74350, 0.78103) & (0.84089, 0.87181) & (0.85730, 0.88675)  \\
% & SmolLM 360M & (0.95197, 0.96913) & (0.60692, 0.64953) & (0.87486, 0.90258) & (0.90273, 0.92731)  \\
% & SmolLM 1.7B & (0.92659, 0.94797) & (0.56198, 0.60544) & (0.91516, 0.93815) & (0.91462, 0.93768)  \\
% & SmolLM2 135M & (0.97356, 0.98597) & (0.91408, 0.93721) & (0.88127, 0.90831) & (0.88394, 0.91070)  \\
% & SmolLM2 360M & (0.98486, 0.99390) & (0.89251, 0.91831) & (0.91788, 0.94049) & (0.92932, 0.95029)  \\
% & SmolLM2 1.7B & (0.98547, 0.99429) & (0.76796, 0.80412) & (0.95813, 0.97409) & (0.95983, 0.97543)  \\

& Gemma2 2B & (0.97766, 0.98896) & (0.97124, 0.98425) & (0.97531, 0.98726) & (0.96951, 0.98294) & (0.89735, 0.92258)  \\
& Gemma2 9B & (0.97066, 0.98381) & (0.96836, 0.98207) & (0.97766, 0.98896) & (0.98425, 0.99350) & (0.92550, 0.94703)  \\
& Llama3 8B & (0.98733, 0.99547) & (0.81664, 0.84952) & (0.96209, 0.97721) & (0.97009, 0.98338) & (0.57575, 0.61899)  \\
& Falcon 7B & (0.91602, 0.93913) & (0.97118, 0.98433) & (0.95776, 0.97395) & (0.96007, 0.97578) & (0.90660, 0.93096)  \\
& SmolLM 135M & (0.92277, 0.94470) & (0.70567, 0.74502) & (0.83666, 0.86794) & (0.84670, 0.87712) & (0.68140, 0.72174)  \\
& SmolLM 360M & (0.95252, 0.96958) & (0.58290, 0.62601) & (0.86314, 0.89204) & (0.89520, 0.92069) & (0.76900, 0.80510)  \\
& SmolLM 1.7B & (0.92987, 0.95076) & (0.55078, 0.59439) & (0.90489, 0.92920) & (0.90867, 0.93251) & (0.79565, 0.83004)  \\
& SmolLM2 135M & (0.97531, 0.98726) & (0.92332, 0.94517) & (0.87113, 0.89923) & (0.87859, 0.90593) & (0.48074, 0.52482)  \\
& SmolLM2 360M & (0.98609, 0.99469) & (0.88501, 0.91165) & (0.91191, 0.93533) & (0.92550, 0.94703) & (0.35697, 0.39973)  \\
& SmolLM2 1.7B & (0.98733, 0.99547) & (0.71653, 0.75540) & (0.95364, 0.97048) & (0.95983, 0.97543) & (0.72741, 0.76576)  \\
& GPT Neo 2.7B & (0.78310, 0.81832) & (0.94473, 0.96321) & (0.94363, 0.96229) & (0.94031, 0.95954) & (0.94640, 0.96458)  \\
& GPTJ 6B & (0.82348, 0.85583) & (0.95420, 0.97094) & (0.95532, 0.97184) & (0.95532, 0.97184) & (0.94973, 0.96731)  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & (0.92154, 0.94359) & (0.93240, 0.95285) & (0.80241, 0.83624) & (0.79876, 0.83285)  \\
% & Gemma2 9B & (0.96003, 0.97555) & (0.94336, 0.96203) & (0.71794, 0.75664) & (0.85590, 0.88541)  \\
% & Llama3 8B & (0.90161, 0.92627) & (0.94006, 0.95929) & (0.84063, 0.87150) & (0.84431, 0.87486)  \\
% & Falcon 7B & (0.74299, 0.78062) & (0.98918, 0.99660) & (0.82013, 0.85280) & (0.82489, 0.85719)  \\
% & SmolLM 135M & (0.94116, 0.96020) & (0.92316, 0.94498) & (0.88186, 0.90878) & (0.94777, 0.96567)  \\
% & SmolLM 360M & (0.94999, 0.96748) & (0.91721, 0.93986) & (0.85063, 0.88062) & (0.94281, 0.96157)  \\
% & SmolLM 1.7B & (0.94777, 0.96567) & (0.85327, 0.88302) & (0.82017, 0.85270) & (0.94999, 0.96748)  \\
% & SmolLM2 135M & (0.91397, 0.93706) & (0.97836, 0.98943) & (0.86859, 0.89688) & (0.91667, 0.93940)  \\
% & SmolLM2 360M & (0.91069, 0.93422) & (0.97718, 0.98859) & (0.84265, 0.87336) & (0.89567, 0.92105)  \\
% & SmolLM2 1.7B & (0.92696, 0.94823) & (0.97139, 0.98433) & (0.81390, 0.84690) & (0.86594, 0.89450)  \\

& Gemma2 2B & (0.91991, 0.94219) & (0.92479, 0.94638) & (0.78366, 0.81876) & (0.78210, 0.81730) & (0.70919, 0.74829)  \\
& Gemma2 9B & (0.96115, 0.97644) & (0.93513, 0.95516) & (0.69684, 0.73647) & (0.84221, 0.87294) & (0.69376, 0.73352)  \\
& Llama3 8B & (0.89572, 0.92109) & (0.92968, 0.95054) & (0.82070, 0.85318) & (0.83275, 0.86428) & (0.77016, 0.80609)  \\
& Falcon 7B & (0.74744, 0.78485) & (0.98981, 0.99697) & (0.79515, 0.82966) & (0.80095, 0.83505) & (0.95060, 0.96806)  \\
& SmolLM 135M & (0.94006, 0.95929) & (0.90698, 0.93097) & (0.87601, 0.90355) & (0.94722, 0.96521) & (0.32186, 0.36360)  \\
& SmolLM 360M & (0.95555, 0.97198) & (0.86700, 0.89545) & (0.84063, 0.87150) & (0.94226, 0.96111) & (0.36660, 0.40945)  \\
& SmolLM 1.7B & (0.94556, 0.96385) & (0.83223, 0.86380) & (0.80606, 0.83964) & (0.95221, 0.96928) & (0.44711, 0.49099)  \\
& SmolLM2 135M & (0.92533, 0.94684) & (0.97895, 0.98985) & (0.86224, 0.89115) & (0.90913, 0.93285) & (0.85063, 0.88062)  \\
& SmolLM2 360M & (0.91505, 0.93799) & (0.97081, 0.98389) & (0.82856, 0.86042) & (0.89198, 0.91778) & (0.16085, 0.19446)  \\
& SmolLM2 1.7B & (0.94281, 0.96157) & (0.94226, 0.96111) & (0.79980, 0.83382) & (0.86383, 0.89259) & (0.27388, 0.31394)  \\
& GPT Neo 2.7B & (0.49186, 0.53582) & (0.94116, 0.96020) & (0.73548, 0.77333) & (0.79667, 0.83091) & (0.93349, 0.95377)  \\
& GPTJ 6B & (0.54085, 0.58447) & (0.91343, 0.93659) & (0.71485, 0.75369) & (0.78730, 0.82216) & (0.90268, 0.92721)  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & (0.95390, 0.97332) & (0.92825, 0.95278) & (0.91527, 0.94197) & (0.81706, 0.85544)  \\
% & Gemma2 9B & (0.98605, 0.99468) & (0.91441, 0.93752) & (0.90087, 0.92571) & (0.88848, 0.91477)  \\
% & Llama3 8B & (0.97576, 0.98787) & (0.87057, 0.89948) & (0.90919, 0.93359) & (0.86324, 0.89290)  \\
% & Falcon 7B & (0.96344, 0.97844) & (0.95647, 0.97295) & (0.87382, 0.90199) & (0.79524, 0.83008)  \\
% & SmolLM 135M & (0.95296, 0.96996) & (0.82462, 0.85692) & (0.90087, 0.92571) & (0.88633, 0.91286)  \\
% & SmolLM 360M & (0.97117, 0.98421) & (0.75015, 0.78737) & (0.89655, 0.92191) & (0.91115, 0.93469)  \\
% & SmolLM 1.7B & (0.98421, 0.99348) & (0.61415, 0.65664) & (0.89655, 0.92191) & (0.93134, 0.95203)  \\
% & SmolLM2 135M & (0.92203, 0.94409) & (0.89763, 0.92286) & (0.87561, 0.90329) & (0.82198, 0.85449)  \\
% & SmolLM2 360M & (0.95353, 0.97041) & (0.87347, 0.90137) & (0.89601, 0.92143) & (0.83466, 0.86615)  \\
% & SmolLM2 1.7B & (0.97349, 0.98594) & (0.83996, 0.87100) & (0.90519, 0.92950) & (0.85641, 0.88598)  \\

& Gemma2 2B & (0.94404, 0.96265) & (0.93244, 0.95296) & (0.92531, 0.94690) & (0.85588, 0.88550) & (0.81987, 0.85254)  \\
& Gemma2 9B & (0.98667, 0.99507) & (0.91658, 0.93940) & (0.90303, 0.92760) & (0.89439, 0.92001) & (0.80460, 0.83840)  \\
& Llama3 8B & (0.97642, 0.98808) & (0.84367, 0.87439) & (0.91985, 0.94222) & (0.87347, 0.90137) & (0.49112, 0.53524)  \\
& Falcon 7B & (0.96402, 0.97889) & (0.95474, 0.97157) & (0.87821, 0.90591) & (0.79632, 0.83108) & (0.90853, 0.93267)  \\
& SmolLM 135M & (0.95465, 0.97131) & (0.79987, 0.83401) & (0.90195, 0.92665) & (0.89170, 0.91763) & (0.66511, 0.70609)  \\
& SmolLM 360M & (0.97175, 0.98464) & (0.69819, 0.73791) & (0.89979, 0.92476) & (0.91822, 0.94081) & (0.78256, 0.81785)  \\
& SmolLM 1.7B & (0.98544, 0.99428) & (0.58954, 0.63257) & (0.89817, 0.92333) & (0.93629, 0.95620) & (0.83149, 0.86324)  \\
& SmolLM2 135M & (0.91767, 0.94034) & (0.90249, 0.92713) & (0.88043, 0.90760) & (0.82146, 0.85400) & (0.44249, 0.48652)  \\
& SmolLM2 360M & (0.95465, 0.97131) & (0.87401, 0.90185) & (0.90141, 0.92618) & (0.84155, 0.87245) & (0.31136, 0.35294)  \\
& SmolLM2 1.7B & (0.97233, 0.98507) & (0.79724, 0.83156) & (0.90790, 0.93186) & (0.86440, 0.89321) & (0.62391, 0.66615)  \\
& GPT Neo 2.7B & (0.92367, 0.94550) & (0.89547, 0.92096) & (0.79357, 0.82814) & (0.70182, 0.74138) & (0.87775, 0.90521)  \\
& GPTJ 6B & (0.90411, 0.92855) & (0.92805, 0.94923) & (0.80881, 0.84231) & (0.73869, 0.77652) & (0.90790, 0.93186)  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o}
% & Gemma2 2B & (0.97704, 0.98852) & (0.97178, 0.98466) & (0.97469, 0.98681) & (0.97236, 0.98509)  \\
% & Gemma2 9B & (0.97178, 0.98466) & (0.95751, 0.97360) & (0.97469, 0.98681) & (0.98607, 0.99468)  \\
% & Llama3 8B & (0.98669, 0.99507) & (0.94354, 0.96223) & (0.96431, 0.97896) & (0.97062, 0.98379)  \\
% & Falcon 7B & (0.91670, 0.93984) & (0.97264, 0.98548) & (0.95842, 0.97456) & (0.93823, 0.95811)  \\
% & SmolLM 135M & (0.91598, 0.94182) & (0.62979, 0.67765) & (0.85133, 0.88534) & (0.85202, 0.88596)  \\
% & SmolLM 360M & (0.95450, 0.97428) & (0.52762, 0.58069) & (0.87827, 0.91105) & (0.89578, 0.92618)  \\
% & SmolLM 1.7B & (0.92225, 0.94692) & (0.44789, 0.49770) & (0.91593, 0.94159) & (0.90823, 0.93504)  \\
% & SmolLM2 135M & (0.97234, 0.98571) & (0.91900, 0.94268) & (0.88684, 0.91474) & (0.88564, 0.91368)  \\
% & SmolLM2 360M & (0.98424, 0.99381) & (0.86371, 0.89370) & (0.92394, 0.94654) & (0.92750, 0.94956)  \\
% & SmolLM2 1.7B & (0.98592, 0.99496) & (0.73247, 0.77259) & (0.96039, 0.97662) & (0.95849, 0.97514)  \\

& Gemma2 2B & (0.97704, 0.98852) & (0.96488, 0.97940) & (0.97410, 0.98638) & (0.96831, 0.98204) & (0.70989, 0.74908)  \\
& Gemma2 9B & (0.97062, 0.98379) & (0.95413, 0.97089) & (0.97352, 0.98595) & (0.98545, 0.99429) & (0.76814, 0.80431)  \\
& Llama3 8B & (0.98731, 0.99546) & (0.92539, 0.94695) & (0.96146, 0.97673) & (0.96774, 0.98160) & (0.45062, 0.49467)  \\
& Falcon 7B & (0.91384, 0.93739) & (0.97022, 0.98368) & (0.95548, 0.97223) & (0.93762, 0.95761) & (0.93022, 0.95139)  \\
& SmolLM 135M & (0.92266, 0.94462) & (0.62429, 0.66649) & (0.83694, 0.86822) & (0.84806, 0.87838) & (0.73324, 0.77132)  \\
& SmolLM 360M & (0.95245, 0.96953) & (0.53431, 0.57815) & (0.86667, 0.89524) & (0.89558, 0.92104) & (0.75197, 0.78907)  \\
& SmolLM 1.7B & (0.93031, 0.95115) & (0.44254, 0.48654) & (0.90691, 0.93099) & (0.90691, 0.93099) & (0.77911, 0.81461)  \\
& SmolLM2 135M & (0.97527, 0.98724) & (0.92157, 0.94368) & (0.87253, 0.90052) & (0.87734, 0.90483) & (0.47946, 0.52358)  \\
& SmolLM2 360M & (0.98607, 0.99468) & (0.85815, 0.88754) & (0.91178, 0.93523) & (0.92539, 0.94695) & (0.32801, 0.37007)  \\
& SmolLM2 1.7B & (0.98731, 0.99546) & (0.70471, 0.74413) & (0.95245, 0.96953) & (0.95864, 0.97450) & (0.74208, 0.77971)  \\
& GPT Neo 2.7B & (0.76448, 0.80087) & (0.93746, 0.95717) & (0.93471, 0.95486) & (0.88805, 0.91438) & (0.93581, 0.95578)  \\
& GPTJ 6B & (0.79535, 0.82978) & (0.95077, 0.96817) & (0.94910, 0.96681) & (0.91667, 0.93946) & (0.94576, 0.96407)  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Test Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{F1-Score} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

        \midrule

\midrule
\multirow{12}{*}{GB Creative GPT4o}
% & Gemma2 2B & (0.93454, 0.95524) & (0.95751, 0.97400) & (0.93338, 0.95426) & (0.87276, 0.90145)  \\
% & Gemma2 9B & (0.98399, 0.99354) & (0.96051, 0.97636) & (0.90228, 0.92758) & (0.90628, 0.93107)  \\
% & Llama3 8B & (0.97451, 0.98697) & (0.92931, 0.95084) & (0.89601, 0.92208) & (0.88294, 0.91053)  \\
% & Falcon 7B & (0.92543, 0.94785) & (0.95995, 0.97614) & (0.80960, 0.84440) & (0.75998, 0.79815)  \\
% & SmolLM 135M & (0.93980, 0.95961) & (0.82173, 0.85510) & (0.82786, 0.86074) & (0.83736, 0.86943)  \\
% & SmolLM 360M & (0.96593, 0.98056) & (0.76518, 0.80250) & (0.84632, 0.87760) & (0.87841, 0.90650)  \\
% & SmolLM 1.7B & (0.97825, 0.98965) & (0.62032, 0.66379) & (0.83680, 0.86892) & (0.91431, 0.93802)  \\
% & SmolLM2 135M & (0.91488, 0.93851) & (0.91718, 0.94049) & (0.83513, 0.86739) & (0.79338, 0.82887)  \\
% & SmolLM2 360M & (0.94920, 0.96733) & (0.90571, 0.93057) & (0.86148, 0.89133) & (0.83792, 0.86994)  \\
% & SmolLM2 1.7B & (0.97204, 0.98516) & (0.89544, 0.92158) & (0.88464, 0.91204) & (0.87106, 0.89994)  \\

& Gemma2 2B & (0.94462, 0.96313) & (0.94518, 0.96359) & (0.84004, 0.87106) & (0.75706, 0.79388) & (0.62513, 0.66732)  \\
& Gemma2 9B & (0.98668, 0.99507) & (0.90794, 0.93190) & (0.78581, 0.82088) & (0.80628, 0.83995) & (0.60511, 0.64780)  \\
& Llama3 8B & (0.98361, 0.99308) & (0.89768, 0.92290) & (0.76593, 0.80224) & (0.77743, 0.81304) & (0.54937, 0.59305)  \\
& Falcon 7B & (0.94490, 0.96358) & (0.95870, 0.97474) & (0.66834, 0.70972) & (0.63768, 0.68006) & (0.93864, 0.95839)  \\
& SmolLM 135M & (0.95243, 0.96952) & (0.79052, 0.82529) & (0.64621, 0.68780) & (0.71752, 0.75638) & (0.58769, 0.63075)  \\
& SmolLM 360M & (0.97176, 0.98465) & (0.68283, 0.72315) & (0.65754, 0.69877) & (0.76645, 0.80273) & (0.71596, 0.75489)  \\
& SmolLM 1.7B & (0.98793, 0.99585) & (0.50356, 0.54763) & (0.64158, 0.68331) & (0.84587, 0.87638) & (0.79524, 0.82969)  \\
& SmolLM2 135M & (0.92098, 0.94319) & (0.91445, 0.93755) & (0.67095, 0.71172) & (0.65548, 0.69678) & (0.71493, 0.75390)  \\
& SmolLM2 360M & (0.95580, 0.97223) & (0.91119, 0.93473) & (0.70663, 0.74598) & (0.69524, 0.73507) & (0.58974, 0.63276)  \\
& SmolLM2 1.7B & (0.97351, 0.98595) & (0.84746, 0.87783) & (0.75654, 0.79339) & (0.76019, 0.79683) & (0.57133, 0.61468)  \\
& GPT Neo 2.7B & (0.91880, 0.94131) & (0.87728, 0.90478) & (0.68955, 0.72961) & (0.60255, 0.64530) & (0.89337, 0.91910)  \\
& GPTJ 6B & (0.91662, 0.93943) & (0.91228, 0.93567) & (0.69886, 0.73854) & (0.63129, 0.67332) & (0.92316, 0.94506)  \\

\midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & (0.76475, 0.80095) & (0.87645, 0.90389) & (0.79998, 0.83392) & (0.78182, 0.81697)  \\
% & Gemma2 9B & (0.88386, 0.91052) & (0.92776, 0.94887) & (0.71687, 0.75555) & (0.86062, 0.88964)  \\
% & Llama3 8B & (0.85588, 0.88534) & (0.84381, 0.87435) & (0.84905, 0.87913) & (0.81038, 0.84358)  \\
% & Falcon 7B & (0.58706, 0.63161) & (0.79612, 0.83166) & (0.79950, 0.83479) & (0.77871, 0.81543)  \\
% & SmolLM 135M & (0.54798, 0.59144) & (0.71122, 0.75016) & (0.67130, 0.71185) & (0.61123, 0.65356)  \\
% & SmolLM 360M & (0.68459, 0.72464) & (0.74824, 0.78536) & (0.72611, 0.76436) & (0.69431, 0.73397)  \\
% & SmolLM 1.7B & (0.72200, 0.76045) & (0.78338, 0.81843) & (0.75030, 0.78731) & (0.72200, 0.76045)  \\
% & SmolLM2 135M & (0.56970, 0.61285) & (0.69636, 0.73594) & (0.66773, 0.70840) & (0.62495, 0.66693)  \\
% & SmolLM2 360M & (0.65192, 0.69312) & (0.74309, 0.78048) & (0.74051, 0.77804) & (0.68612, 0.72611)  \\
% & SmolLM2 1.7B & (0.69841, 0.73790) & (0.85851, 0.88773) & (0.77975, 0.81503) & (0.70763, 0.74673)  \\

& Gemma2 2B & (0.76217, 0.79851) & (0.87063, 0.89867) & (0.78700, 0.82182) & (0.77457, 0.81018) & (0.65447, 0.69558)  \\
& Gemma2 9B & (0.88492, 0.91147) & (0.92235, 0.94425) & (0.70251, 0.74183) & (0.84590, 0.87626) & (0.69073, 0.73054)  \\
& Llama3 8B & (0.84905, 0.87913) & (0.83438, 0.86572) & (0.82967, 0.86140) & (0.80622, 0.83972) & (0.64784, 0.68917)  \\
& Falcon 7B & (0.59619, 0.64061) & (0.80054, 0.83582) & (0.77462, 0.81166) & (0.75609, 0.79427) & (0.78531, 0.82166)  \\
& SmolLM 135M & (0.55302, 0.59642) & (0.71584, 0.75457) & (0.67948, 0.71972) & (0.61733, 0.65950) & (0.36280, 0.40550)  \\
& SmolLM 360M & (0.68715, 0.72710) & (0.73794, 0.77560) & (0.73074, 0.76876) & (0.70558, 0.74477) & (0.39959, 0.44294)  \\
& SmolLM 1.7B & (0.71071, 0.74967) & (0.75494, 0.79170) & (0.74669, 0.78390) & (0.73228, 0.77023) & (0.41654, 0.46009)  \\
& SmolLM2 135M & (0.55353, 0.59692) & (0.70353, 0.74281) & (0.68408, 0.72415) & (0.62647, 0.66841) & (0.67846, 0.71874)  \\
& SmolLM2 360M & (0.64835, 0.68966) & (0.77457, 0.81018) & (0.74360, 0.78097) & (0.68919, 0.72906) & (0.72919, 0.76729)  \\
& SmolLM2 1.7B & (0.70917, 0.74820) & (0.86378, 0.89249) & (0.77768, 0.81309) & (0.73228, 0.77023) & (0.28225, 0.32257)  \\
& GPT Neo 2.7B & (0.55202, 0.59543) & (0.71020, 0.74918) & (0.72919, 0.76729) & (0.73948, 0.77707) & (0.66416, 0.70495)  \\
& GPTJ 6B & (0.59045, 0.63323) & (0.68510, 0.72513) & (0.71173, 0.75065) & (0.73691, 0.77462) & (0.64733, 0.68867)  \\

\midrule
\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & (0.89853, 0.92361) & (0.87605, 0.90364) & (0.70906, 0.74824) & (0.74635, 0.78371)  \\
% & Gemma2 9B & (0.95818, 0.97411) & (0.92285, 0.94476) & (0.73494, 0.77289) & (0.87818, 0.90555)  \\
% & Llama3 8B & (0.93872, 0.95820) & (0.76819, 0.80432) & (0.75831, 0.79500) & (0.80319, 0.83703)  \\
% & Falcon 7B & (0.88684, 0.91368) & (0.79668, 0.83152) & (0.73154, 0.77028) & (0.72726, 0.76621)  \\
% & SmolLM 135M & (0.86541, 0.89407) & (0.73598, 0.77388) & (0.54919, 0.59280) & (0.65086, 0.69224)  \\
% & SmolLM 360M & (0.93158, 0.95220) & (0.64932, 0.69075) & (0.56547, 0.60886) & (0.71940, 0.75811)  \\
% & SmolLM 1.7B & (0.90175, 0.92644) & (0.59658, 0.63940) & (0.59148, 0.63440) & (0.75467, 0.79157)  \\
% & SmolLM2 135M & (0.87179, 0.89981) & (0.77497, 0.81068) & (0.57923, 0.62239) & (0.60271, 0.64539)  \\
% & SmolLM2 360M & (0.91254, 0.93587) & (0.78018, 0.81557) & (0.61191, 0.65438) & (0.65189, 0.69324)  \\
% & SmolLM2 1.7B & (0.95090, 0.96825) & (0.86753, 0.89598) & (0.69976, 0.73935) & (0.75051, 0.78764)  \\

& Gemma2 2B & (0.89745, 0.92266) & (0.87072, 0.89886) & (0.72665, 0.76501) & (0.75519, 0.79206) & (0.66525, 0.70615)  \\
& Gemma2 9B & (0.95818, 0.97411) & (0.92013, 0.94242) & (0.74843, 0.78568) & (0.88619, 0.91269) & (0.71268, 0.75170)  \\
& Llama3 8B & (0.94258, 0.96141) & (0.73753, 0.77535) & (0.77862, 0.81410) & (0.81630, 0.84919) & (0.46509, 0.50914)  \\
& Falcon 7B & (0.88989, 0.91636) & (0.79288, 0.82795) & (0.73437, 0.77292) & (0.73117, 0.76988) & (0.68907, 0.72968)  \\
& SmolLM 135M & (0.85904, 0.88831) & (0.70751, 0.74676) & (0.56038, 0.60384) & (0.65343, 0.69473) & (0.54563, 0.58929)  \\
& SmolLM 360M & (0.92612, 0.94755) & (0.59914, 0.64189) & (0.57464, 0.61788) & (0.72044, 0.75910) & (0.65908, 0.70019)  \\
& SmolLM 1.7B & (0.91038, 0.93399) & (0.57923, 0.62239) & (0.60067, 0.64339) & (0.76559, 0.80187) & (0.65908, 0.70019)  \\
& SmolLM2 135M & (0.87445, 0.90220) & (0.78175, 0.81704) & (0.58790, 0.63089) & (0.61294, 0.65538) & (0.56751, 0.61086)  \\
& SmolLM2 360M & (0.91200, 0.93540) & (0.79063, 0.82534) & (0.62522, 0.66735) & (0.65651, 0.69771) & (0.56446, 0.60785)  \\
& SmolLM2 1.7B & (0.95313, 0.97006) & (0.81630, 0.84919) & (0.70803, 0.74725) & (0.77132, 0.80726) & (0.43787, 0.48179)  \\
& GPT Neo 2.7B & (0.69306, 0.73292) & (0.65035, 0.69175) & (0.70906, 0.74824) & (0.68738, 0.72747) & (0.62164, 0.66386)  \\
& GPTJ 6B & (0.71320, 0.75219) & (0.65702, 0.69821) & (0.75051, 0.78764) & (0.72924, 0.76748) & (0.63444, 0.67632)  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & (0.85465, 0.88435) & (0.78467, 0.81978) & (0.88662, 0.91308) & (0.87326, 0.90115)  \\
% & Gemma2 9B & (0.96436, 0.97899) & (0.92605, 0.94750) & (0.83033, 0.86213) & (0.96266, 0.97766)  \\
% & Llama3 8B & (0.92386, 0.94564) & (0.77683, 0.81245) & (0.93645, 0.95631) & (0.91354, 0.93674)  \\
% & Falcon 7B & (0.84943, 0.88001) & (0.88560, 0.91253) & (0.85707, 0.88694) & (0.85216, 0.88249)  \\
% & SmolLM 135M & (0.87379, 0.90163) & (0.53755, 0.58132) & (0.77005, 0.80608) & (0.81980, 0.85243)  \\
% & SmolLM 360M & (0.93206, 0.95261) & (0.50556, 0.54957) & (0.81296, 0.84612) & (0.88127, 0.90831)  \\
% & SmolLM 1.7B & (0.91408, 0.93721) & (0.54416, 0.58786) & (0.85412, 0.88387) & (0.90489, 0.92920)  \\
% & SmolLM2 135M & (0.82401, 0.85632) & (0.78676, 0.82174) & (0.79670, 0.83102) & (0.79618, 0.83053)  \\
% & SmolLM2 360M & (0.90921, 0.93298) & (0.83086, 0.86262) & (0.84670, 0.87712) & (0.86368, 0.89252)  \\
% & SmolLM2 1.7B & (0.95252, 0.96958) & (0.82875, 0.86068) & (0.88127, 0.90831) & (0.89412, 0.91974)  \\

& Gemma2 2B & (0.84829, 0.87857) & (0.77266, 0.80853) & (0.89520, 0.92069) & (0.87913, 0.90641) & (0.69533, 0.73512)  \\
& Gemma2 9B & (0.96266, 0.97766) & (0.92878, 0.94983) & (0.84247, 0.87326) & (0.96493, 0.97943) & (0.88608, 0.91261)  \\
& Llama3 8B & (0.92605, 0.94750) & (0.75286, 0.78988) & (0.93866, 0.95816) & (0.92005, 0.94237) & (0.52281, 0.56672)  \\
& Falcon 7B & (0.84936, 0.87995) & (0.88443, 0.91151) & (0.86137, 0.89084) & (0.85755, 0.88738) & (0.76074, 0.79783)  \\
& SmolLM 135M & (0.87059, 0.89875) & (0.50505, 0.54907) & (0.76379, 0.80019) & (0.81086, 0.84417) & (0.65668, 0.69790)  \\
& SmolLM 360M & (0.93700, 0.95677) & (0.47518, 0.51926) & (0.81086, 0.84417) & (0.87699, 0.90449) & (0.70980, 0.74897)  \\
& SmolLM 1.7B & (0.91896, 0.94143) & (0.53196, 0.57578) & (0.85783, 0.88723) & (0.89842, 0.92353) & (0.64126, 0.68296)  \\
& SmolLM2 135M & (0.83402, 0.86552) & (0.79147, 0.82614) & (0.80037, 0.83443) & (0.79461, 0.82906) & (0.59056, 0.63352)  \\
& SmolLM2 360M & (0.91137, 0.93486) & (0.82296, 0.85534) & (0.84935, 0.87953) & (0.86900, 0.89732) & (0.57014, 0.61347)  \\
& SmolLM2 1.7B & (0.95813, 0.97409) & (0.72223, 0.76083) & (0.88447, 0.91118) & (0.90219, 0.92684) & (0.52383, 0.56772)  \\
& GPT Neo 2.7B & (0.66594, 0.70684) & (0.77109, 0.80706) & (0.84829, 0.87857) & (0.84935, 0.87953) & (0.75234, 0.78939)  \\
& GPTJ 6B & (0.71653, 0.75540) & (0.77318, 0.80902) & (0.87273, 0.90067) & (0.87379, 0.90163) & (0.75494, 0.79185)  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & (0.97412, 0.98664) & (0.97597, 0.98798) & (0.97659, 0.98842) & (0.97597, 0.98798)  \\
% & Gemma2 9B & (0.97168, 0.98484) & (0.98937, 0.99684) & (0.97845, 0.98974) & (0.98804, 0.99606)  \\
% & Llama3 8B & (0.98607, 0.99484) & (0.95318, 0.97047) & (0.96564, 0.98028) & (0.97107, 0.98439)  \\
% & Falcon 7B & (0.91773, 0.94112) & (0.97413, 0.98678) & (0.96176, 0.97744) & (0.95993, 0.97601)  \\
% & SmolLM 135M & (0.92249, 0.94495) & (0.91223, 0.93612) & (0.84381, 0.87517) & (0.85993, 0.88980)  \\
% & SmolLM 360M & (0.95083, 0.96858) & (0.88174, 0.90935) & (0.87726, 0.90535) & (0.90372, 0.92873)  \\
% & SmolLM 1.7B & (0.92593, 0.94788) & (0.86607, 0.89533) & (0.91622, 0.93956) & (0.91451, 0.93809)  \\
% & SmolLM2 135M & (0.97290, 0.98574) & (0.95612, 0.97283) & (0.88343, 0.91085) & (0.88792, 0.91483)  \\
% & SmolLM2 360M & (0.98413, 0.99360) & (0.95789, 0.97424) & (0.91850, 0.94152) & (0.93052, 0.95177)  \\
% & SmolLM2 1.7B & (0.98477, 0.99402) & (0.94499, 0.96382) & (0.95908, 0.97517) & (0.95849, 0.97471)  \\

& Gemma2 2B & (0.97535, 0.98753) & (0.97659, 0.98842) & (0.97535, 0.98753) & (0.97046, 0.98394) & (0.90372, 0.92873)  \\
& Gemma2 9B & (0.97046, 0.98394) & (0.98672, 0.99525) & (0.97720, 0.98886) & (0.98804, 0.99606) & (0.92765, 0.94934)  \\
& Llama3 8B & (0.98672, 0.99525) & (0.93802, 0.95806) & (0.96265, 0.97797) & (0.96744, 0.98166) & (0.76454, 0.80174)  \\
& Falcon 7B & (0.91467, 0.93851) & (0.97283, 0.98584) & (0.95682, 0.97358) & (0.95804, 0.97454) & (0.93348, 0.95450)  \\
& SmolLM 135M & (0.92478, 0.94690) & (0.90599, 0.93070) & (0.83882, 0.87062) & (0.85325, 0.88376) & (0.38714, 0.43152)  \\
& SmolLM 360M & (0.95200, 0.96953) & (0.88118, 0.90885) & (0.86663, 0.89583) & (0.89807, 0.92378) & (0.41821, 0.46302)  \\
& SmolLM 1.7B & (0.92880, 0.95031) & (0.84825, 0.87922) & (0.90655, 0.93120) & (0.90655, 0.93120) & (0.44250, 0.48752)  \\
& SmolLM2 135M & (0.97474, 0.98709) & (0.95671, 0.97330) & (0.87502, 0.90335) & (0.88287, 0.91035) & (0.75471, 0.79248)  \\
& SmolLM2 360M & (0.98542, 0.99443) & (0.95494, 0.97189) & (0.91223, 0.93612) & (0.92708, 0.94885) & (0.54444, 0.58917)  \\
& SmolLM2 1.7B & (0.98672, 0.99525) & (0.92823, 0.94982) & (0.95435, 0.97142) & (0.95730, 0.97377) & (0.44408, 0.48911)  \\
& GPT Neo 2.7B & (0.76454, 0.80174) & (0.94499, 0.96382) & (0.94150, 0.96094) & (0.93802, 0.95806) & (0.94440, 0.96334)  \\
& GPTJ 6B & (0.80623, 0.84064) & (0.95435, 0.97142) & (0.95553, 0.97236) & (0.95730, 0.97377) & (0.94732, 0.96573)  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & (0.93339, 0.95655) & (0.96111, 0.97849) & (0.97352, 0.98755) & (0.94079, 0.96257)  \\
% & Gemma2 9B & (0.99003, 0.99789) & (0.97273, 0.98700) & (0.97590, 0.98920) & (0.95201, 0.97148)  \\
% & Llama3 8B & (0.98403, 0.99450) & (0.93782, 0.96016) & (0.98155, 0.99295) & (0.95201, 0.97148)  \\
% & Falcon 7B & (0.92752, 0.95193) & (0.96266, 0.97981) & (0.92902, 0.95317) & (0.88827, 0.91858)  \\
% & SmolLM 135M & (0.92897, 0.95291) & (0.83575, 0.87164) & (0.93486, 0.95775) & (0.85909, 0.89258)  \\
% & SmolLM 360M & (0.96034, 0.97791) & (0.80343, 0.84221) & (0.95125, 0.97089) & (0.89266, 0.92210)  \\
% & SmolLM 1.7B & (0.97431, 0.98810) & (0.73181, 0.77557) & (0.95882, 0.97675) & (0.91290, 0.93945)  \\
% & SmolLM2 135M & (0.91508, 0.94130) & (0.91581, 0.94191) & (0.93191, 0.95534) & (0.85342, 0.88752)  \\
% & SmolLM2 360M & (0.94750, 0.96794) & (0.90782, 0.93513) & (0.94600, 0.96675) & (0.88262, 0.91335)  \\
% & SmolLM2 1.7B & (0.97195, 0.98644) & (0.89987, 0.92832) & (0.95730, 0.97559) & (0.92091, 0.94620)  \\

& Gemma2 2B & (0.93486, 0.95775) & (0.95958, 0.97733) & (0.96882, 0.98420) & (0.94451, 0.96556) & (0.90059, 0.92894)  \\
& Gemma2 9B & (0.99003, 0.99789) & (0.96572, 0.98193) & (0.97670, 0.98974) & (0.95276, 0.97207) & (0.92677, 0.95109)  \\
& Llama3 8B & (0.98403, 0.99450) & (0.92310, 0.94804) & (0.98237, 0.99347) & (0.94600, 0.96675) & (0.73389, 0.77752)  \\
& Falcon 7B & (0.92537, 0.95014) & (0.95959, 0.97748) & (0.92762, 0.95200) & (0.88039, 0.91168) & (0.93212, 0.95571)  \\
& SmolLM 135M & (0.92897, 0.95291) & (0.80763, 0.84606) & (0.93486, 0.95775) & (0.85484, 0.88879) & (0.30500, 0.35271)  \\
& SmolLM 360M & (0.96034, 0.97791) & (0.75328, 0.79572) & (0.95201, 0.97148) & (0.89626, 0.92522) & (0.37911, 0.42894)  \\
& SmolLM 1.7B & (0.97511, 0.98865) & (0.71318, 0.75796) & (0.96034, 0.97791) & (0.91290, 0.93945) & (0.42441, 0.47492)  \\
& SmolLM2 135M & (0.91144, 0.93822) & (0.91435, 0.94068) & (0.93265, 0.95594) & (0.85768, 0.89132) & (0.74981, 0.79247)  \\
& SmolLM2 360M & (0.94825, 0.96853) & (0.91144, 0.93822) & (0.94526, 0.96615) & (0.88262, 0.91335) & (0.63909, 0.68709)  \\
& SmolLM2 1.7B & (0.97038, 0.98532) & (0.88620, 0.91648) & (0.95654, 0.97500) & (0.92603, 0.95048) & (0.33074, 0.37933)  \\
& GPT Neo 2.7B & (0.79853, 0.83771) & (0.92091, 0.94620) & (0.89123, 0.92086) & (0.81394, 0.85183) & (0.90203, 0.93018)  \\
& GPTJ 6B & (0.78806, 0.82805) & (0.94825, 0.96853) & (0.90565, 0.93328) & (0.86336, 0.89637) & (0.93265, 0.95594)  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{Detect LLM Text}
% & Gemma2 2B & \textbf{0.98610} & 0.71898 & 0.66035 & 0.76118  \\
% & Gemma2 9B & \textbf{0.99545} & 0.77079 & 0.55547 & 0.89436  \\
% & Llama3 8B & \textbf{0.96614} & 0.56406 & 0.66060 & 0.56962  \\
% & Falcon 7B & \textbf{0.91130} & 0.72546 & 0.66137 & 0.63855  \\
% & SmolLM 135M & \textbf{0.98130} & 0.50619 & 0.65100 & 0.83270  \\
% & SmolLM 360M & \textbf{0.98484} & 0.46828 & 0.66363 & 0.84534  \\
% & SmolLM 1.7B & \textbf{0.98838} & 0.40207 & 0.62168 & 0.89158  \\
% & SmolLM2 135M & \textbf{0.95072} & 0.64342 & 0.64139 & 0.61739  \\
% & SmolLM2 360M & \textbf{0.96917} & 0.65681 & 0.64544 & 0.63862  \\
% & SmolLM2 1.7B & \textbf{0.96336} & 0.61815 & 0.66136 & 0.57923  \\

& Gemma2 2B & \textbf{0.98689} & 0.70103 & 0.65742 & 0.76557 & 0.62869  \\
& Gemma2 9B & \textbf{0.99622} & 0.75296 & 0.55029 & 0.89463 & 0.65516  \\
& Llama3 8B & \textbf{0.96723} & 0.53390 & 0.65793 & 0.57373 & 0.39551  \\
& Falcon 7B & \textbf{0.91009} & 0.72005 & 0.65798 & 0.64725 & 0.62759  \\
& SmolLM 135M & \textbf{0.98412} & 0.49508 & 0.65163 & 0.84825 & 0.26368  \\
& SmolLM 360M & \textbf{0.98538} & 0.43257 & 0.66473 & 0.84321 & 0.21553  \\
& SmolLM 1.7B & \textbf{0.98866} & 0.40837 & 0.62365 & 0.89009 & 0.21124  \\
& SmolLM2 135M & \textbf{0.95841} & 0.65263 & 0.63675 & 0.63701 & 0.48072  \\
& SmolLM2 360M & \textbf{0.96975} & 0.63625 & 0.64280 & 0.64608 & 0.44643  \\
& SmolLM2 1.7B & \textbf{0.96622} & 0.55382 & 0.66398 & 0.59743 & 0.35316  \\
& GPT Neo 2.7B & \textbf{0.94379} & 0.67154 & 0.62087 & 0.56920 & 0.66196  \\
& GPTJ 6B & \textbf{0.94580} & 0.67356 & 0.61608 & 0.60676 & 0.66675  \\

\midrule
\multirow{12}{*}{AI vs Human}
% & Gemma2 2B & \textbf{0.85631} & 0.73138 & 0.78288 & 0.75172  \\
% & Gemma2 9B & \textbf{0.97961} & 0.84824 & 0.76670 & 0.90827  \\
% & Llama3 8B & \textbf{0.85526} & 0.72927 & 0.80005 & 0.71923  \\
% & Falcon 7B & 0.76529 & \textbf{0.88283} & 0.78213 & 0.73599  \\
% & SmolLM 135M & \textbf{0.83756} & 0.64025 & 0.74432 & 0.71923  \\
% & SmolLM 360M & \textbf{0.85288} & 0.61146 & 0.75515 & 0.75013  \\
% & SmolLM 1.7B & \textbf{0.89223} & 0.55626 & 0.75647 & 0.77655  \\
% & SmolLM2 135M & \textbf{0.81405} & 0.79186 & 0.72293 & 0.65452  \\
% & SmolLM2 360M & \textbf{0.84073} & 0.79451 & 0.75436 & 0.70814  \\
% & SmolLM2 1.7B & \textbf{0.88906} & 0.77285 & 0.77787 & 0.71870  \\

& Gemma2 2B & \textbf{0.85605} & 0.71685 & 0.78579 & 0.75119 & 0.61992  \\
& Gemma2 9B & \textbf{0.94585} & 0.74670 & 0.74881 & 0.86978 & 0.57079  \\
& Llama3 8B & \textbf{0.84997} & 0.70734 & 0.80032 & 0.71712 & 0.33281  \\
& Falcon 7B & 0.75804 & \textbf{0.88194} & 0.78253 & 0.73355 & 0.77156  \\
& SmolLM 135M & \textbf{0.83862} & 0.61912 & 0.74142 & 0.72610 & 0.28209  \\
& SmolLM 360M & \textbf{0.85209} & 0.59403 & 0.75753 & 0.74274 & 0.26889  \\
& SmolLM 1.7B & \textbf{0.89223} & 0.55256 & 0.75647 & 0.77126 & 0.20866  \\
& SmolLM2 135M & \textbf{0.81749} & 0.79424 & 0.72293 & 0.66165 & 0.62335  \\
& SmolLM2 360M & \textbf{0.84337} & 0.78500 & 0.75383 & 0.70761 & 0.52324  \\
& SmolLM2 1.7B & \textbf{0.88933} & 0.72187 & 0.78156 & 0.72187 & 0.39884  \\
& GPT Neo 2.7B & 0.71210 & \textbf{0.77734} & 0.70602 & 0.65003 & 0.77021  \\
& GPTJ 6B & 0.68251 & \textbf{0.80851} & 0.73323 & 0.68278 & 0.80164  \\

\midrule
\multirow{12}{*}{HC3}
% & Gemma2 2B & 0.96120 & 0.98978 & \textbf{0.99905} & 0.98542  \\
% & Gemma2 9B & 0.99773 & 0.98164 & \textbf{0.99830} & 0.96517  \\
% & Llama3 8B & 0.99773 & 0.96687 & \textbf{0.99867} & 0.93962  \\
% & Falcon 7B & 0.99711 & \textbf{0.99885} & 0.99827 & 0.97500  \\
% & SmolLM 135M & 0.99319 & 0.97255 & \textbf{0.99773} & 0.98410  \\
% & SmolLM 360M & \textbf{0.99886} & 0.96650 & 0.99849 & 0.97899  \\
% & SmolLM 1.7B & \textbf{0.99924} & 0.95911 & 0.99867 & 0.97066  \\
% & SmolLM2 135M & 0.95457 & \textbf{0.97558} & 0.90630 & 0.78440  \\
% & SmolLM2 360M & 0.99470 & 0.99830 & \textbf{0.99849} & 0.97861  \\
% & SmolLM2 1.7B & 0.99735 & 0.99054 & \textbf{0.99867} & 0.96612  \\

& Gemma2 2B & 0.96359 & 0.98780 & \textbf{0.99906} & 0.98405 & 0.98236  \\
& Gemma2 9B & 0.99775 & 0.97823 & \textbf{0.99794} & 0.96359 & 0.96002  \\
& Llama3 8B & 0.99775 & 0.95721 & \textbf{0.99850} & 0.93318 & 0.66141  \\
& Falcon 7B & 0.99699 & \textbf{0.99887} & 0.99812 & 0.97107 & 0.97953  \\
& SmolLM 135M & 0.99381 & 0.96396 & \textbf{0.99756} & 0.98423 & 0.53360  \\
& SmolLM 360M & \textbf{0.99906} & 0.96471 & 0.99869 & 0.97785 & 0.54542  \\
& SmolLM 1.7B & 0.99850 & 0.96453 & \textbf{0.99869} & 0.96978 & 0.54580  \\
& SmolLM2 135M & 0.95627 & 0.97954 & 0.91047 & 0.77947 & \textbf{0.98292}  \\
& SmolLM2 360M & 0.99474 & \textbf{0.99850} & 0.99812 & 0.98330 & 0.96697  \\
& SmolLM2 1.7B & \textbf{0.99906} & 0.98386 & 0.99887 & 0.97185 & 0.80724  \\
& GPT Neo 2.7B & 0.88232 & 0.99831 & \textbf{0.99869} & 0.99099 & 0.99756  \\
& GPTJ 6B & 0.86111 & 0.99643 & \textbf{0.99794} & 0.99249 & 0.99531  \\

\midrule
\multirow{12}{*}{HC3 Plus}
% & Gemma2 2B & \textbf{0.93057} & 0.76998 & 0.78512 & 0.77319  \\
% & Gemma2 9B & \textbf{0.92434} & 0.76803 & 0.77728 & 0.74257  \\
% & Llama3 8B & \textbf{0.95674} & 0.77960 & 0.77675 & 0.74328  \\
% & Falcon 7B & \textbf{0.89492} & 0.79508 & 0.78224 & 0.77283  \\
% & SmolLM 135M & \textbf{0.95371} & 0.75129 & 0.77693 & 0.75556  \\
% & SmolLM 360M & \textbf{0.95033} & 0.68702 & 0.77408 & 0.75752  \\
% & SmolLM 1.7B & \textbf{0.94285} & 0.64732 & 0.77354 & 0.74951  \\
% & SmolLM2 135M & \textbf{0.95941} & 0.80363 & 0.77657 & 0.74987  \\
% & SmolLM2 360M & \textbf{0.96012} & 0.78280 & 0.77835 & 0.75111  \\
% & SmolLM2 1.7B & \textbf{0.94356} & 0.75948 & 0.77835 & 0.74862  \\

& Gemma2 2B & \textbf{0.93207} & 0.76587 & 0.78432 & 0.77510 & 0.69706  \\
& Gemma2 9B & \textbf{0.92089} & 0.76516 & 0.77634 & 0.74335 & 0.70380  \\
& Llama3 8B & \textbf{0.95548} & 0.77350 & 0.77527 & 0.73909 & 0.54824  \\
& Falcon 7B & \textbf{0.89110} & 0.78521 & 0.77120 & 0.75842 & 0.68375  \\
& SmolLM 135M & \textbf{0.95424} & 0.73838 & 0.77616 & 0.75523 & 0.37336  \\
& SmolLM 360M & \textbf{0.94129} & 0.67400 & 0.77403 & 0.75044 & 0.26694  \\
& SmolLM 1.7B & \textbf{0.94094} & 0.65662 & 0.77368 & 0.74548 & 0.25949  \\
& SmolLM2 135M & \textbf{0.95779} & 0.80259 & 0.77616 & 0.74956 & 0.74672  \\
& SmolLM2 360M & \textbf{0.95459} & 0.78556 & 0.77687 & 0.74973 & 0.67559  \\
& SmolLM2 1.7B & \textbf{0.93828} & 0.74016 & 0.77989 & 0.75115 & 0.43455  \\
& GPT Neo 2.7B & \textbf{0.84941} & 0.79656 & 0.79124 & 0.77102 & 0.78024  \\
& GPTJ 6B & \textbf{0.86839} & 0.78875 & 0.78716 & 0.77510 & 0.77403  \\

\midrule
\multirow{12}{*}{ESL GPT4o Mini}
% & Gemma2 2B & \textbf{1.00000} & 0.36465 & 0.22458 & 0.06330  \\
% & Gemma2 9B & \textbf{1.00000} & 0.43737 & 0.06094 & 0.30606  \\
% & Llama3 8B & \textbf{1.00000} & 0.27205 & 0.17508 & 0.04579  \\
% & Falcon 7B & \textbf{1.00000} & 0.74147 & 0.14351 & 0.04432  \\
% & SmolLM 135M & \textbf{1.00000} & 0.24983 & 0.22761 & 0.26734  \\
% & SmolLM 360M & \textbf{1.00000} & 0.20438 & 0.17778 & 0.30606  \\
% & SmolLM 1.7B & \textbf{1.00000} & 0.19630 & 0.17542 & 0.31616  \\
% & SmolLM2 135M & \textbf{1.00000} & 0.54276 & 0.22593 & 0.08013  \\
% & SmolLM2 360M & \textbf{1.00000} & 0.53737 & 0.24343 & 0.08451  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.47576 & 0.25960 & 0.05286  \\

& Gemma2 2B & \textbf{1.00000} & 0.34781 & 0.23232 & 0.06263 & 0.13973  \\
& Gemma2 9B & \textbf{1.00000} & 0.42559 & 0.05892 & 0.30774 & 0.15522  \\
& Llama3 8B & \textbf{1.00000} & 0.24983 & 0.17609 & 0.04276 & 0.05387  \\
& Falcon 7B & \textbf{1.00000} & 0.71780 & 0.14356 & 0.04493 & 0.28817  \\
& SmolLM 135M & \textbf{1.00000} & 0.22896 & 0.22525 & 0.28350 & 0.02088  \\
& SmolLM 360M & \textbf{1.00000} & 0.15926 & 0.16768 & 0.32458 & 0.01717  \\
& SmolLM 1.7B & \textbf{1.00000} & 0.19226 & 0.18182 & 0.29832 & 0.02424  \\
& SmolLM2 135M & \textbf{0.99966} & 0.56094 & 0.22256 & 0.08013 & 0.09596  \\
& SmolLM2 360M & \textbf{1.00000} & 0.48047 & 0.24983 & 0.09024 & 0.08956  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.41044 & 0.26768 & 0.06296 & 0.08451  \\
& GPT Neo 2.7B & \textbf{1.00000} & 0.26869 & 0.02020 & 0.02525 & 0.22088  \\
& GPTJ 6B & \textbf{1.00000} & 0.33300 & 0.02054 & 0.01953 & 0.29933  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & \textbf{1.00000} & 0.99900 & \textbf{1.00000} & 0.99400  \\
% & Gemma2 9B & \textbf{1.00000} & 0.99600 & \textbf{1.00000} & 0.99800  \\
% & Llama3 8B & \textbf{1.00000} & 0.76800 & \textbf{1.00000} & 0.99600  \\
% & Falcon 7B & 0.99899 & \textbf{1.00000} & 0.99899 & 0.99397  \\
% & SmolLM 135M & \textbf{1.00000} & 0.48500 & 0.99800 & 0.99100  \\
% & SmolLM 360M & \textbf{1.00000} & 0.26300 & 0.99900 & 0.99400  \\
% & SmolLM 1.7B & \textbf{1.00000} & 0.18200 & \textbf{1.00000} & 0.99600  \\
% & SmolLM2 135M & \textbf{1.00000} & 0.90400 & 0.99700 & 0.98400  \\
% & SmolLM2 360M & \textbf{1.00000} & 0.85700 & 0.99900 & 0.99100  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.59400 & \textbf{1.00000} & 0.99600  \\

& Gemma2 2B & \textbf{1.00000} & 0.99200 & \textbf{1.00000} & 0.99800 & 0.92700  \\
& Gemma2 9B & \textbf{1.00000} & 0.99600 & \textbf{1.00000} & 0.99700 & 0.97700  \\
& Llama3 8B & \textbf{1.00000} & 0.66800 & \textbf{1.00000} & 0.99800 & 0.15400  \\
& Falcon 7B & 0.99899 & \textbf{1.00000} & 0.99899 & 0.99194 & 0.90927  \\
& SmolLM 135M & \textbf{1.00000} & 0.42800 & 0.99900 & 0.99000 & 0.00800  \\
& SmolLM 360M & \textbf{1.00000} & 0.24200 & 0.99900 & 0.99500 & 0.00000  \\
& SmolLM 1.7B & \textbf{1.00000} & 0.17300 & \textbf{1.00000} & 0.99700 & 0.00100  \\
& SmolLM2 135M & \textbf{1.00000} & 0.92600 & 0.99700 & 0.98500 & 0.10600  \\
& SmolLM2 360M & \textbf{1.00000} & 0.84200 & 0.99900 & 0.99300 & 0.04400  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.47400 & \textbf{1.00000} & 0.99600 & 0.01500  \\
& GPT Neo 2.7B & 0.46900 & \textbf{0.99900} & 0.99100 & 0.96000 & \textbf{0.99900}  \\
& GPTJ 6B & 0.57900 & \textbf{1.00000} & 0.99500 & 0.98200 & 0.99900  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & 0.91239 & \textbf{0.99295} & 0.97080 & 0.94965  \\
% & Gemma2 9B & 0.96979 & \textbf{0.98288} & 0.92649 & 0.94763  \\
% & Llama3 8B & 0.91339 & 0.95468 & \textbf{0.96375} & 0.96274  \\
% & Falcon 7B & 0.51057 & \textbf{0.99899} & 0.96777 & 0.96777  \\
% & SmolLM 135M & \textbf{0.97684} & 0.93857 & 0.97180 & 0.97180  \\
% & SmolLM 360M & \textbf{0.97180} & 0.91843 & 0.96979 & 0.96576  \\
% & SmolLM 1.7B & 0.96777 & 0.83686 & 0.97080 & \textbf{0.97382}  \\
% & SmolLM2 135M & 0.90131 & \textbf{0.99799} & 0.97180 & 0.97382  \\
% & SmolLM2 360M & 0.90323 & \textbf{0.99798} & 0.97077 & 0.97278  \\
% & SmolLM2 1.7B & 0.93253 & \textbf{0.99396} & 0.96073 & 0.95670  \\

& Gemma2 2B & 0.91440 & \textbf{0.99194} & 0.97080 & 0.95368 & 0.95267  \\
& Gemma2 9B & 0.96979 & \textbf{0.97482} & 0.92649 & 0.94663 & 0.93152  \\
& Llama3 8B & 0.91541 & 0.93152 & \textbf{0.96375} & 0.96073 & 0.54884  \\
& Falcon 7B & 0.53877 & \textbf{0.99899} & 0.96677 & 0.96777 & 0.98792  \\
& SmolLM 135M & \textbf{0.97784} & 0.91944 & 0.97281 & 0.96576 & 0.56093  \\
& SmolLM 360M & \textbf{0.97986} & 0.88520 & 0.97180 & 0.96878 & 0.45720  \\
& SmolLM 1.7B & 0.96979 & 0.80060 & 0.97180 & \textbf{0.97583} & 0.22054  \\
& SmolLM2 135M & 0.92246 & \textbf{0.99799} & 0.97080 & 0.97080 & 0.98389  \\
& SmolLM2 360M & 0.91339 & \textbf{0.99597} & 0.96878 & 0.97180 & 0.97281  \\
& SmolLM2 1.7B & 0.94159 & \textbf{0.98489} & 0.96073 & 0.96073 & 0.81672  \\
& GPT Neo 2.7B & 0.04632 & \textbf{0.99295} & 0.95368 & 0.96878 & 0.98993  \\
& GPTJ 6B & 0.10373 & \textbf{0.99295} & 0.93555 & 0.96375 & 0.99094  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & \textbf{0.99435} & 0.93559 & 0.92316 & 0.76271  \\
% & Gemma2 9B & \textbf{0.99898} & 0.91675 & 0.89442 & 0.89645  \\
% & Llama3 8B & \textbf{0.98969} & 0.79072 & 0.93711 & 0.81649  \\
% & Falcon 7B & \textbf{0.98668} & 0.98566 & 0.81557 & 0.62193  \\
% & SmolLM 135M & \textbf{0.99188} & 0.74112 & 0.90761 & 0.85076  \\
% & SmolLM 360M & \textbf{0.99594} & 0.54822 & 0.89442 & 0.90152  \\
% & SmolLM 1.7B & \textbf{0.99391} & 0.27107 & 0.90152 & 0.94315  \\
% & SmolLM2 135M & \textbf{0.99289} & 0.89848 & 0.83756 & 0.68528  \\
% & SmolLM2 360M & \textbf{0.99492} & 0.80508 & 0.87411 & 0.72183  \\
% & SmolLM2 1.7B & \textbf{0.99797} & 0.67614 & 0.89746 & 0.79289  \\

& Gemma2 2B & \textbf{0.99492} & 0.93401 & 0.92386 & 0.80406 & 0.52284  \\
& Gemma2 9B & \textbf{0.99898} & 0.90558 & 0.89239 & 0.89848 & 0.56041  \\
& Llama3 8B & \textbf{0.98985} & 0.72081 & 0.93706 & 0.82335 & 0.07208  \\
& Falcon 7B & \textbf{0.98769} & 0.98462 & 0.81641 & 0.62462 & 0.90769  \\
& SmolLM 135M & \textbf{0.99086} & 0.67411 & 0.90355 & 0.87208 & 0.00711  \\
& SmolLM 360M & \textbf{0.99492} & 0.43350 & 0.89848 & 0.91269 & 0.00203  \\
& SmolLM 1.7B & \textbf{0.99289} & 0.23858 & 0.90457 & 0.94315 & 0.00000  \\
& SmolLM2 135M & \textbf{0.98985} & 0.90863 & 0.83756 & 0.69340 & 0.06497  \\
& SmolLM2 360M & \textbf{0.99492} & 0.76244 & 0.87208 & 0.74518 & 0.02234  \\
& SmolLM2 1.7B & \textbf{0.99797} & 0.54721 & 0.89746 & 0.80102 & 0.00711  \\
& GPT Neo 2.7B & \textbf{0.91878} & 0.90964 & 0.65076 & 0.38376 & 0.87716  \\
& GPTJ 6B & 0.87513 & \textbf{0.93909} & 0.68223 & 0.47614 & 0.91777  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o}
% & Gemma2 2B & \textbf{1.00000} & 0.99498 & 0.99799 & 0.99398  \\
% & Gemma2 9B & \textbf{1.00000} & 0.98596 & 0.99498 & 0.99799  \\
% & Llama3 8B & \textbf{1.00000} & 0.97292 & 0.99799 & 0.99198  \\
% & Falcon 7B & 0.98449 & \textbf{0.99897} & 0.98656 & 0.94933  \\
% & SmolLM 135M & \textbf{0.99876} & 0.27014 & 0.95043 & 0.96406  \\
% & SmolLM 360M & \textbf{1.00000} & 0.12576 & 0.98182 & 0.99394  \\
% & SmolLM 1.7B & \textbf{1.00000} & 0.02922 & 0.97875 & 0.99602  \\
% & SmolLM2 135M & \textbf{0.99894} & 0.92072 & 0.96300 & 0.91966  \\
% & SmolLM2 360M & \textbf{1.00000} & 0.79620 & 0.99155 & 0.97571  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.53821 & 0.99785 & 0.98601  \\

& Gemma2 2B & \textbf{1.00000} & 0.98796 & 0.99799 & 0.99498 & 0.33601  \\
& Gemma2 9B & \textbf{1.00000} & 0.98195 & 0.99498 & 0.99799 & 0.47141  \\
& Llama3 8B & \textbf{1.00000} & 0.94885 & 0.99799 & 0.99198 & 0.04614  \\
& Falcon 7B & 0.98760 & \textbf{0.99897} & 0.98864 & 0.94215 & 0.96591  \\
& SmolLM 135M & \textbf{0.99900} & 0.25978 & 0.95687 & 0.96991 & 0.00301  \\
& SmolLM 360M & \textbf{1.00000} & 0.14243 & 0.97994 & 0.99298 & 0.00301  \\
& SmolLM 1.7B & \textbf{0.99900} & 0.03310 & 0.98094 & 0.99498 & 0.00000  \\
& SmolLM2 135M & \textbf{1.00000} & 0.92076 & 0.96790 & 0.93882 & 0.09829  \\
& SmolLM2 360M & \textbf{1.00000} & 0.76028 & 0.99198 & 0.97693 & 0.01404  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.43430 & 0.99699 & 0.98897 & 0.00100  \\
& GPT Neo 2.7B & 0.44032 & \textbf{0.96590} & 0.94183 & 0.82648 & 0.96389  \\
& GPTJ 6B & 0.51655 & \textbf{0.98395} & 0.96389 & 0.90572 & 0.98195  \\

\midrule
\multirow{12}{*}{GB Creative GPT4o}
% & Gemma2 2B & 0.96712 & \textbf{0.99206} & 0.95125 & 0.83447  \\
% & Gemma2 9B & \textbf{0.99773} & 0.98073 & 0.92177 & 0.91837  \\
% & Llama3 8B & \textbf{0.99546} & 0.94558 & 0.96712 & 0.84694  \\
% & Falcon 7B & 0.91898 & \textbf{0.99653} & 0.66204 & 0.50694  \\
% & SmolLM 135M & \textbf{0.96032} & 0.72676 & 0.84127 & 0.75170  \\
% & SmolLM 360M & \textbf{0.98753} & 0.59977 & 0.88549 & 0.84467  \\
% & SmolLM 1.7B & \textbf{0.99320} & 0.29138 & 0.85714 & 0.92744  \\
% & SmolLM2 135M & 0.97506 & \textbf{0.98866} & 0.76531 & 0.61111  \\
% & SmolLM2 360M & \textbf{0.98753} & 0.97619 & 0.82200 & 0.69841  \\
% & SmolLM2 1.7B & \textbf{0.99887} & 0.93311 & 0.87868 & 0.80839  \\

& Gemma2 2B & \textbf{0.98580} & 0.95538 & 0.86613 & 0.64300 & 0.21095  \\
& Gemma2 9B & \textbf{1.00000} & 0.89858 & 0.78702 & 0.82759 & 0.22211  \\
& Llama3 8B & \textbf{1.00000} & 0.81846 & 0.88032 & 0.70183 & 0.13793  \\
& Falcon 7B & 0.96189 & \textbf{0.98867} & 0.39959 & 0.29145 & 0.97528  \\
& SmolLM 135M & \textbf{0.98073} & 0.51927 & 0.55274 & 0.56795 & 0.02434  \\
& SmolLM 360M & \textbf{0.99696} & 0.28093 & 0.64909 & 0.70284 & 0.01217  \\
& SmolLM 1.7B & \textbf{0.99899} & 0.07505 & 0.58012 & 0.86410 & 0.00203  \\
& SmolLM2 135M & \textbf{0.98580} & 0.92292 & 0.47363 & 0.32759 & 0.49290  \\
& SmolLM2 360M & \textbf{0.99594} & 0.90568 & 0.55578 & 0.43306 & 0.40264  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.63895 & 0.67647 & 0.57404 & 0.08621  \\
& GPT Neo 2.7B & \textbf{0.91075} & 0.78803 & 0.42596 & 0.20690 & 0.86815  \\
& GPTJ 6B & 0.88235 & 0.86815 & 0.47465 & 0.27181 & \textbf{0.93205}  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & 0.65200 & \textbf{0.82600} & 0.63600 & 0.63600  \\
% & Gemma2 9B & \textbf{0.94300} & 0.93700 & 0.54800 & 0.89300  \\
% & Llama3 8B & 0.74300 & 0.77000 & \textbf{0.83200} & 0.64300  \\
% & Falcon 7B & 0.17993 & \textbf{0.81892} & 0.65052 & 0.59400  \\
% & SmolLM 135M & \textbf{0.49900} & 0.47200 & 0.26600 & 0.33500  \\
% & SmolLM 360M & \textbf{0.71000} & 0.50900 & 0.35200 & 0.47800  \\
% & SmolLM 1.7B & \textbf{0.82600} & 0.61100 & 0.40700 & 0.56300  \\
% & SmolLM2 135M & 0.30500 & \textbf{0.62300} & 0.26400 & 0.27300  \\
% & SmolLM2 360M & 0.43800 & \textbf{0.69500} & 0.36300 & 0.33300  \\
% & SmolLM2 1.7B & 0.55000 & \textbf{0.83900} & 0.45500 & 0.36600  \\

& Gemma2 2B & 0.65700 & \textbf{0.81400} & 0.65100 & 0.65500 & 0.40500  \\
& Gemma2 9B & \textbf{0.93700} & 0.93400 & 0.55600 & 0.90500 & 0.41500  \\
& Llama3 8B & 0.73300 & 0.73900 & \textbf{0.83200} & 0.63200 & 0.37800  \\
& Falcon 7B & 0.20278 & \textbf{0.82966} & 0.63615 & 0.56779 & 0.63499  \\
& SmolLM 135M & \textbf{0.52100} & 0.46900 & 0.27700 & 0.34900 & 0.17600  \\
& SmolLM 360M & \textbf{0.74700} & 0.45100 & 0.35500 & 0.49400 & 0.17900  \\
& SmolLM 1.7B & \textbf{0.82300} & 0.55800 & 0.40900 & 0.58600 & 0.18200  \\
& SmolLM2 135M & 0.30300 & \textbf{0.64200} & 0.26900 & 0.26500 & 0.26900  \\
& SmolLM2 360M & 0.44100 & \textbf{0.67400} & 0.35900 & 0.31200 & 0.34700  \\
& SmolLM2 1.7B & 0.61300 & \textbf{0.79300} & 0.47100 & 0.38900 & 0.41800  \\
& GPT Neo 2.7B & 0.12000 & 0.45300 & \textbf{0.46300} & 0.42900 & 0.33700  \\
& GPTJ 6B & 0.19400 & 0.36500 & \textbf{0.45600} & 0.41900 & 0.25900  \\

\midrule
\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & 0.83569 & \textbf{0.83669} & 0.69657 & 0.62802  \\
% & Gemma2 9B & \textbf{0.99194} & 0.92440 & 0.73185 & 0.88609  \\
% & Llama3 8B & \textbf{0.97480} & 0.58468 & 0.90121 & 0.73488  \\
% & Falcon 7B & \textbf{0.86307} & 0.68672 & 0.53320 & 0.47925  \\
% & SmolLM 135M & \textbf{0.79940} & 0.39617 & 0.35988 & 0.42641  \\
% & SmolLM 360M & \textbf{0.94153} & 0.31855 & 0.42540 & 0.60081  \\
% & SmolLM 1.7B & \textbf{0.96169} & 0.27319 & 0.48185 & 0.73488  \\
% & SmolLM2 135M & \textbf{0.80141} & 0.52823 & 0.30746 & 0.26714  \\
% & SmolLM2 360M & \textbf{0.87298} & 0.54435 & 0.41935 & 0.33871  \\
% & SmolLM2 1.7B & \textbf{0.96774} & 0.77823 & 0.61190 & 0.56956  \\

& Gemma2 2B & \textbf{0.82863} & 0.81048 & 0.69758 & 0.62198 & 0.28024  \\
& Gemma2 9B & \textbf{0.99194} & 0.91633 & 0.73387 & 0.89718 & 0.39012  \\
& Llama3 8B & \textbf{0.97581} & 0.52520 & 0.89819 & 0.76411 & 0.11089  \\
& Falcon 7B & \textbf{0.87293} & 0.68079 & 0.53099 & 0.46591 & 0.39876  \\
& SmolLM 135M & \textbf{0.78931} & 0.34778 & 0.33770 & 0.44657 & 0.02520  \\
& SmolLM 360M & \textbf{0.94153} & 0.23387 & 0.44556 & 0.58669 & 0.01613  \\
& SmolLM 1.7B & \textbf{0.96371} & 0.25504 & 0.48286 & 0.73992 & 0.01613  \\
& SmolLM2 135M & \textbf{0.79234} & 0.53125 & 0.30645 & 0.27923 & 0.11492  \\
& SmolLM2 360M & \textbf{0.86089} & 0.53327 & 0.41431 & 0.36794 & 0.13911  \\
& SmolLM2 1.7B & \textbf{0.96976} & 0.62702 & 0.60484 & 0.59980 & 0.14113  \\
& GPT Neo 2.7B & \textbf{0.51008} & 0.33972 & 0.47379 & 0.36290 & 0.25605  \\
& GPTJ 6B & 0.47681 & 0.38105 & \textbf{0.56351} & 0.45161 & 0.32661  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & 0.83100 & 0.76300 & \textbf{0.89800} & 0.85600  \\
% & Gemma2 9B & \textbf{0.98400} & 0.96000 & 0.83100 & 0.97900  \\
% & Llama3 8B & \textbf{0.95300} & 0.62300 & 0.94200 & 0.92500  \\
% & Falcon 7B & 0.69552 & \textbf{0.86558} & 0.79633 & 0.78921  \\
% & SmolLM 135M & \textbf{0.76500} & 0.14700 & 0.46500 & 0.69100  \\
% & SmolLM 360M & \textbf{0.94600} & 0.12900 & 0.55500 & 0.87100  \\
% & SmolLM 1.7B & 0.91400 & 0.17700 & 0.67600 & \textbf{0.92700}  \\
% & SmolLM2 135M & \textbf{0.80900} & 0.65000 & 0.51600 & 0.63400  \\
% & SmolLM2 360M & \textbf{0.94200} & 0.73900 & 0.66900 & 0.76200  \\
% & SmolLM2 1.7B & \textbf{0.97500} & 0.72700 & 0.82300 & 0.85600  \\

& Gemma2 2B & 0.83000 & 0.70800 & \textbf{0.90100} & 0.86200 & 0.34800  \\
& Gemma2 9B & \textbf{0.98400} & 0.95300 & 0.82900 & 0.98200 & 0.79700  \\
& Llama3 8B & \textbf{0.95600} & 0.56800 & 0.94800 & 0.92000 & 0.15800  \\
& Falcon 7B & 0.70816 & \textbf{0.85612} & 0.79082 & 0.79286 & 0.55714  \\
& SmolLM 135M & \textbf{0.76500} & 0.10900 & 0.48000 & 0.69200 & 0.02600  \\
& SmolLM 360M & \textbf{0.94600} & 0.10000 & 0.55600 & 0.87400 & 0.01600  \\
& SmolLM 1.7B & 0.91900 & 0.15200 & 0.68500 & \textbf{0.92700} & 0.04200  \\
& SmolLM2 135M & \textbf{0.85000} & 0.67500 & 0.54000 & 0.63200 & 0.18200  \\
& SmolLM2 360M & \textbf{0.95000} & 0.70800 & 0.67300 & 0.78600 & 0.17500  \\
& SmolLM2 1.7B & \textbf{0.97800} & 0.51500 & 0.81700 & 0.87600 & 0.14300  \\
& GPT Neo 2.7B & 0.25100 & 0.62300 & 0.68600 & \textbf{0.72900} & 0.57400  \\
& GPTJ 6B & 0.31800 & 0.62800 & 0.79500 & \textbf{0.82700} & 0.56100  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & \textbf{1.00000} & 0.99895 & 0.99895 & 0.99790  \\
% & Gemma2 9B & \textbf{1.00000} & \textbf{1.00000} & 0.99895 & 0.99895  \\
% & Llama3 8B & \textbf{1.00000} & 0.99790 & 0.99895 & 0.99370  \\
% & Falcon 7B & 0.99362 & \textbf{1.00000} & 0.99787 & 0.98937  \\
% & SmolLM 135M & \textbf{0.99895} & 0.96222 & \textbf{0.99895} & 0.98006  \\
% & SmolLM 360M & \textbf{1.00000} & 0.89402 & \textbf{1.00000} & 0.99475  \\
% & SmolLM 1.7B & \textbf{1.00000} & 0.76495 & \textbf{1.00000} & 0.99685  \\
% & SmolLM2 135M & \textbf{0.99895} & \textbf{0.99895} & \textbf{0.99895} & 0.97482  \\
% & SmolLM2 360M & \textbf{1.00000} & \textbf{1.00000} & \textbf{1.00000} & 0.99265  \\
% & SmolLM2 1.7B & \textbf{1.00000} & 0.99580 & \textbf{1.00000} & 0.99580  \\

& Gemma2 2B & \textbf{1.00000} & 0.99895 & 0.99895 & 0.99685 & 0.98846  \\
& Gemma2 9B & \textbf{1.00000} & \textbf{1.00000} & 0.99895 & 0.99895 & 0.99685  \\
& Llama3 8B & \textbf{1.00000} & 0.99790 & 0.99895 & 0.99265 & 0.86464  \\
& Falcon 7B & 0.99362 & \textbf{1.00000} & 0.99787 & 0.98830 & 0.97872  \\
& SmolLM 135M & 0.99895 & 0.95593 & \textbf{1.00000} & 0.97901 & 0.21931  \\
& SmolLM 360M & \textbf{1.00000} & 0.92445 & \textbf{1.00000} & 0.99475 & 0.18363  \\
& SmolLM 1.7B & \textbf{1.00000} & 0.77335 & \textbf{1.00000} & 0.99475 & 0.20462  \\
& SmolLM2 135M & \textbf{1.00000} & 0.99895 & 0.99895 & 0.98006 & 0.57712  \\
& SmolLM2 360M & \textbf{1.00000} & \textbf{1.00000} & \textbf{1.00000} & 0.99370 & 0.20357  \\
& SmolLM2 1.7B & \textbf{1.00000} & 0.99370 & \textbf{1.00000} & 0.99475 & 0.16055  \\
& GPT Neo 2.7B & 0.58132 & \textbf{0.99580} & \textbf{0.99580} & 0.96642 & 0.99475  \\
& GPTJ 6B & 0.64113 & \textbf{0.99685} & 0.99580 & 0.98636 & 0.99475  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & 0.97432 & \textbf{1.00000} & 0.99144 & 0.95292  \\
% & Gemma2 9B & 0.99857 & \textbf{1.00000} & 0.99572 & 0.96862  \\
% & Llama3 8B & \textbf{1.00000} & 0.99857 & 0.99715 & 0.96576  \\
% & Falcon 7B & 0.92429 & \textbf{1.00000} & 0.93571 & 0.85857  \\
% & SmolLM 135M & 0.93438 & \textbf{0.97147} & 0.94579 & 0.79030  \\
% & SmolLM 360M & \textbf{0.98288} & 0.96434 & 0.97004 & 0.86733  \\
% & SmolLM 1.7B & \textbf{0.99287} & 0.92154 & 0.97432 & 0.90585  \\
% & SmolLM2 135M & 0.98288 & \textbf{0.99715} & 0.93866 & 0.78317  \\
% & SmolLM2 360M & 0.99572 & \textbf{0.99857} & 0.95435 & 0.84879  \\
% & SmolLM2 1.7B & \textbf{1.00000} & \textbf{1.00000} & 0.97147 & 0.93295  \\

& Gemma2 2B & 0.97718 & \textbf{1.00000} & 0.99144 & 0.96006 & 0.98003  \\
& Gemma2 9B & 0.99857 & \textbf{1.00000} & 0.99429 & 0.97004 & 0.98716  \\
& Llama3 8B & \textbf{1.00000} & 0.99857 & 0.99715 & 0.95720 & 0.73466  \\
& Falcon 7B & 0.92571 & \textbf{1.00000} & 0.93429 & 0.86000 & 0.96000  \\
& SmolLM 135M & 0.93723 & \textbf{0.95578} & 0.94437 & 0.79030 & 0.39943  \\
& SmolLM 360M & \textbf{0.98003} & 0.96006 & 0.97147 & 0.87019 & 0.37375  \\
& SmolLM 1.7B & \textbf{0.99572} & 0.91583 & 0.97718 & 0.91869 & 0.27960  \\
& SmolLM2 135M & 0.98288 & \textbf{0.99572} & 0.94151 & 0.78887 & 0.77746  \\
& SmolLM2 360M & 0.99572 & \textbf{0.99857} & 0.95720 & 0.84879 & 0.67047  \\
& SmolLM2 1.7B & \textbf{1.00000} & \textbf{1.00000} & 0.97575 & 0.93153 & 0.47932  \\
& GPT Neo 2.7B & 0.65906 & \textbf{0.98431} & 0.86305 & 0.65335 & 0.93295  \\
& GPTJ 6B & 0.62482 & \textbf{1.00000} & 0.88160 & 0.78745 & 0.97575  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Spelling Error Perturbation}
% & Gemma2 2B & 0.77174 & \textbf{0.91304} & 0.77174 & 0.80435  \\
% & Gemma2 9B & \textbf{0.94565} & 0.86957 & 0.75000 & 0.93478  \\
% & Llama3 8B & 0.86957 & 0.71739 & 0.82609 & \textbf{0.90217}  \\
% & Falcon 7B & 0.52564 & \textbf{0.94872} & 0.74359 & 0.70513  \\
% & SmolLM 135M & \textbf{0.81522} & 0.18478 & 0.59783 & 0.70652  \\
% & SmolLM 360M & \textbf{0.85870} & 0.26087 & 0.70652 & 0.80435  \\
% & SmolLM 1.7B & \textbf{0.85870} & 0.19565 & 0.70652 & 0.81522  \\
% & SmolLM2 135M & \textbf{0.71739} & 0.68478 & 0.59783 & 0.60870  \\
% & SmolLM2 360M & \textbf{0.77174} & 0.73913 & 0.65217 & 0.70652  \\
% & SmolLM2 1.7B & \textbf{0.90217} & 0.51087 & 0.70652 & 0.75000  \\

& Gemma2 2B & 0.77174 & \textbf{0.90217} & 0.77174 & 0.75000 & 0.76087  \\
& Gemma2 9B & \textbf{0.94565} & 0.86957 & 0.73913 & 0.92391 & 0.79348  \\
& Llama3 8B & \textbf{0.89130} & 0.52174 & 0.82609 & \textbf{0.89130} & 0.10870  \\
& Falcon 7B & 0.51087 & \textbf{0.95652} & 0.72826 & 0.65217 & 0.88043  \\
& SmolLM 135M & \textbf{0.84783} & 0.18478 & 0.64130 & 0.70652 & 0.09783  \\
& SmolLM 360M & \textbf{0.85870} & 0.23913 & 0.70652 & 0.80435 & 0.14130  \\
& SmolLM 1.7B & \textbf{0.85870} & 0.17391 & 0.70652 & 0.81522 & 0.03261  \\
& SmolLM2 135M & 0.71739 & \textbf{0.72826} & 0.59783 & 0.63043 & 0.34783  \\
& SmolLM2 360M & \textbf{0.79348} & 0.70652 & 0.65217 & 0.71739 & 0.34783  \\
& SmolLM2 1.7B & \textbf{0.90217} & 0.41304 & 0.72826 & 0.76087 & 0.11957  \\
& GPT Neo 2.7B & 0.27174 & \textbf{0.73913} & 0.46739 & 0.54348 & \textbf{0.73913}  \\
& GPTJ 6B & 0.31522 & \textbf{0.81522} & 0.58696 & 0.66304 & \textbf{0.81522}  \\

\midrule
\multirow{12}{*}{GB Character Capitalization Perturbation}
% & Gemma2 2B & \textbf{0.98936} & 0.90426 & 0.85106 & 0.86170  \\
% & Gemma2 9B & \textbf{1.00000} & 0.93617 & 0.85106 & 0.92553  \\
% & Llama3 8B & \textbf{0.98936} & 0.48936 & 0.89362 & 0.90426  \\
% & Falcon 7B & 0.61538 & \textbf{0.96703} & 0.80220 & 0.74725  \\
% & SmolLM 135M & \textbf{0.91489} & 0.35106 & 0.74468 & 0.70213  \\
% & SmolLM 360M & \textbf{0.92553} & 0.24468 & 0.79787 & 0.87234  \\
% & SmolLM 1.7B & \textbf{0.92553} & 0.19149 & 0.79787 & 0.89362  \\
% & SmolLM2 135M & 0.78723 & \textbf{0.80851} & 0.71277 & 0.60638  \\
% & SmolLM2 360M & \textbf{0.88298} & 0.71277 & 0.76596 & 0.76596  \\
% & SmolLM2 1.7B & \textbf{0.95745} & 0.60638 & 0.80851 & 0.85106  \\

& Gemma2 2B & \textbf{0.98936} & 0.90426 & 0.85106 & 0.85106 & 0.73404  \\
& Gemma2 9B & \textbf{1.00000} & 0.93617 & 0.85106 & 0.91489 & 0.70213  \\
& Llama3 8B & \textbf{1.00000} & 0.50000 & 0.88298 & 0.89362 & 0.05319  \\
& Falcon 7B & 0.67021 & \textbf{0.96809} & 0.79787 & 0.78723 & 0.82979  \\
& SmolLM 135M & \textbf{0.87234} & 0.23404 & 0.75532 & 0.71277 & 0.10638  \\
& SmolLM 360M & \textbf{0.92553} & 0.18085 & 0.78723 & 0.87234 & 0.07447  \\
& SmolLM 1.7B & \textbf{0.91489} & 0.17021 & 0.79787 & 0.89362 & 0.05319  \\
& SmolLM2 135M & \textbf{0.80851} & 0.79787 & 0.71277 & 0.67021 & 0.36170  \\
& SmolLM2 360M & \textbf{0.88298} & 0.69149 & 0.76596 & 0.78723 & 0.34043  \\
& SmolLM2 1.7B & \textbf{0.96809} & 0.50000 & 0.80851 & 0.85106 & 0.19149  \\
& GPT Neo 2.7B & 0.36170 & \textbf{0.79787} & 0.57447 & 0.64894 & \textbf{0.79787}  \\
& GPTJ 6B & 0.41489 & \textbf{0.88298} & 0.67021 & 0.73404 & 0.87234  \\

\midrule
\multirow{12}{*}{GB Space Insertion Perturbation}
% & Gemma2 2B & 0.81522 & \textbf{0.94565} & 0.85870 & 0.88043  \\
% & Gemma2 9B & \textbf{0.97826} & 0.96739 & 0.85870 & 0.92391  \\
% & Llama3 8B & \textbf{0.93478} & 0.67391 & 0.89130 & \textbf{0.93478}  \\
% & Falcon 7B & 0.57955 & \textbf{0.98864} & 0.84091 & 0.80682  \\
% & SmolLM 135M & \textbf{0.85870} & 0.31522 & 0.75000 & 0.78261  \\
% & SmolLM 360M & \textbf{0.89130} & 0.41304 & 0.77174 & 0.84783  \\
% & SmolLM 1.7B & 0.90217 & 0.31522 & 0.80435 & \textbf{0.91304}  \\
% & SmolLM2 135M & 0.72826 & \textbf{0.82609} & 0.70652 & 0.75000  \\
% & SmolLM2 360M & \textbf{0.82609} & 0.72826 & 0.77174 & \textbf{0.82609}  \\
% & SmolLM2 1.7B & \textbf{0.91304} & 0.77174 & 0.80435 & 0.89130  \\

& Gemma2 2B & 0.81522 & \textbf{0.93478} & 0.85870 & 0.88043 & 0.83696  \\
& Gemma2 9B & \textbf{0.97826} & 0.94565 & 0.85870 & 0.92391 & 0.81522  \\
& Llama3 8B & 0.92391 & 0.59783 & 0.89130 & \textbf{0.93478} & 0.13043  \\
& Falcon 7B & 0.60870 & \textbf{0.98913} & 0.83696 & 0.79348 & 0.91304  \\
& SmolLM 135M & \textbf{0.85870} & 0.25000 & 0.75000 & 0.79348 & 0.09783  \\
& SmolLM 360M & \textbf{0.86957} & 0.33696 & 0.76087 & \textbf{0.86957} & 0.17391  \\
& SmolLM 1.7B & 0.90217 & 0.25000 & 0.80435 & \textbf{0.92391} & 0.07609  \\
& SmolLM2 135M & 0.72826 & \textbf{0.85870} & 0.70652 & 0.79348 & 0.53261  \\
& SmolLM2 360M & 0.82609 & 0.70652 & 0.77174 & \textbf{0.83696} & 0.40217  \\
& SmolLM2 1.7B & \textbf{0.91304} & 0.63043 & 0.79348 & 0.90217 & 0.27174  \\
& GPT Neo 2.7B & 0.23913 & \textbf{0.84783} & 0.64130 & 0.68478 & 0.81522  \\
& GPTJ 6B & 0.27174 & \textbf{0.94565} & 0.70652 & 0.77174 & 0.92391  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Paragraphs Perturbation}
% & Gemma2 2B & \textbf{0.96809} & 0.94681 & 0.91489 & 0.87234  \\
% & Gemma2 9B & \textbf{0.98936} & 0.90426 & 0.88298 & 0.91489  \\
% & Llama3 8B & \textbf{0.95745} & 0.72340 & 0.92553 & 0.92553  \\
% & Falcon 7B & 0.82609 & \textbf{0.97826} & 0.86957 & 0.84783  \\
% & SmolLM 135M & \textbf{0.96809} & 0.54255 & 0.89362 & 0.91489  \\
% & SmolLM 360M & \textbf{0.96809} & 0.44681 & 0.89362 & 0.93617  \\
% & SmolLM 1.7B & 0.95745 & 0.28723 & 0.89362 & \textbf{0.96809}  \\
% & SmolLM2 135M & \textbf{0.94681} & 0.91489 & 0.87234 & 0.85106  \\
% & SmolLM2 360M & \textbf{0.94681} & 0.82979 & 0.91489 & 0.92553  \\
% & SmolLM2 1.7B & \textbf{0.97872} & 0.71277 & 0.90426 & 0.89362  \\

& Gemma2 2B & \textbf{0.96809} & 0.94681 & 0.92553 & 0.84043 & 0.75532  \\
& Gemma2 9B & \textbf{0.98936} & 0.90426 & 0.89362 & 0.92553 & 0.74468  \\
& Llama3 8B & \textbf{0.94681} & 0.63830 & 0.92553 & 0.92553 & 0.17021  \\
& Falcon 7B & 0.82979 & \textbf{0.98936} & 0.87234 & 0.86170 & 0.93617  \\
& SmolLM 135M & \textbf{0.97872} & 0.45745 & 0.89362 & 0.91489 & 0.12766  \\
& SmolLM 360M & \textbf{0.96809} & 0.38298 & 0.89362 & 0.93617 & 0.09574  \\
& SmolLM 1.7B & \textbf{0.95745} & 0.28723 & 0.89362 & \textbf{0.95745} & 0.02128  \\
& SmolLM2 135M & \textbf{0.96809} & 0.91489 & 0.88298 & 0.89362 & 0.29787  \\
& SmolLM2 360M & \textbf{0.94681} & 0.78723 & 0.90426 & 0.90426 & 0.28723  \\
& SmolLM2 1.7B & \textbf{0.97872} & 0.67021 & 0.90426 & 0.92553 & 0.23404  \\
& GPT Neo 2.7B & 0.28723 & \textbf{0.97872} & 0.73404 & 0.76596 & 0.94681  \\
& GPTJ 6B & 0.45745 & \textbf{0.96809} & 0.75532 & 0.82979 & 0.94681  \\

\midrule
\multirow{12}{*}{GB Paraphrase Paragraphs Perturbation}
% & Gemma2 2B & 0.92135 & \textbf{0.93258} & 0.85393 & 0.77528  \\
% & Gemma2 9B & \textbf{0.96629} & 0.93258 & 0.77528 & 0.84270  \\
% & Llama3 8B & 0.85393 & 0.68539 & \textbf{0.89888} & 0.88764  \\
% & Falcon 7B & 0.67045 & \textbf{0.98864} & 0.87500 & 0.78409  \\
% & SmolLM 135M & \textbf{0.97753} & 0.46067 & 0.88764 & 0.91011  \\
% & SmolLM 360M & \textbf{0.95506} & 0.39326 & 0.87640 & 0.94382  \\
% & SmolLM 1.7B & \textbf{0.96629} & 0.20225 & 0.87640 & 0.95506  \\
% & SmolLM2 135M & \textbf{0.89888} & 0.82022 & 0.87640 & 0.77528  \\
% & SmolLM2 360M & \textbf{0.93258} & 0.70787 & 0.88764 & 0.85393  \\
% & SmolLM2 1.7B & \textbf{0.93258} & 0.67416 & 0.83146 & 0.91011  \\

& Gemma2 2B & 0.92135 & \textbf{0.93258} & 0.85393 & 0.74157 & 0.66292  \\
& Gemma2 9B & \textbf{0.96629} & 0.92135 & 0.77528 & 0.86517 & 0.58427  \\
& Llama3 8B & 0.86517 & 0.64045 & \textbf{0.88764} & 0.87640 & 0.14607  \\
& Falcon 7B & 0.73034 & \textbf{0.98876} & 0.87640 & 0.76404 & 0.87640  \\
& SmolLM 135M & \textbf{0.97753} & 0.41573 & 0.89888 & 0.91011 & 0.15730  \\
& SmolLM 360M & \textbf{0.96629} & 0.28090 & 0.87640 & 0.94382 & 0.15730  \\
& SmolLM 1.7B & \textbf{0.97753} & 0.22472 & 0.87640 & 0.96629 & 0.06742  \\
& SmolLM2 135M & \textbf{0.92135} & 0.82022 & 0.89888 & 0.78652 & 0.46067  \\
& SmolLM2 360M & \textbf{0.93258} & 0.70787 & 0.87640 & 0.86517 & 0.38202  \\
& SmolLM2 1.7B & \textbf{0.94382} & 0.51685 & 0.85393 & 0.92135 & 0.31461  \\
& GPT Neo 2.7B & 0.26966 & 0.92135 & 0.66292 & 0.71910 & \textbf{0.95506}  \\
& GPTJ 6B & 0.33708 & \textbf{0.96629} & 0.67416 & 0.77528 & 0.93258  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Swap Adjacent Sentences Perturbation}
% & Gemma2 2B & 0.93617 & \textbf{0.95745} & 0.92553 & 0.87234  \\
% & Gemma2 9B & \textbf{0.97872} & 0.96809 & 0.86170 & 0.91489  \\
% & Llama3 8B & \textbf{0.94681} & 0.69149 & 0.91489 & 0.90426  \\
% & Falcon 7B & 0.79787 & \textbf{0.96809} & 0.81915 & 0.77660  \\
% & SmolLM 135M & \textbf{0.93617} & 0.62766 & 0.89362 & 0.92553  \\
% & SmolLM 360M & \textbf{0.95745} & 0.68085 & 0.91489 & 0.94681  \\
% & SmolLM 1.7B & 0.90426 & 0.44681 & 0.92553 & \textbf{0.95745}  \\
% & SmolLM2 135M & 0.92553 & \textbf{0.93617} & 0.88298 & 0.84043  \\
% & SmolLM2 360M & \textbf{0.95745} & 0.91489 & 0.91489 & 0.90426  \\
% & SmolLM2 1.7B & \textbf{0.95745} & 0.78723 & 0.92553 & 0.92553  \\

& Gemma2 2B & 0.93617 & \textbf{0.95745} & 0.92553 & 0.85106 & 0.70213  \\
& Gemma2 9B & \textbf{0.97872} & 0.94681 & 0.86170 & 0.90426 & 0.68085  \\
& Llama3 8B & \textbf{0.94681} & 0.68085 & 0.91489 & 0.87234 & 0.21277  \\
& Falcon 7B & 0.80851 & \textbf{0.97872} & 0.85106 & 0.77660 & 0.92553  \\
& SmolLM 135M & \textbf{0.94681} & 0.55319 & 0.89362 & 0.90426 & 0.18085  \\
& SmolLM 360M & \textbf{0.95745} & 0.57447 & 0.90426 & 0.94681 & 0.19149  \\
& SmolLM 1.7B & 0.91489 & 0.41489 & 0.92553 & \textbf{0.95745} & 0.17021  \\
& SmolLM2 135M & 0.94681 & \textbf{0.96809} & 0.88298 & 0.86170 & 0.48936  \\
& SmolLM2 360M & \textbf{0.95745} & 0.91489 & 0.91489 & 0.91489 & 0.30851  \\
& SmolLM2 1.7B & \textbf{0.95745} & 0.71277 & 0.90426 & 0.92553 & 0.27660  \\
& GPT Neo 2.7B & 0.26596 & \textbf{0.94681} & 0.78723 & 0.75532 & \textbf{0.94681}  \\
& GPTJ 6B & 0.28723 & \textbf{0.94681} & 0.78723 & 0.78723 & 0.91489  \\

\midrule
\multirow{12}{*}{GB Paraphrase Sentences Perturbation}
% & Gemma2 2B & \textbf{0.95556} & \textbf{0.95556} & \textbf{0.95556} & 0.88889  \\
% & Gemma2 9B & \textbf{0.98889} & 0.97778 & 0.92222 & 0.95556  \\
% & Llama3 8B & \textbf{0.96667} & 0.67778 & 0.95556 & 0.92222  \\
% & Falcon 7B & 0.81111 & \textbf{0.98889} & 0.88889 & 0.78889  \\
% & SmolLM 135M & \textbf{0.96667} & 0.66667 & 0.92222 & 0.92222  \\
% & SmolLM 360M & \textbf{0.94444} & 0.61111 & 0.93333 & 0.93333  \\
% & SmolLM 1.7B & 0.93333 & 0.34444 & 0.94444 & \textbf{0.96667}  \\
% & SmolLM2 135M & 0.87778 & \textbf{0.95556} & 0.93333 & 0.78889  \\
% & SmolLM2 360M & \textbf{0.95556} & 0.85556 & 0.94444 & 0.92222  \\
% & SmolLM2 1.7B & \textbf{0.97778} & 0.74444 & 0.94444 & 0.96667  \\

& Gemma2 2B & \textbf{0.95556} & 0.94444 & \textbf{0.95556} & 0.88889 & 0.71111  \\
& Gemma2 9B & \textbf{0.98889} & 0.97778 & 0.91111 & 0.95556 & 0.82222  \\
& Llama3 8B & \textbf{0.96667} & 0.65556 & 0.95556 & 0.93333 & 0.25556  \\
& Falcon 7B & 0.81111 & \textbf{0.98889} & 0.88889 & 0.77778 & 0.95556  \\
& SmolLM 135M & \textbf{0.96667} & 0.53333 & 0.92222 & 0.94444 & 0.18889  \\
& SmolLM 360M & 0.94444 & 0.52222 & 0.92222 & \textbf{0.95556} & 0.15556  \\
& SmolLM 1.7B & 0.95556 & 0.37778 & 0.94444 & \textbf{0.97778} & 0.11111  \\
& SmolLM2 135M & 0.88889 & \textbf{0.93333} & \textbf{0.93333} & 0.78889 & 0.56667  \\
& SmolLM2 360M & \textbf{0.95556} & 0.86667 & \textbf{0.95556} & 0.93333 & 0.33333  \\
& SmolLM2 1.7B & \textbf{0.97778} & 0.65556 & 0.93333 & 0.96667 & 0.25556  \\
& GPT Neo 2.7B & 0.26667 & \textbf{0.97778} & 0.81111 & 0.77778 & 0.96667  \\
& GPTJ 6B & 0.32222 & \textbf{0.96667} & 0.80000 & 0.82222 & \textbf{0.96667}  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Words Perturbation}
% & Gemma2 2B & 0.26596 & \textbf{0.90426} & 0.76596 & 0.80851  \\
% & Gemma2 9B & 0.64894 & \textbf{0.89362} & 0.77660 & \textbf{0.89362}  \\
% & Llama3 8B & 0.22340 & 0.70213 & 0.80851 & \textbf{0.86170}  \\
% & Falcon 7B & 0.01163 & \textbf{0.94186} & 0.72093 & 0.68605  \\
% & SmolLM 135M & 0.61702 & 0.28723 & 0.59574 & \textbf{0.68085}  \\
% & SmolLM 360M & 0.65957 & 0.26596 & 0.57447 & \textbf{0.79787}  \\
% & SmolLM 1.7B & 0.63830 & 0.14894 & 0.63830 & \textbf{0.82979}  \\
% & SmolLM2 135M & 0.36170 & \textbf{0.74468} & 0.50000 & 0.62766  \\
% & SmolLM2 360M & 0.28723 & 0.59574 & 0.57447 & \textbf{0.60638}  \\
% & SmolLM2 1.7B & 0.58511 & 0.45745 & 0.69149 & \textbf{0.75532}  \\

& Gemma2 2B & 0.26596 & \textbf{0.91489} & 0.76596 & 0.84043 & 0.82979  \\
& Gemma2 9B & 0.64894 & \textbf{0.89362} & 0.77660 & \textbf{0.89362} & 0.78723  \\
& Llama3 8B & 0.22340 & 0.63830 & 0.80851 & \textbf{0.86170} & 0.09574  \\
& Falcon 7B & 0.02128 & \textbf{0.95745} & 0.74468 & 0.72340 & 0.85106  \\
& SmolLM 135M & 0.62766 & 0.27660 & 0.60638 & \textbf{0.68085} & 0.08511  \\
& SmolLM 360M & 0.64894 & 0.26596 & 0.59574 & \textbf{0.78723} & 0.09574  \\
& SmolLM 1.7B & 0.65957 & 0.11702 & 0.64894 & \textbf{0.82979} & 0.04255  \\
& SmolLM2 135M & 0.38298 & \textbf{0.75532} & 0.50000 & 0.61702 & 0.35106  \\
& SmolLM2 360M & 0.27660 & \textbf{0.62766} & 0.57447 & 0.61702 & 0.36170  \\
& SmolLM2 1.7B & 0.59574 & 0.36170 & 0.69149 & \textbf{0.76596} & 0.19149  \\
& GPT Neo 2.7B & 0.11702 & 0.42553 & 0.46809 & \textbf{0.52128} & 0.47872  \\
& GPTJ 6B & 0.07447 & \textbf{0.68085} & 0.46809 & 0.59574 & 0.65957  \\

\midrule
\multirow{12}{*}{GB Swap Word with Synonyms Perturbation}
% & Gemma2 2B & 0.70213 & \textbf{0.89362} & 0.84043 & 0.81915  \\
% & Gemma2 9B & \textbf{0.93617} & 0.85106 & 0.77660 & 0.90426  \\
% & Llama3 8B & 0.57447 & 0.56383 & \textbf{0.86170} & 0.85106  \\
% & Falcon 7B & 0.18605 & \textbf{0.90698} & 0.67442 & 0.62791  \\
% & SmolLM 135M & \textbf{0.84043} & 0.51064 & 0.79787 & 0.78723  \\
% & SmolLM 360M & 0.85106 & 0.34043 & 0.80851 & \textbf{0.87234}  \\
% & SmolLM 1.7B & 0.86170 & 0.18085 & 0.79787 & \textbf{0.91489}  \\
% & SmolLM2 135M & 0.68085 & \textbf{0.85106} & 0.73404 & 0.73404  \\
% & SmolLM2 360M & 0.65957 & 0.77660 & 0.77660 & \textbf{0.80851}  \\
% & SmolLM2 1.7B & 0.80851 & 0.56383 & 0.76596 & \textbf{0.82979}  \\

& Gemma2 2B & 0.70213 & \textbf{0.89362} & 0.84043 & 0.81915 & 0.74468  \\
& Gemma2 9B & \textbf{0.93617} & 0.84043 & 0.78723 & 0.89362 & 0.62766  \\
& Llama3 8B & 0.58511 & 0.52128 & \textbf{0.86170} & \textbf{0.86170} & 0.13830  \\
& Falcon 7B & 0.32979 & \textbf{0.95745} & 0.76596 & 0.70213 & 0.84043  \\
& SmolLM 135M & \textbf{0.86170} & 0.46809 & 0.79787 & 0.77660 & 0.09574  \\
& SmolLM 360M & 0.85106 & 0.32979 & 0.80851 & \textbf{0.86170} & 0.06383  \\
& SmolLM 1.7B & 0.86170 & 0.13830 & 0.79787 & \textbf{0.90426} & 0.02128  \\
& SmolLM2 135M & 0.67021 & \textbf{0.87234} & 0.74468 & 0.73404 & 0.47872  \\
& SmolLM2 360M & 0.65957 & 0.78723 & 0.78723 & \textbf{0.79787} & 0.40426  \\
& SmolLM2 1.7B & \textbf{0.85106} & 0.47872 & 0.77660 & 0.82979 & 0.17021  \\
& GPT Neo 2.7B & 0.30851 & \textbf{0.84043} & 0.58511 & 0.67021 & \textbf{0.84043}  \\
& GPTJ 6B & 0.24468 & \textbf{0.84043} & 0.59574 & 0.72340 & 0.81915  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{Detect LLM Text}
% & Gemma2 2B & (0.98205, 0.99065) & (0.69951, 0.73896) & (0.64366, 0.67678) & (0.74804, 0.78192)  \\
% & Gemma2 9B & (0.99343, 0.99773) & (0.75157, 0.79050) & (0.53930, 0.57392) & (0.88071, 0.90776)  \\
% & Llama3 8B & (0.95957, 0.97321) & (0.54536, 0.58226) & (0.63760, 0.68133) & (0.55016, 0.59212)  \\
% & Falcon 7B & (0.89208, 0.92489) & (0.71084, 0.74007) & (0.64521, 0.67701) & (0.61395, 0.66470)  \\
% & SmolLM 135M & (0.97726, 0.98610) & (0.49052, 0.52363) & (0.63431, 0.67021) & (0.81677, 0.84762)  \\
% & SmolLM 360M & (0.98079, 0.98889) & (0.45184, 0.48699) & (0.64316, 0.68208) & (0.83043, 0.86379)  \\
% & SmolLM 1.7B & (0.98509, 0.99191) & (0.38716, 0.41825) & (0.60449, 0.63938) & (0.88021, 0.90498)  \\
% & SmolLM2 135M & (0.94188, 0.95881) & (0.62825, 0.65783) & (0.62472, 0.65732) & (0.59716, 0.63710)  \\
% & SmolLM2 360M & (0.96235, 0.97498) & (0.64189, 0.66971) & (0.62951, 0.66237) & (0.61814, 0.65454)  \\
% & SmolLM2 1.7B & (0.95628, 0.96942) & (0.60020, 0.63533) & (0.64063, 0.67627) & (0.55749, 0.59666)  \\

& Gemma2 2B & (0.98336, 0.99143) & (0.67960, 0.71894) & (0.64254, 0.67357) & (0.75145, 0.78171) & (0.60599, 0.65592)  \\
& Gemma2 9B & (0.99395, 0.99798) & (0.73305, 0.77136) & (0.53617, 0.57020) & (0.88177, 0.90774) & (0.63119, 0.68164)  \\
& Llama3 8B & (0.96017, 0.97480) & (0.51549, 0.55357) & (0.63473, 0.67835) & (0.55709, 0.59692) & (0.37887, 0.41671)  \\
& Falcon 7B & (0.89423, 0.92210) & (0.70625, 0.73615) & (0.64291, 0.67357) & (0.62119, 0.67280) & (0.61149, 0.64343)  \\
& SmolLM 135M & (0.97933, 0.98840) & (0.47820, 0.51248) & (0.63599, 0.66726) & (0.83160, 0.86413) & (0.24679, 0.28058)  \\
& SmolLM 360M & (0.98135, 0.98941) & (0.41567, 0.44996) & (0.64532, 0.68137) & (0.82455, 0.85909) & (0.19965, 0.23015)  \\
& SmolLM 1.7B & (0.98538, 0.99193) & (0.39349, 0.42576) & (0.60474, 0.64180) & (0.87396, 0.90119) & (0.19435, 0.22889)  \\
& SmolLM2 135M & (0.95110, 0.96547) & (0.63700, 0.66853) & (0.62086, 0.65265) & (0.61608, 0.66045) & (0.46458, 0.49811)  \\
& SmolLM2 360M & (0.96395, 0.97605) & (0.62112, 0.65214) & (0.62540, 0.65818) & (0.62818, 0.66625) & (0.42929, 0.46284)  \\
& SmolLM2 1.7B & (0.95942, 0.97227) & (0.53643, 0.57248) & (0.64178, 0.68238) & (0.57751, 0.61937) & (0.33652, 0.36956)  \\
& GPT Neo 2.7B & (0.93496, 0.95210) & (0.65616, 0.68591) & (0.60120, 0.63752) & (0.54626, 0.58786) & (0.64860, 0.67684)  \\
& GPTJ 6B & (0.93622, 0.95337) & (0.65868, 0.68868) & (0.59843, 0.63324) & (0.58101, 0.62768) & (0.65212, 0.68112)  \\

\midrule
\multirow{12}{*}{AI vs Human}
% & Gemma2 2B & (0.84125, 0.86688) & (0.71395, 0.74618) & (0.76941, 0.79795) & (0.73480, 0.76862)  \\
% & Gemma2 9B & (0.97055, 0.98867) & (0.81198, 0.88112) & (0.73270, 0.79618) & (0.88788, 0.93092)  \\
% & Llama3 8B & (0.84073, 0.86873) & (0.71183, 0.74353) & (0.78526, 0.81379) & (0.70417, 0.73534)  \\
% & Falcon 7B & (0.74442, 0.78360) & (0.86855, 0.89455) & (0.76453, 0.79714) & (0.71694, 0.75432)  \\
% & SmolLM 135M & (0.82594, 0.84998) & (0.62361, 0.65743) & (0.72609, 0.75938) & (0.70232, 0.73719)  \\
% & SmolLM 360M & (0.83887, 0.86476) & (0.59323, 0.62890) & (0.74035, 0.77073) & (0.73376, 0.76836)  \\
% & SmolLM 1.7B & (0.88061, 0.90438) & (0.53856, 0.57582) & (0.73877, 0.76994) & (0.76148, 0.79161)  \\
% & SmolLM2 135M & (0.80110, 0.82779) & (0.77813, 0.80561) & (0.70760, 0.73930) & (0.63576, 0.67169)  \\
% & SmolLM2 360M & (0.82805, 0.85420) & (0.77998, 0.80877) & (0.73693, 0.76889) & (0.68858, 0.72372)  \\
% & SmolLM2 1.7B & (0.87797, 0.89937) & (0.75885, 0.78553) & (0.76281, 0.79371) & (0.70231, 0.73561)  \\

& Gemma2 2B & (0.84152, 0.86714) & (0.69941, 0.73323) & (0.76994, 0.80005) & (0.73533, 0.77073) & (0.59693, 0.64078)  \\
& Gemma2 9B & (0.93661, 0.95298) & (0.73164, 0.76335) & (0.73217, 0.76413) & (0.85790, 0.88193) & (0.54807, 0.59748)  \\
& Llama3 8B & (0.83677, 0.86371) & (0.69017, 0.72319) & (0.78764, 0.81616) & (0.70018, 0.73376) & (0.31220, 0.35579)  \\
& Falcon 7B & (0.73977, 0.77778) & (0.86988, 0.89474) & (0.76388, 0.79971) & (0.71454, 0.75073) & (0.75328, 0.78947)  \\
& SmolLM 135M & (0.82620, 0.85103) & (0.60274, 0.63603) & (0.72820, 0.75938) & (0.70971, 0.74379) & (0.26148, 0.29822)  \\
& SmolLM 360M & (0.83835, 0.86504) & (0.57527, 0.61146) & (0.74274, 0.77259) & (0.72847, 0.76175) & (0.25277, 0.28605)  \\
& SmolLM 1.7B & (0.88193, 0.90386) & (0.53486, 0.57053) & (0.74035, 0.77179) & (0.75621, 0.78553) & (0.18991, 0.22689)  \\
& SmolLM2 135M & (0.80269, 0.83043) & (0.78156, 0.80771) & (0.70734, 0.74010) & (0.64342, 0.68279) & (0.60697, 0.64210)  \\
& SmolLM2 360M & (0.83148, 0.85817) & (0.77021, 0.79952) & (0.73718, 0.76943) & (0.68516, 0.72399) & (0.50686, 0.54226)  \\
& SmolLM2 1.7B & (0.87876, 0.89911) & (0.70575, 0.73772) & (0.76545, 0.79662) & (0.70443, 0.73877) & (0.38061, 0.41839)  \\
& GPT Neo 2.7B & (0.69202, 0.73111) & (0.76413, 0.79239) & (0.68436, 0.72319) & (0.63232, 0.66614) & (0.75674, 0.78288)  \\
& GPTJ 6B & (0.66376, 0.69942) & (0.79556, 0.82013) & (0.71684, 0.74776) & (0.66560, 0.70074) & (0.78816, 0.81537)  \\

\midrule
\multirow{12}{*}{HC3}
% & Gemma2 2B & (0.95135, 0.97142) & (0.98693, 0.99262) & (0.99811, 0.99981) & (0.98183, 0.98921)  \\
% & Gemma2 9B & (0.99640, 0.99943) & (0.97747, 0.98561) & (0.99697, 0.99943) & (0.95854, 0.97313)  \\
% & Llama3 8B & (0.99640, 0.99886) & (0.96157, 0.97294) & (0.99754, 0.99943) & (0.92977, 0.94738)  \\
% & Falcon 7B & (0.99577, 0.99865) & (0.99788, 0.99962) & (0.99673, 0.99923) & (0.96884, 0.97961)  \\
% & SmolLM 135M & (0.99016, 0.99565) & (0.96744, 0.97747) & (0.99640, 0.99905) & (0.97936, 0.98732)  \\
% & SmolLM 360M & (0.99772, 0.99962) & (0.95949, 0.97180) & (0.99735, 0.99943) & (0.97500, 0.98353)  \\
% & SmolLM 1.7B & (0.99773, 1.00000) & (0.95211, 0.96517) & (0.99754, 0.99962) & (0.96251, 0.97634)  \\
% & SmolLM2 135M & (0.94737, 0.96157) & (0.97142, 0.97975) & (0.89816, 0.91539) & (0.77058, 0.79708)  \\
% & SmolLM2 360M & (0.99148, 0.99697) & (0.99697, 0.99924) & (0.99697, 0.99962) & (0.97331, 0.98335)  \\
% & SmolLM2 1.7B & (0.99489, 0.99905) & (0.98789, 0.99319) & (0.99754, 0.99962) & (0.95987, 0.97294)  \\

& Gemma2 2B & (0.95138, 0.97091) & (0.98461, 0.99099) & (0.99831, 0.99981) & (0.98010, 0.98818) & (0.97635, 0.98630)  \\
& Gemma2 9B & (0.99606, 0.99944) & (0.97410, 0.98236) & (0.99662, 0.99925) & (0.95664, 0.96922) & (0.95063, 0.96659)  \\
& Llama3 8B & (0.99606, 0.99887) & (0.95064, 0.96359) & (0.99737, 0.99944) & (0.92098, 0.94426) & (0.64451, 0.68844)  \\
& Falcon 7B & (0.99530, 0.99831) & (0.99793, 0.99962) & (0.99681, 0.99906) & (0.96543, 0.97633) & (0.97464, 0.98385)  \\
& SmolLM 135M & (0.99136, 0.99606) & (0.95777, 0.96866) & (0.99625, 0.99887) & (0.97935, 0.98762) & (0.50617, 0.55612)  \\
& SmolLM 360M & (0.99794, 0.99981) & (0.95795, 0.96997) & (0.99737, 0.99944) & (0.97241, 0.98255) & (0.52289, 0.56982)  \\
& SmolLM 1.7B & (0.99700, 0.99962) & (0.95852, 0.97072) & (0.99737, 0.99944) & (0.96396, 0.97485) & (0.51726, 0.57433)  \\
& SmolLM2 135M & (0.94876, 0.96509) & (0.97560, 0.98311) & (0.90109, 0.91929) & (0.76370, 0.79374) & (0.97954, 0.98686)  \\
& SmolLM2 360M & (0.99118, 0.99718) & (0.99756, 0.99944) & (0.99662, 0.99925) & (0.97842, 0.98780) & (0.96152, 0.97260)  \\
& SmolLM2 1.7B & (0.99756, 0.99981) & (0.98011, 0.98742) & (0.99775, 0.99962) & (0.96396, 0.97842) & (0.78848, 0.82940)  \\
& GPT Neo 2.7B & (0.83915, 0.91405) & (0.99718, 0.99944) & (0.99756, 0.99944) & (0.98818, 0.99343) & (0.99625, 0.99887)  \\
& GPTJ 6B & (0.81868, 0.89941) & (0.99456, 0.99794) & (0.99662, 0.99906) & (0.98986, 0.99493) & (0.99343, 0.99700)  \\

\midrule
\multirow{12}{*}{HC3 Plus}
% & Gemma2 2B & (0.91508, 0.94518) & (0.75769, 0.78298) & (0.77301, 0.79652) & (0.76090, 0.78548)  \\
% & Gemma2 9B & (0.91223, 0.93448) & (0.75734, 0.78103) & (0.76570, 0.78886) & (0.73028, 0.75522)  \\
% & Llama3 8B & (0.94748, 0.96582) & (0.76714, 0.79366) & (0.76553, 0.78779) & (0.73135, 0.75663)  \\
% & Falcon 7B & (0.87665, 0.90613) & (0.78422, 0.80557) & (0.77012, 0.79273) & (0.76053, 0.78332)  \\
% & SmolLM 135M & (0.93680, 0.96208) & (0.73811, 0.76322) & (0.76625, 0.78814) & (0.74506, 0.76714)  \\
% & SmolLM 360M & (0.93804, 0.95994) & (0.66993, 0.70323) & (0.76322, 0.78458) & (0.74559, 0.76928)  \\
% & SmolLM 1.7B & (0.93003, 0.95300) & (0.63093, 0.66673) & (0.76322, 0.78459) & (0.73669, 0.76145)  \\
% & SmolLM2 135M & (0.94552, 0.97027) & (0.79259, 0.81414) & (0.76500, 0.78832) & (0.73847, 0.76090)  \\
% & SmolLM2 360M & (0.94499, 0.96635) & (0.77105, 0.79491) & (0.76713, 0.78939) & (0.73865, 0.76215)  \\
% & SmolLM2 1.7B & (0.93199, 0.95211) & (0.74701, 0.77105) & (0.76731, 0.79046) & (0.73651, 0.75984)  \\

& Gemma2 2B & (0.91450, 0.94768) & (0.75186, 0.77883) & (0.77332, 0.79567) & (0.76250, 0.78699) & (0.67790, 0.71356)  \\
& Gemma2 9B & (0.91184, 0.93456) & (0.75364, 0.77794) & (0.76533, 0.78769) & (0.73182, 0.75878) & (0.68712, 0.71853)  \\
& Llama3 8B & (0.94732, 0.96524) & (0.75967, 0.78787) & (0.76481, 0.78627) & (0.72383, 0.75275) & (0.52908, 0.57415)  \\
& Falcon 7B & (0.87354, 0.90174) & (0.77368, 0.79639) & (0.75824, 0.78272) & (0.74707, 0.77031) & (0.67081, 0.69936)  \\
& SmolLM 135M & (0.94252, 0.96205) & (0.72437, 0.75187) & (0.76570, 0.78680) & (0.74281, 0.76747) & (0.34569, 0.39961)  \\
& SmolLM 360M & (0.93100, 0.95459) & (0.65927, 0.69386) & (0.76339, 0.78521) & (0.73926, 0.76251) & (0.24813, 0.28787)  \\
& SmolLM 1.7B & (0.92391, 0.94999) & (0.64171, 0.67471) & (0.76250, 0.78450) & (0.73448, 0.75789) & (0.23980, 0.27759)  \\
& SmolLM2 135M & (0.94306, 0.96843) & (0.79142, 0.81235) & (0.76445, 0.78699) & (0.73731, 0.76126) & (0.73342, 0.76074)  \\
& SmolLM2 360M & (0.94413, 0.96399) & (0.77492, 0.79692) & (0.76569, 0.78822) & (0.73660, 0.76126) & (0.65945, 0.69085)  \\
& SmolLM2 1.7B & (0.92355, 0.94714) & (0.72685, 0.75417) & (0.76836, 0.79159) & (0.73873, 0.76411) & (0.41167, 0.45548)  \\
& GPT Neo 2.7B & (0.79832, 0.89341) & (0.78538, 0.80862) & (0.77917, 0.80365) & (0.75949, 0.78255) & (0.76889, 0.79106)  \\
& GPTJ 6B & (0.82103, 0.90282) & (0.77811, 0.80028) & (0.77527, 0.79887) & (0.76392, 0.78680) & (0.76215, 0.78450)  \\

\midrule
\multirow{12}{*}{ESL GPT4o Mini}
% & Gemma2 2B & (1.00000, 1.00000) & (0.32558, 0.41854) & (0.18215, 0.27071) & (0.05051, 0.07543)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.39730, 0.47240) & (0.04309, 0.07644) & (0.27003, 0.34445)  \\
% & Llama3 8B & (1.00000, 1.00000) & (0.23669, 0.30944) & (0.13535, 0.22492) & (0.03737, 0.05590)  \\
% & Falcon 7B & (1.00000, 1.00000) & (0.71544, 0.76680) & (0.11571, 0.17518) & (0.03306, 0.06403)  \\
% & SmolLM 135M & (1.00000, 1.00000) & (0.21751, 0.28316) & (0.19156, 0.28086) & (0.22726, 0.30808)  \\
% & SmolLM 360M & (1.00000, 1.00000) & (0.17878, 0.22997) & (0.14916, 0.23771) & (0.26767, 0.35152)  \\
% & SmolLM 1.7B & (1.00000, 1.00000) & (0.18047, 0.21482) & (0.13535, 0.21752) & (0.28484, 0.34581)  \\
% & SmolLM2 135M & (0.99999, 1.00000) & (0.50033, 0.58082) & (0.18417, 0.29396) & (0.06532, 0.09428)  \\
% & SmolLM2 360M & (1.00000, 1.00000) & (0.50099, 0.56735) & (0.17944, 0.29969) & (0.06835, 0.10809)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (0.43569, 0.51852) & (0.21009, 0.31179) & (0.03704, 0.07509)  \\

& Gemma2 2B & (1.00000, 1.00000) & (0.31145, 0.39091) & (0.18551, 0.27745) & (0.05051, 0.07441) & (0.10707, 0.16971)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.38821, 0.45488) & (0.04007, 0.07643) & (0.26969, 0.33974) & (0.13502, 0.21077)  \\
& Llama3 8B & (1.00000, 1.00000) & (0.21918, 0.28956) & (0.13737, 0.22930) & (0.03333, 0.05051) & (0.03973, 0.06802)  \\
& Falcon 7B & (1.00000, 1.00000) & (0.69287, 0.74939) & (0.11899, 0.18044) & (0.03299, 0.05756) & (0.24956, 0.32819)  \\
& SmolLM 135M & (1.00000, 1.00000) & (0.20034, 0.25286) & (0.18889, 0.28013) & (0.24376, 0.32829) & (0.01481, 0.02660)  \\
& SmolLM 360M & (1.00000, 1.00000) & (0.14141, 0.18013) & (0.13535, 0.22863) & (0.28788, 0.36566) & (0.01246, 0.02290)  \\
& SmolLM 1.7B & (1.00000, 1.00000) & (0.16599, 0.21482) & (0.13906, 0.22156) & (0.27103, 0.32997) & (0.01818, 0.03300)  \\
& SmolLM2 135M & (0.99899, 1.00000) & (0.52054, 0.60034) & (0.17441, 0.29327) & (0.06464, 0.09832) & (0.07946, 0.11246)  \\
& SmolLM2 360M & (1.00000, 1.00000) & (0.44577, 0.51112) & (0.18247, 0.29529) & (0.06934, 0.11077) & (0.07306, 0.10606)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (0.37035, 0.44043) & (0.21414, 0.31987) & (0.04983, 0.07811) & (0.07339, 0.10237)  \\
& GPT Neo 2.7B & (0.99999, 1.00000) & (0.23332, 0.29192) & (0.00774, 0.03940) & (0.01717, 0.03266) & (0.19394, 0.24815)  \\
& GPTJ 6B & (1.00000, 1.00000) & (0.30471, 0.36364) & (0.00640, 0.04074) & (0.01347, 0.02626) & (0.25959, 0.33300)  \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Essay ChatGPT}
% & Gemma2 2B & (1.00000, 1.00000) & (0.99300, 1.00000) & (1.00000, 1.00000) & (0.98900, 0.99900)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.99198, 0.99900) & (1.00000, 1.00000) & (0.99498, 1.00000)  \\
% & Llama3 8B & (1.00000, 1.00000) & (0.73200, 0.80400) & (1.00000, 1.00000) & (0.99200, 1.00000)  \\
% & Falcon 7B & (0.99698, 1.00000) & (1.00000, 1.00000) & (0.99698, 1.00000) & (0.97887, 0.99799)  \\
% & SmolLM 135M & (1.00000, 1.00000) & (0.42400, 0.54402) & (0.99500, 1.00000) & (0.98000, 0.99700)  \\
% & SmolLM 360M & (1.00000, 1.00000) & (0.22300, 0.30302) & (0.99700, 1.00000) & (0.98900, 0.99900)  \\
% & SmolLM 1.7B & (1.00000, 1.00000) & (0.14600, 0.21800) & (1.00000, 1.00000) & (0.99200, 1.00000)  \\
% & SmolLM2 135M & (1.00000, 1.00000) & (0.87900, 0.92500) & (0.99200, 1.00000) & (0.96600, 0.99200)  \\
% & SmolLM2 360M & (1.00000, 1.00000) & (0.82800, 0.88600) & (0.99700, 1.00000) & (0.98400, 0.99700)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (0.54500, 0.63402) & (1.00000, 1.00000) & (0.99200, 1.00000)  \\

& Gemma2 2B & (1.00000, 1.00000) & (0.98700, 0.99900) & (1.00000, 1.00000) & (0.99100, 1.00000) & (0.88398, 0.95100)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.98900, 0.99900) & (1.00000, 1.00000) & (0.99400, 1.00000) & (0.96198, 0.98600)  \\
& Llama3 8B & (1.00000, 1.00000) & (0.62100, 0.73400) & (1.00000, 1.00000) & (0.99300, 1.00000) & (0.12400, 0.19000)  \\
& Falcon 7B & (0.99698, 1.00000) & (1.00000, 1.00000) & (0.99698, 1.00000) & (0.98185, 0.99698) & (0.88808, 0.92744)  \\
& SmolLM 135M & (1.00000, 1.00000) & (0.37400, 0.48000) & (0.99600, 1.00000) & (0.98200, 0.99600) & (0.00300, 0.01600)  \\
& SmolLM 360M & (1.00000, 1.00000) & (0.21000, 0.28003) & (0.99700, 1.00000) & (0.99100, 0.99900) & (0.00000, 0.00100)  \\
& SmolLM 1.7B & (1.00000, 1.00000) & (0.14600, 0.20800) & (1.00000, 1.00000) & (0.99300, 1.00000) & (0.00000, 0.00300)  \\
& SmolLM2 135M & (1.00000, 1.00000) & (0.90300, 0.94300) & (0.99200, 1.00000) & (0.97000, 0.99200) & (0.08400, 0.13202)  \\
& SmolLM2 360M & (1.00000, 1.00000) & (0.80900, 0.86902) & (0.99700, 1.00000) & (0.98798, 0.99800) & (0.02900, 0.05800)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (0.43200, 0.51602) & (1.00000, 1.00000) & (0.99200, 1.00000) & (0.00800, 0.02300)  \\
& GPT Neo 2.7B & (0.37298, 0.54900) & (0.99700, 1.00000) & (0.98100, 0.99800) & (0.94100, 0.97702) & (0.99600, 1.00000)  \\
& GPTJ 6B & (0.52000, 0.68600) & (0.99800, 1.00000) & (0.98798, 0.99900) & (0.96700, 0.99100) & (0.99700, 1.00000)  \\

\midrule
\multirow{12}{*}{GB News ChatGPT}
% & Gemma2 2B & (0.88416, 0.93051) & (0.98789, 0.99799) & (0.95871, 0.98187) & (0.93656, 0.96475)  \\
% & Gemma2 9B & (0.95969, 0.98087) & (0.96677, 0.99094) & (0.91037, 0.94361) & (0.93152, 0.96173)  \\
% & Llama3 8B & (0.89426, 0.93152) & (0.93049, 0.96979) & (0.95065, 0.97684) & (0.94965, 0.97482)  \\
% & Falcon 7B & (0.46020, 0.55589) & (0.99698, 1.00000) & (0.95569, 0.97888) & (0.95569, 0.97885)  \\
% & SmolLM 135M & (0.96375, 0.98492) & (0.91641, 0.95267) & (0.96073, 0.98288) & (0.95368, 0.98089)  \\
% & SmolLM 360M & (0.95972, 0.98389) & (0.89728, 0.94361) & (0.95871, 0.98187) & (0.95468, 0.97988)  \\
% & SmolLM 1.7B & (0.95569, 0.98087) & (0.78147, 0.86002) & (0.95972, 0.98288) & (0.96274, 0.98389)  \\
% & SmolLM2 135M & (0.87913, 0.92246) & (0.99496, 1.00000) & (0.95871, 0.98288) & (0.96173, 0.98389)  \\
% & SmolLM2 360M & (0.88407, 0.92339) & (0.99395, 1.00000) & (0.95464, 0.97984) & (0.96066, 0.98185)  \\
% & SmolLM2 1.7B & (0.91541, 0.94763) & (0.98892, 0.99799) & (0.94461, 0.97281) & (0.94257, 0.96979)  \\

& Gemma2 2B & (0.88318, 0.93454) & (0.98590, 0.99799) & (0.95468, 0.98087) & (0.94056, 0.96777) & (0.93454, 0.96878)  \\
& Gemma2 9B & (0.95770, 0.97986) & (0.96274, 0.98993) & (0.90937, 0.94159) & (0.93051, 0.95972) & (0.90937, 0.95065)  \\
& Llama3 8B & (0.89225, 0.93051) & (0.91239, 0.95569) & (0.95065, 0.97784) & (0.94864, 0.97281) & (0.48940, 0.59416)  \\
& Falcon 7B & (0.49345, 0.58613) & (0.99695, 1.00000) & (0.95569, 0.97885) & (0.95667, 0.97784) & (0.97885, 0.99396)  \\
& SmolLM 135M & (0.96777, 0.98691) & (0.89325, 0.93756) & (0.95871, 0.98288) & (0.95365, 0.97986) & (0.50856, 0.60123)  \\
& SmolLM 360M & (0.97180, 0.98993) & (0.85700, 0.91037) & (0.95972, 0.98087) & (0.95770, 0.98187) & (0.40081, 0.49648)  \\
& SmolLM 1.7B & (0.95670, 0.98389) & (0.74418, 0.83890) & (0.96073, 0.98389) & (0.96274, 0.98691) & (0.16213, 0.26387)  \\
& SmolLM2 135M & (0.90332, 0.94159) & (0.99496, 1.00000) & (0.95670, 0.98187) & (0.95972, 0.98087) & (0.97482, 0.99197)  \\
& SmolLM2 360M & (0.89121, 0.93051) & (0.99194, 1.00000) & (0.95368, 0.98087) & (0.96173, 0.98187) & (0.95869, 0.98389)  \\
& SmolLM2 1.7B & (0.92548, 0.95569) & (0.97482, 0.99194) & (0.94562, 0.97281) & (0.94562, 0.97382) & (0.77845, 0.84595)  \\
& GPT Neo 2.7B & (0.03525, 0.06347) & (0.98590, 0.99799) & (0.93756, 0.96677) & (0.95468, 0.97888) & (0.98288, 0.99597)  \\
& GPTJ 6B & (0.07754, 0.13900) & (0.98792, 0.99799) & (0.91742, 0.95267) & (0.95267, 0.97482) & (0.98489, 0.99698)  \\

\midrule
\multirow{12}{*}{GB Creative ChatGPT}
% & Gemma2 2B & (0.98757, 0.99887) & (0.90280, 0.95706) & (0.90054, 0.94124) & (0.71977, 0.82260)  \\
% & Gemma2 9B & (0.99594, 1.00000) & (0.88830, 0.93807) & (0.87208, 0.91777) & (0.87206, 0.91980)  \\
% & Llama3 8B & (0.98247, 0.99588) & (0.74637, 0.83711) & (0.91753, 0.95157) & (0.79175, 0.85464)  \\
% & Falcon 7B & (0.97848, 0.99385) & (0.97746, 0.99285) & (0.78174, 0.85656) & (0.56865, 0.68138)  \\
% & SmolLM 135M & (0.98579, 0.99695) & (0.70152, 0.80305) & (0.87411, 0.92487) & (0.82030, 0.87614)  \\
% & SmolLM 360M & (0.99086, 0.99898) & (0.45888, 0.59797) & (0.87513, 0.91878) & (0.87817, 0.92792)  \\
% & SmolLM 1.7B & (0.98680, 0.99797) & (0.22437, 0.31878) & (0.86190, 0.92690) & (0.92690, 0.95838)  \\
% & SmolLM2 135M & (0.98579, 0.99695) & (0.83858, 0.93096) & (0.80102, 0.86906) & (0.63249, 0.72693)  \\
% & SmolLM2 360M & (0.98985, 0.99898) & (0.74619, 0.83959) & (0.84569, 0.89949) & (0.67104, 0.76954)  \\
% & SmolLM2 1.7B & (0.99492, 1.00000) & (0.61726, 0.72690) & (0.86701, 0.91777) & (0.74619, 0.82236)  \\

& Gemma2 2B & (0.98782, 0.99898) & (0.91574, 0.95533) & (0.90048, 0.94114) & (0.76751, 0.84264) & (0.46495, 0.60812)  \\
& Gemma2 9B & (0.99594, 1.00000) & (0.88119, 0.93099) & (0.87513, 0.91779) & (0.87510, 0.91777) & (0.46901, 0.62335)  \\
& Llama3 8B & (0.98274, 0.99594) & (0.68426, 0.78683) & (0.91675, 0.95330) & (0.79695, 0.85076) & (0.04162, 0.09543)  \\
& Falcon 7B & (0.97846, 0.99385) & (0.97741, 0.99282) & (0.78049, 0.85744) & (0.57538, 0.68410) & (0.88718, 0.92823)  \\
& SmolLM 135M & (0.98477, 0.99695) & (0.61419, 0.72792) & (0.87310, 0.92693) & (0.83553, 0.89442) & (0.00203, 0.01218)  \\
& SmolLM 360M & (0.98985, 0.99898) & (0.38376, 0.51982) & (0.87716, 0.92386) & (0.89036, 0.93503) & (0.00000, 0.00508)  \\
& SmolLM 1.7B & (0.98782, 0.99797) & (0.20708, 0.29949) & (0.86497, 0.92794) & (0.92792, 0.95838) & (0.00000, 0.00000)  \\
& SmolLM2 135M & (0.98274, 0.99594) & (0.87815, 0.93604) & (0.80102, 0.87310) & (0.65074, 0.72995) & (0.04467, 0.08528)  \\
& SmolLM2 360M & (0.98985, 0.99898) & (0.71368, 0.81830) & (0.84772, 0.89949) & (0.69239, 0.78782) & (0.01421, 0.03350)  \\
& SmolLM2 1.7B & (0.99492, 1.00000) & (0.49137, 0.60005) & (0.86904, 0.91980) & (0.76954, 0.83452) & (0.00203, 0.01320)  \\
& GPT Neo 2.7B & (0.86599, 0.93706) & (0.88528, 0.93096) & (0.56650, 0.69239) & (0.32586, 0.42944) & (0.85178, 0.90457)  \\
& GPTJ 6B & (0.82843, 0.90558) & (0.92284, 0.95838) & (0.63449, 0.73299) & (0.42944, 0.52995) & (0.89442, 0.93604)  \\

\midrule
\multirow{12}{*}{GB Essay GPT4o}
% & Gemma2 2B & (1.00000, 1.00000) & (0.98897, 0.99802) & (0.99398, 1.00000) & (0.98897, 0.99799)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.97593, 0.99398) & (0.98997, 0.99900) & (0.99498, 1.00000)  \\
% & Llama3 8B & (1.00000, 1.00000) & (0.95988, 0.98295) & (0.99498, 1.00000) & (0.98696, 0.99699)  \\
% & Falcon 7B & (0.97102, 0.99276) & (0.99690, 1.00000) & (0.97516, 0.99586) & (0.92345, 0.96487)  \\
% & SmolLM 135M & (0.99504, 1.00000) & (0.20319, 0.34080) & (0.91078, 0.97893) & (0.94173, 0.98268)  \\
% & SmolLM 360M & (0.99848, 1.00000) & (0.08485, 0.15909) & (0.96515, 0.99394) & (0.98030, 1.00000)  \\
% & SmolLM 1.7B & (0.99867, 1.00000) & (0.01594, 0.05046) & (0.96411, 0.99734) & (0.99070, 1.00000)  \\
% & SmolLM2 135M & (0.99683, 1.00000) & (0.88161, 0.93763) & (0.92283, 0.98097) & (0.89006, 0.94503)  \\
% & SmolLM2 360M & (1.00000, 1.00000) & (0.75182, 0.83424) & (0.98413, 0.99789) & (0.95987, 0.98522)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (0.48544, 0.58453) & (0.99462, 1.00000) & (0.97524, 0.99569)  \\

& Gemma2 2B & (1.00000, 1.00000) & (0.97891, 0.99599) & (0.99298, 1.00000) & (0.98897, 0.99900) & (0.24273, 0.38618)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.96891, 0.98997) & (0.98997, 0.99900) & (0.99398, 1.00000) & (0.38516, 0.56169)  \\
& Llama3 8B & (1.00000, 1.00000) & (0.92879, 0.96790) & (0.99498, 1.00000) & (0.98596, 0.99699) & (0.03408, 0.06219)  \\
& Falcon 7B & (0.97417, 0.99383) & (0.99690, 1.00000) & (0.97521, 0.99587) & (0.92149, 0.96694) & (0.95145, 0.97624)  \\
& SmolLM 135M & (0.99599, 1.00000) & (0.21163, 0.31196) & (0.92678, 0.97392) & (0.95186, 0.98195) & (0.00000, 0.00702)  \\
& SmolLM 360M & (0.99900, 1.00000) & (0.11334, 0.17252) & (0.96790, 0.98997) & (0.98295, 0.99799) & (0.00000, 0.00702)  \\
& SmolLM 1.7B & (0.99699, 1.00000) & (0.02207, 0.04714) & (0.96690, 0.99298) & (0.98997, 0.99900) & (0.00000, 0.00000)  \\
& SmolLM2 135M & (1.00000, 1.00000) & (0.89569, 0.93882) & (0.93681, 0.98395) & (0.90471, 0.95888) & (0.07623, 0.12437)  \\
& SmolLM2 360M & (1.00000, 1.00000) & (0.71314, 0.81547) & (0.98295, 0.99699) & (0.96590, 0.98796) & (0.00702, 0.02307)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (0.38816, 0.47643) & (0.99298, 1.00000) & (0.98092, 0.99699) & (0.00000, 0.00301)  \\
& GPT Neo 2.7B & (0.31093, 0.51056) & (0.94280, 0.97994) & (0.90973, 0.96891) & (0.77131, 0.86359) & (0.94885, 0.97593)  \\
& GPTJ 6B & (0.43929, 0.60682) & (0.97292, 0.99097) & (0.94383, 0.98094) & (0.85858, 0.93180) & (0.97091, 0.99298)  \\

\midrule
\multirow{12}{*}{GB Creative GPT4o}
% & Gemma2 2B & (0.95125, 0.98073) & (0.98413, 0.99773) & (0.93311, 0.96939) & (0.79932, 0.88209)  \\
% & Gemma2 9B & (0.99320, 1.00000) & (0.96939, 0.98980) & (0.90249, 0.94444) & (0.89796, 0.94104)  \\
% & Llama3 8B & (0.98639, 1.00000) & (0.92744, 0.96485) & (0.94785, 0.97846) & (0.82197, 0.89232)  \\
% & Falcon 7B & (0.89699, 0.95023) & (0.99306, 1.00000) & (0.60648, 0.73383) & (0.44557, 0.59259)  \\
% & SmolLM 135M & (0.94218, 0.97506) & (0.67457, 0.76080) & (0.77999, 0.88776) & (0.71429, 0.79705)  \\
% & SmolLM 360M & (0.97846, 0.99433) & (0.52832, 0.65876) & (0.84011, 0.92404) & (0.81970, 0.88776)  \\
% & SmolLM 1.7B & (0.98639, 0.99887) & (0.25283, 0.35147) & (0.78798, 0.90479) & (0.90136, 0.94787)  \\
% & SmolLM2 135M & (0.96032, 0.98526) & (0.96712, 0.99660) & (0.69952, 0.81633) & (0.55213, 0.65873)  \\
% & SmolLM2 360M & (0.97732, 0.99660) & (0.95918, 0.98526) & (0.78685, 0.86621) & (0.63603, 0.75964)  \\
% & SmolLM2 1.7B & (0.99657, 1.00000) & (0.90930, 0.95578) & (0.83673, 0.91383) & (0.75964, 0.84130)  \\

& Gemma2 2B & (0.97566, 0.99493) & (0.93507, 0.97771) & (0.80325, 0.90061) & (0.59229, 0.70487) & (0.17137, 0.27181)  \\
& Gemma2 9B & (0.99899, 1.00000) & (0.86105, 0.92698) & (0.74744, 0.83164) & (0.79615, 0.86311) & (0.15010, 0.27183)  \\
& Llama3 8B & (1.00000, 1.00000) & (0.77987, 0.87525) & (0.82959, 0.91078) & (0.65213, 0.74645) & (0.09026, 0.17546)  \\
& Falcon 7B & (0.94333, 0.97837) & (0.98043, 0.99485) & (0.33780, 0.50260) & (0.23893, 0.35018) & (0.96189, 0.98970)  \\
& SmolLM 135M & (0.96957, 0.98986) & (0.45332, 0.58522) & (0.46651, 0.62680) & (0.51014, 0.61460) & (0.01521, 0.03651)  \\
& SmolLM 360M & (0.99087, 1.00000) & (0.23020, 0.33976) & (0.56691, 0.71095) & (0.65616, 0.76169) & (0.00507, 0.02028)  \\
& SmolLM 1.7B & (0.99696, 1.00000) & (0.05578, 0.10243) & (0.48580, 0.65418) & (0.82556, 0.90368) & (0.00000, 0.00710)  \\
& SmolLM2 135M & (0.97160, 0.99594) & (0.88641, 0.95132) & (0.38943, 0.54871) & (0.27584, 0.38238) & (0.42089, 0.54668)  \\
& SmolLM2 360M & (0.99189, 1.00000) & (0.87323, 0.94526) & (0.50910, 0.63185) & (0.36308, 0.49800) & (0.36613, 0.44222)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (0.56995, 0.70385) & (0.60446, 0.75456) & (0.51724, 0.64097) & (0.06288, 0.11460)  \\
& GPT Neo 2.7B & (0.86711, 0.93306) & (0.73223, 0.83471) & (0.36004, 0.48377) & (0.16531, 0.24544) & (0.83466, 0.89858)  \\
& GPTJ 6B & (0.84280, 0.91988) & (0.83063, 0.91278) & (0.41988, 0.53448) & (0.22515, 0.31440) & (0.90667, 0.95132)  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
% \midrule
\multirow{12}{*}{GB News Claude}
% & Gemma2 2B & (0.59195, 0.69900) & (0.79600, 0.86402) & (0.55500, 0.71300) & (0.56400, 0.71302)  \\
% & Gemma2 9B & (0.91800, 0.95602) & (0.91200, 0.95600) & (0.49295, 0.60702) & (0.86500, 0.91500)  \\
% & Llama3 8B & (0.65998, 0.78502) & (0.72198, 0.79900) & (0.76600, 0.88502) & (0.58098, 0.69100)  \\
% & Falcon 7B & (0.13495, 0.22376) & (0.76817, 0.85121) & (0.59743, 0.71857) & (0.54095, 0.63899)  \\
% & SmolLM 135M & (0.44100, 0.54800) & (0.42197, 0.54602) & (0.22500, 0.31800) & (0.25800, 0.39200)  \\
% & SmolLM 360M & (0.66098, 0.76102) & (0.45600, 0.59305) & (0.30597, 0.39303) & (0.40900, 0.53500)  \\
% & SmolLM 1.7B & (0.79398, 0.85700) & (0.53700, 0.65400) & (0.33100, 0.48500) & (0.49397, 0.62405)  \\
% & SmolLM2 135M & (0.25000, 0.34500) & (0.54800, 0.67802) & (0.22098, 0.31502) & (0.23000, 0.32003)  \\
% & SmolLM2 360M & (0.38198, 0.50405) & (0.64700, 0.74702) & (0.29797, 0.42100) & (0.27398, 0.38503)  \\
% & SmolLM2 1.7B & (0.49300, 0.59000) & (0.80500, 0.87900) & (0.39600, 0.51602) & (0.31098, 0.40902)  \\

& Gemma2 2B & (0.57700, 0.69600) & (0.78400, 0.85502) & (0.55200, 0.71602) & (0.58098, 0.71500) & (0.34400, 0.47600)  \\
& Gemma2 9B & (0.91900, 0.95800) & (0.90298, 0.95300) & (0.50595, 0.60702) & (0.87798, 0.92500) & (0.34395, 0.47302)  \\
& Llama3 8B & (0.65098, 0.76800) & (0.69700, 0.77905) & (0.76600, 0.88900) & (0.59700, 0.67700) & (0.33400, 0.41700)  \\
& Falcon 7B & (0.16107, 0.24450) & (0.77520, 0.86327) & (0.57819, 0.69293) & (0.50521, 0.61066) & (0.56663, 0.67442)  \\
& SmolLM 135M & (0.47897, 0.57600) & (0.39500, 0.53102) & (0.22800, 0.32800) & (0.26993, 0.40400) & (0.13500, 0.22100)  \\
& SmolLM 360M & (0.71900, 0.79800) & (0.40698, 0.52502) & (0.30498, 0.39500) & (0.41800, 0.56400) & (0.13898, 0.20802)  \\
& SmolLM 1.7B & (0.79697, 0.86100) & (0.46493, 0.61100) & (0.33600, 0.49000) & (0.52198, 0.63802) & (0.11400, 0.22500)  \\
& SmolLM2 135M & (0.24800, 0.35800) & (0.56200, 0.69900) & (0.22298, 0.33100) & (0.20900, 0.31900) & (0.22500, 0.32302)  \\
& SmolLM2 360M & (0.39400, 0.50205) & (0.63600, 0.73802) & (0.30700, 0.42300) & (0.26198, 0.37602) & (0.27198, 0.39603)  \\
& SmolLM2 1.7B & (0.56398, 0.65502) & (0.74000, 0.82700) & (0.40100, 0.52702) & (0.33697, 0.44900) & (0.35497, 0.47102)  \\
& GPT Neo 2.7B & (0.09000, 0.15300) & (0.37598, 0.51802) & (0.38900, 0.50902) & (0.36100, 0.47800) & (0.28400, 0.41000)  \\
& GPTJ 6B & (0.15300, 0.23600) & (0.30600, 0.43003) & (0.38200, 0.52900) & (0.37798, 0.48002) & (0.20200, 0.30600)  \\

\midrule
\multirow{12}{*}{GB Creative Claude}
% & Gemma2 2B & (0.78024, 0.87097) & (0.80239, 0.86696) & (0.64211, 0.75103) & (0.58065, 0.69156)  \\
% & Gemma2 9B & (0.98387, 0.99698) & (0.89919, 0.94758) & (0.69556, 0.78027) & (0.85988, 0.91935)  \\
% & Llama3 8B & (0.95665, 0.98692) & (0.54435, 0.64214) & (0.84879, 0.92137) & (0.70161, 0.79940)  \\
% & Falcon 7B & (0.82777, 0.90456) & (0.63693, 0.74066) & (0.47407, 0.61517) & (0.42114, 0.53530)  \\
% & SmolLM 135M & (0.76008, 0.84781) & (0.35081, 0.48286) & (0.26608, 0.40524) & (0.38105, 0.47281)  \\
% & SmolLM 360M & (0.92137, 0.95769) & (0.25199, 0.36593) & (0.33868, 0.49899) & (0.56149, 0.66028)  \\
% & SmolLM 1.7B & (0.94456, 0.97681) & (0.23082, 0.32865) & (0.38306, 0.56956) & (0.68344, 0.79032)  \\
% & SmolLM2 135M & (0.74090, 0.84176) & (0.42944, 0.60990) & (0.23790, 0.36293) & (0.22782, 0.32157)  \\
% & SmolLM2 360M & (0.82659, 0.91935) & (0.47278, 0.60181) & (0.34980, 0.48790) & (0.29131, 0.41935)  \\
% & SmolLM2 1.7B & (0.95060, 0.98085) & (0.73284, 0.82563) & (0.53929, 0.69357) & (0.49899, 0.63206)  \\

& Gemma2 2B & (0.77016, 0.87702) & (0.77518, 0.85181) & (0.64010, 0.75305) & (0.58266, 0.69360) & (0.23992, 0.33269)  \\
& Gemma2 9B & (0.98488, 0.99698) & (0.88710, 0.94052) & (0.69453, 0.78427) & (0.87195, 0.92238) & (0.30645, 0.44156)  \\
& Llama3 8B & (0.95867, 0.98790) & (0.49088, 0.57765) & (0.84980, 0.92440) & (0.71673, 0.80746) & (0.07460, 0.13407)  \\
& Falcon 7B & (0.83365, 0.90599) & (0.61978, 0.72624) & (0.45865, 0.60127) & (0.41733, 0.53208) & (0.34811, 0.46591)  \\
& SmolLM 135M & (0.74997, 0.83871) & (0.28730, 0.41638) & (0.26210, 0.40524) & (0.38808, 0.50504) & (0.01610, 0.04133)  \\
& SmolLM 360M & (0.91935, 0.95766) & (0.19655, 0.29640) & (0.35277, 0.52623) & (0.54534, 0.64617) & (0.00806, 0.02520)  \\
& SmolLM 1.7B & (0.95262, 0.98085) & (0.21976, 0.31250) & (0.38405, 0.57664) & (0.68143, 0.79133) & (0.00706, 0.03128)  \\
& SmolLM2 135M & (0.73788, 0.83972) & (0.44443, 0.59879) & (0.24186, 0.36492) & (0.22984, 0.32661) & (0.07457, 0.15728)  \\
& SmolLM2 360M & (0.82356, 0.91532) & (0.47881, 0.60990) & (0.36089, 0.47986) & (0.30945, 0.42442) & (0.11694, 0.17341)  \\
& SmolLM2 1.7B & (0.95363, 0.98185) & (0.57961, 0.68851) & (0.53629, 0.69156) & (0.53931, 0.66230) & (0.10381, 0.17641)  \\
& GPT Neo 2.7B & (0.40723, 0.57460) & (0.28427, 0.39216) & (0.40121, 0.52923) & (0.30746, 0.41031) & (0.20260, 0.31855)  \\
& GPTJ 6B & (0.41026, 0.54743) & (0.33163, 0.43553) & (0.52117, 0.62702) & (0.39514, 0.49496) & (0.27112, 0.38511)  \\

\midrule
\multirow{12}{*}{GB Essay Claude}
% & Gemma2 2B & (0.79898, 0.87000) & (0.69798, 0.80100) & (0.86000, 0.92100) & (0.82100, 0.88900)  \\
% & Gemma2 9B & (0.97500, 0.99100) & (0.94000, 0.97200) & (0.78600, 0.87100) & (0.96800, 0.98800)  \\
% & Llama3 8B & (0.93800, 0.97000) & (0.58800, 0.66802) & (0.91400, 0.96600) & (0.88700, 0.94600)  \\
% & Falcon 7B & (0.64865, 0.75257) & (0.83707, 0.89104) & (0.74947, 0.84216) & (0.74949, 0.83811)  \\
% & SmolLM 135M & (0.71500, 0.81302) & (0.11398, 0.18100) & (0.38300, 0.52700) & (0.64198, 0.75300)  \\
% & SmolLM 360M & (0.91100, 0.95802) & (0.10300, 0.15600) & (0.49900, 0.61400) & (0.82700, 0.89502)  \\
% & SmolLM 1.7B & (0.89300, 0.94300) & (0.13900, 0.20800) & (0.60400, 0.73302) & (0.90600, 0.94500)  \\
% & SmolLM2 135M & (0.73700, 0.86800) & (0.59995, 0.69600) & (0.43995, 0.59102) & (0.55500, 0.67800)  \\
% & SmolLM2 360M & (0.91698, 0.95802) & (0.69100, 0.77200) & (0.59000, 0.73200) & (0.73098, 0.80400)  \\
% & SmolLM2 1.7B & (0.96300, 0.98500) & (0.69800, 0.76100) & (0.78598, 0.86402) & (0.82700, 0.89602)  \\

& Gemma2 2B & (0.79300, 0.86705) & (0.66197, 0.77202) & (0.86700, 0.92000) & (0.81700, 0.89100) & (0.27598, 0.39703)  \\
& Gemma2 9B & (0.97400, 0.99100) & (0.93200, 0.96800) & (0.78498, 0.86900) & (0.96900, 0.99000) & (0.72598, 0.85000)  \\
& Llama3 8B & (0.93800, 0.96900) & (0.52000, 0.61900) & (0.91200, 0.96700) & (0.89200, 0.94200) & (0.13500, 0.18900)  \\
& Falcon 7B & (0.64184, 0.75408) & (0.82755, 0.88367) & (0.74898, 0.83776) & (0.75306, 0.84286) & (0.50814, 0.61635)  \\
& SmolLM 135M & (0.71900, 0.81200) & (0.08800, 0.13302) & (0.39200, 0.53400) & (0.65398, 0.74400) & (0.01500, 0.03600)  \\
& SmolLM 360M & (0.92600, 0.96300) & (0.07900, 0.12100) & (0.50200, 0.61200) & (0.83900, 0.90700) & (0.00898, 0.02500)  \\
& SmolLM 1.7B & (0.89600, 0.94600) & (0.12200, 0.18600) & (0.61198, 0.74600) & (0.90600, 0.94300) & (0.02600, 0.05600)  \\
& SmolLM2 135M & (0.77200, 0.88100) & (0.61300, 0.71300) & (0.43897, 0.60302) & (0.57400, 0.68202) & (0.14700, 0.23602)  \\
& SmolLM2 360M & (0.92498, 0.96602) & (0.66197, 0.75602) & (0.59100, 0.73500) & (0.75300, 0.81900) & (0.14000, 0.21200)  \\
& SmolLM2 1.7B & (0.96800, 0.98700) & (0.47897, 0.55200) & (0.78200, 0.86500) & (0.83600, 0.90800) & (0.11500, 0.17103)  \\
& GPT Neo 2.7B & (0.18800, 0.29900) & (0.55900, 0.66100) & (0.59500, 0.77407) & (0.68098, 0.78700) & (0.52198, 0.61105)  \\
& GPTJ 6B & (0.26998, 0.37700) & (0.54900, 0.67900) & (0.72895, 0.84600) & (0.77200, 0.86400) & (0.52798, 0.63600)  \\

\midrule
\multirow{12}{*}{GB Essay Deepseek V3}
% & Gemma2 2B & (0.99895, 1.00000) & (0.99580, 1.00000) & (0.99580, 1.00000) & (0.99370, 1.00000)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.99580, 1.00000) & (0.99685, 1.00000)  \\
% & Llama3 8B & (1.00000, 1.00000) & (0.99475, 1.00000) & (0.99685, 1.00000) & (0.98846, 0.99790)  \\
% & Falcon 7B & (0.98725, 0.99894) & (1.00000, 1.00000) & (0.99256, 1.00000) & (0.98193, 0.99575)  \\
% & SmolLM 135M & (0.99683, 1.00000) & (0.94019, 0.97482) & (0.99685, 1.00000) & (0.96852, 0.98951)  \\
% & SmolLM 360M & (1.00000, 1.00000) & (0.87198, 0.92552) & (1.00000, 1.00000) & (0.98951, 0.99895)  \\
% & SmolLM 1.7B & (1.00000, 1.00000) & (0.71876, 0.81637) & (1.00000, 1.00000) & (0.99265, 1.00000)  \\
% & SmolLM2 135M & (0.99580, 1.00000) & (0.99685, 1.00000) & (0.99580, 1.00000) & (0.95800, 0.98531)  \\
% & SmolLM2 360M & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.99892, 1.00000) & (0.98636, 0.99688)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (0.99161, 0.99895) & (1.00000, 1.00000) & (0.99161, 0.99895)  \\

& Gemma2 2B & (0.99895, 1.00000) & (0.99580, 1.00000) & (0.99685, 1.00000) & (0.99265, 1.00000) & (0.97796, 0.99475)  \\
& Gemma2 9B & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.99580, 1.00000) & (0.99685, 1.00000) & (0.99265, 1.00000)  \\
& Llama3 8B & (1.00000, 1.00000) & (0.99475, 1.00000) & (0.99685, 1.00000) & (0.98741, 0.99790) & (0.83736, 0.89192)  \\
& Falcon 7B & (0.98830, 0.99894) & (1.00000, 1.00000) & (0.99362, 1.00000) & (0.98191, 0.99574) & (0.97021, 0.98830)  \\
& SmolLM 135M & (0.99580, 1.00000) & (0.93599, 0.96852) & (0.99685, 1.00000) & (0.96747, 0.98846) & (0.17733, 0.26443)  \\
& SmolLM 360M & (0.99895, 1.00000) & (0.89819, 0.94124) & (1.00000, 1.00000) & (0.98846, 0.99895) & (0.14373, 0.21721)  \\
& SmolLM 1.7B & (1.00000, 1.00000) & (0.73242, 0.81742) & (1.00000, 1.00000) & (0.99056, 0.99895) & (0.16472, 0.23610)  \\
& SmolLM2 135M & (0.99895, 1.00000) & (0.99685, 1.00000) & (0.99580, 1.00000) & (0.96222, 0.98951) & (0.53410, 0.63694)  \\
& SmolLM2 360M & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.99790, 1.00000) & (0.98846, 0.99790) & (0.16789, 0.23924)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (0.98951, 0.99895) & (1.00000, 1.00000) & (0.99056, 0.99895) & (0.13012, 0.18995)  \\
& GPT Neo 2.7B & (0.45115, 0.64536) & (0.99161, 0.99895) & (0.99161, 0.99895) & (0.94963, 0.98009) & (0.98951, 0.99895)  \\
& GPTJ 6B & (0.59706, 0.71566) & (0.99265, 1.00000) & (0.99056, 0.99895) & (0.97899, 0.99370) & (0.98951, 0.99895)  \\

\midrule
\multirow{12}{*}{GB Creative Deepseek V3}
% & Gemma2 2B & (0.96006, 0.99001) & (0.99715, 1.00000) & (0.98288, 0.99715) & (0.93723, 0.97432)  \\
% & Gemma2 9B & (0.99572, 1.00000) & (1.00000, 1.00000) & (0.98859, 1.00000) & (0.95292, 0.98146)  \\
% & Llama3 8B & (0.99715, 1.00000) & (0.99572, 1.00000) & (0.99001, 1.00000) & (0.95007, 0.98003)  \\
% & Falcon 7B & (0.89857, 0.95143) & (1.00000, 1.00000) & (0.91429, 0.95857) & (0.81286, 0.89571)  \\
% & SmolLM 135M & (0.91298, 0.95863) & (0.95435, 0.98431) & (0.92154, 0.96434) & (0.75464, 0.81887)  \\
% & SmolLM 360M & (0.97004, 0.99287) & (0.94437, 0.97721) & (0.95578, 0.98288) & (0.83310, 0.89872)  \\
% & SmolLM 1.7B & (0.98573, 1.00000) & (0.89158, 0.95153) & (0.95720, 0.98716) & (0.87874, 0.93723)  \\
% & SmolLM2 135M & (0.97290, 0.99429) & (0.99001, 1.00000) & (0.91298, 0.95720) & (0.73466, 0.82172)  \\
% & SmolLM2 360M & (0.99001, 1.00000) & (0.99572, 1.00000) & (0.93866, 0.97147) & (0.81883, 0.88017)  \\
% & SmolLM2 1.7B & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.95863, 0.98431) & (0.91155, 0.95292)  \\

& Gemma2 2B & (0.96291, 0.99144) & (0.99857, 1.00000) & (0.98146, 0.99715) & (0.94437, 0.97575) & (0.96862, 0.99144)  \\
& Gemma2 9B & (0.99572, 1.00000) & (1.00000, 1.00000) & (0.98716, 0.99857) & (0.95432, 0.98146) & (0.97432, 0.99715)  \\
& Llama3 8B & (0.99711, 1.00000) & (0.99572, 1.00000) & (0.99144, 1.00000) & (0.94290, 0.97432) & (0.67190, 0.77175)  \\
& Falcon 7B & (0.90139, 0.95571) & (1.00000, 1.00000) & (0.91000, 0.95714) & (0.80711, 0.89861) & (0.94143, 0.98143)  \\
& SmolLM 135M & (0.91869, 0.96006) & (0.93438, 0.97290) & (0.92154, 0.96434) & (0.75175, 0.82168) & (0.35521, 0.46933)  \\
& SmolLM 360M & (0.97001, 0.99001) & (0.94294, 0.97432) & (0.95578, 0.98431) & (0.83452, 0.90014) & (0.29672, 0.41797)  \\
& SmolLM 1.7B & (0.98716, 1.00000) & (0.89016, 0.94583) & (0.96002, 0.98716) & (0.88588, 0.93866) & (0.20681, 0.32525)  \\
& SmolLM2 135M & (0.97147, 0.99287) & (0.99144, 1.00000) & (0.91441, 0.96006) & (0.75178, 0.82026) & (0.72892, 0.81455)  \\
& SmolLM2 360M & (0.99001, 1.00000) & (0.99572, 1.00000) & (0.94151, 0.97290) & (0.81455, 0.88302) & (0.63053, 0.70756)  \\
& SmolLM2 1.7B & (1.00000, 1.00000) & (1.00000, 1.00000) & (0.96434, 0.99001) & (0.91155, 0.95435) & (0.43795, 0.54782)  \\
& GPT Neo 2.7B & (0.60339, 0.71897) & (0.97432, 0.99287) & (0.81740, 0.89158) & (0.59201, 0.69900) & (0.88873, 0.95292)  \\
& GPTJ 6B & (0.55777, 0.67618) & (0.99715, 1.00000) & (0.85877, 0.91583) & (0.73174, 0.82603) & (0.96291, 0.98859)  \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Spelling Error Perturbation}
% & Gemma2 2B & (0.55408, 0.90217) & (0.81522, 0.95652) & (0.65217, 0.86957) & (0.67391, 0.88043)  \\
% & Gemma2 9B & (0.88043, 0.98913) & (0.79348, 0.94565) & (0.46739, 0.85870) & (0.88043, 0.98913)  \\
% & Llama3 8B & (0.67364, 0.94565) & (0.44565, 0.80435) & (0.73913, 0.91304) & (0.81522, 0.95652)  \\
% & Falcon 7B & (0.38462, 0.65385) & (0.89744, 1.00000) & (0.49968, 0.85897) & (0.51282, 0.82051)  \\
% & SmolLM 135M & (0.70625, 0.90217) & (0.10870, 0.29348) & (0.41304, 0.76087) & (0.48913, 0.81522)  \\
% & SmolLM 360M & (0.76087, 0.93478) & (0.16304, 0.34783) & (0.47799, 0.79348) & (0.63043, 0.88043)  \\
% & SmolLM 1.7B & (0.73913, 0.93478) & (0.11957, 0.30435) & (0.53261, 0.83696) & (0.70625, 0.89130)  \\
% & SmolLM2 135M & (0.51087, 0.82609) & (0.57609, 0.81522) & (0.38043, 0.71739) & (0.41304, 0.71739)  \\
% & SmolLM2 360M & (0.63043, 0.89130) & (0.61957, 0.82609) & (0.48913, 0.76087) & (0.53261, 0.80435)  \\
% & SmolLM2 1.7B & (0.83696, 0.95652) & (0.33696, 0.66304) & (0.53261, 0.82609) & (0.65217, 0.85870)  \\

& Gemma2 2B & (0.56522, 0.89130) & (0.78261, 0.96739) & (0.65217, 0.86957) & (0.64130, 0.85870) & (0.67391, 0.90217)  \\
& Gemma2 9B & (0.88043, 0.98913) & (0.77174, 0.93478) & (0.50000, 0.86957) & (0.85870, 0.97826) & (0.54348, 0.88043)  \\
& Llama3 8B & (0.69565, 0.95652) & (0.35870, 0.67391) & (0.73886, 0.91304) & (0.82609, 0.96739) & (0.04348, 0.18505)  \\
& Falcon 7B & (0.38043, 0.63043) & (0.90217, 1.00000) & (0.48913, 0.83696) & (0.54348, 0.79348) & (0.73913, 0.94565)  \\
& SmolLM 135M & (0.71739, 0.91304) & (0.09783, 0.26087) & (0.43478, 0.77174) & (0.51087, 0.80462) & (0.04348, 0.16304)  \\
& SmolLM 360M & (0.75000, 0.94565) & (0.14130, 0.33696) & (0.47799, 0.79348) & (0.64130, 0.88043) & (0.06522, 0.21739)  \\
& SmolLM 1.7B & (0.73913, 0.93478) & (0.09783, 0.26114) & (0.54321, 0.82636) & (0.70652, 0.89130) & (0.00000, 0.10870)  \\
& SmolLM2 135M & (0.55435, 0.83696) & (0.58696, 0.81522) & (0.38043, 0.71739) & (0.43451, 0.73913) & (0.25000, 0.45652)  \\
& SmolLM2 360M & (0.61957, 0.90217) & (0.55435, 0.79348) & (0.48913, 0.76087) & (0.56522, 0.80435) & (0.25000, 0.47826)  \\
& SmolLM2 1.7B & (0.83696, 0.95652) & (0.26087, 0.52174) & (0.54348, 0.82609) & (0.66304, 0.88043) & (0.05435, 0.20652)  \\
& GPT Neo 2.7B & (0.14130, 0.41304) & (0.59755, 0.83696) & (0.35870, 0.64130) & (0.39130, 0.67391) & (0.58696, 0.83723)  \\
& GPTJ 6B & (0.06522, 0.44565) & (0.71739, 0.91304) & (0.40217, 0.68478) & (0.48886, 0.77174) & (0.70652, 0.90217)  \\

\midrule
\multirow{12}{*}{GB Character Capitalization Perturbation}
% & Gemma2 2B & (0.94654, 1.00000) & (0.82979, 0.97872) & (0.69149, 0.93617) & (0.70213, 0.92553)  \\
% & Gemma2 9B & (1.00000, 1.00000) & (0.87234, 0.97872) & (0.64894, 0.92553) & (0.84043, 0.96809)  \\
% & Llama3 8B & (0.93617, 1.00000) & (0.32952, 0.73404) & (0.81888, 0.95745) & (0.82979, 0.95745)  \\
% & Falcon 7B & (0.48352, 0.76951) & (0.91209, 1.00000) & (0.71429, 0.91209) & (0.65934, 0.84615)  \\
% & SmolLM 135M & (0.80851, 0.95745) & (0.21277, 0.44681) & (0.58511, 0.84043) & (0.61702, 0.80878)  \\
% & SmolLM 360M & (0.86170, 0.97872) & (0.13830, 0.36170) & (0.65931, 0.87234) & (0.77660, 0.93617)  \\
% & SmolLM 1.7B & (0.79787, 0.96809) & (0.11676, 0.29787) & (0.69149, 0.89362) & (0.80851, 0.94681)  \\
% & SmolLM2 135M & (0.61702, 0.89362) & (0.65957, 0.89362) & (0.53191, 0.79787) & (0.51064, 0.78723)  \\
% & SmolLM2 360M & (0.80851, 0.95745) & (0.56383, 0.81915) & (0.65957, 0.85106) & (0.68085, 0.89362)  \\
% & SmolLM2 1.7B & (0.91463, 0.98936) & (0.50000, 0.73404) & (0.73404, 0.90426) & (0.77660, 0.91489)  \\

& Gemma2 2B & (0.94681, 1.00000) & (0.79787, 0.95745) & (0.71277, 0.93617) & (0.73404, 0.91489) & (0.55293, 0.85106)  \\
& Gemma2 9B & (1.00000, 1.00000) & (0.85106, 0.97872) & (0.67021, 0.92553) & (0.84043, 0.96809) & (0.51064, 0.85106)  \\
& Llama3 8B & (0.93617, 1.00000) & (0.27660, 0.69176) & (0.80851, 0.95745) & (0.81915, 0.94681) & (0.00000, 0.11702)  \\
& Falcon 7B & (0.53191, 0.82979) & (0.92553, 1.00000) & (0.71250, 0.90426) & (0.69149, 0.87234) & (0.75532, 0.92553)  \\
& SmolLM 135M & (0.79787, 0.96809) & (0.13830, 0.39362) & (0.61702, 0.84043) & (0.61702, 0.82979) & (0.04255, 0.17021)  \\
& SmolLM 360M & (0.85106, 0.96835) & (0.10638, 0.28723) & (0.68085, 0.87234) & (0.77660, 0.93617) & (0.02128, 0.13856)  \\
& SmolLM 1.7B & (0.80824, 0.96809) & (0.07447, 0.27686) & (0.70186, 0.89362) & (0.80824, 0.94681) & (0.01064, 0.12766)  \\
& SmolLM2 135M & (0.64867, 0.88298) & (0.65957, 0.89362) & (0.55319, 0.80851) & (0.51064, 0.79814) & (0.27660, 0.55319)  \\
& SmolLM2 360M & (0.80851, 0.94681) & (0.59548, 0.79787) & (0.67021, 0.85133) & (0.69149, 0.90452) & (0.25532, 0.43617)  \\
& SmolLM2 1.7B & (0.92553, 1.00000) & (0.37234, 0.64894) & (0.73404, 0.90426) & (0.78723, 0.93617) & (0.11702, 0.29787)  \\
& GPT Neo 2.7B & (0.15957, 0.51064) & (0.70213, 0.89362) & (0.45745, 0.79787) & (0.54255, 0.74468) & (0.70213, 0.89362)  \\
& GPTJ 6B & (0.32979, 0.62793) & (0.79787, 0.94681) & (0.54229, 0.81915) & (0.63830, 0.82979) & (0.79787, 0.93617)  \\

\midrule
\multirow{12}{*}{GB Space Insertion Perturbation}
% & Gemma2 2B & (0.67391, 0.95652) & (0.86957, 0.98913) & (0.76087, 0.94565) & (0.80435, 0.94565)  \\
% & Gemma2 9B & (0.93478, 1.00000) & (0.91304, 1.00000) & (0.67391, 0.93478) & (0.84783, 0.97853)  \\
% & Llama3 8B & (0.84783, 0.97826) & (0.56522, 0.79348) & (0.82609, 0.96739) & (0.86957, 0.97826)  \\
% & Falcon 7B & (0.40909, 0.75000) & (0.95455, 1.00000) & (0.70455, 0.93182) & (0.69318, 0.88636)  \\
% & SmolLM 135M & (0.76087, 0.94565) & (0.21739, 0.44565) & (0.60870, 0.83696) & (0.69565, 0.86957)  \\
% & SmolLM 360M & (0.77174, 0.95652) & (0.28261, 0.51087) & (0.67391, 0.86957) & (0.77174, 0.93478)  \\
% & SmolLM 1.7B & (0.79348, 0.95652) & (0.18478, 0.41304) & (0.70652, 0.88071) & (0.84783, 0.96739)  \\
% & SmolLM2 135M & (0.57609, 0.84810) & (0.72826, 0.93478) & (0.58696, 0.80435) & (0.66277, 0.84783)  \\
% & SmolLM2 360M & (0.70652, 0.91304) & (0.60870, 0.83696) & (0.64130, 0.84810) & (0.74973, 0.90217)  \\
% & SmolLM2 1.7B & (0.82609, 0.96739) & (0.64130, 0.84783) & (0.71739, 0.92391) & (0.81522, 0.95652)  \\

& Gemma2 2B & (0.67364, 0.96739) & (0.86957, 0.97826) & (0.75000, 0.94565) & (0.81522, 0.94565) & (0.73913, 0.91304)  \\
& Gemma2 9B & (0.94565, 1.00000) & (0.90217, 0.98913) & (0.66304, 0.93478) & (0.84783, 0.97826) & (0.70652, 0.92391)  \\
& Llama3 8B & (0.85870, 0.97826) & (0.46739, 0.71739) & (0.82582, 0.95652) & (0.86957, 0.97826) & (0.06522, 0.23913)  \\
& Falcon 7B & (0.45652, 0.77174) & (0.95652, 1.00000) & (0.72826, 0.92391) & (0.70652, 0.90217) & (0.82582, 0.96739)  \\
& SmolLM 135M & (0.75000, 0.93478) & (0.16304, 0.36957) & (0.59783, 0.84783) & (0.70652, 0.88043) & (0.04348, 0.17391)  \\
& SmolLM 360M & (0.77174, 0.95652) & (0.22826, 0.44565) & (0.67391, 0.86957) & (0.79348, 0.93478) & (0.09783, 0.27174)  \\
& SmolLM 1.7B & (0.81522, 0.95652) & (0.16304, 0.35870) & (0.69565, 0.89130) & (0.85870, 0.96739) & (0.03261, 0.14130)  \\
& SmolLM2 135M & (0.61957, 0.86957) & (0.73913, 0.92391) & (0.58696, 0.81522) & (0.70652, 0.88043) & (0.41304, 0.63071)  \\
& SmolLM2 360M & (0.71739, 0.92391) & (0.59783, 0.80435) & (0.67391, 0.86957) & (0.73913, 0.91304) & (0.31522, 0.52174)  \\
& SmolLM2 1.7B & (0.84783, 0.96739) & (0.50000, 0.71739) & (0.71739, 0.91304) & (0.82609, 0.95652) & (0.15217, 0.35897)  \\
& GPT Neo 2.7B & (0.13043, 0.40217) & (0.72826, 0.93478) & (0.47826, 0.82609) & (0.58696, 0.83696) & (0.72826, 0.93478)  \\
& GPTJ 6B & (0.10870, 0.43478) & (0.89130, 0.97826) & (0.54348, 0.83696) & (0.66304, 0.89130) & (0.86957, 0.97826)  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Paragraphs Perturbation}
% & Gemma2 2B & (0.90426, 1.00000) & (0.90426, 1.00000) & (0.77660, 0.97872) & (0.73404, 0.94681)  \\
% & Gemma2 9B & (0.96809, 1.00000) & (0.82979, 0.97872) & (0.69149, 0.95745) & (0.84043, 0.96809)  \\
% & Llama3 8B & (0.91489, 1.00000) & (0.58484, 0.88298) & (0.84043, 0.97872) & (0.86170, 0.96809)  \\
% & Falcon 7B & (0.71739, 0.91304) & (0.94565, 1.00000) & (0.77174, 0.94565) & (0.77174, 0.92391)  \\
% & SmolLM 135M & (0.93590, 1.00000) & (0.41463, 0.69149) & (0.81915, 0.95745) & (0.81915, 0.96809)  \\
% & SmolLM 360M & (0.92553, 1.00000) & (0.32979, 0.65957) & (0.81915, 0.94681) & (0.87234, 0.98936)  \\
% & SmolLM 1.7B & (0.90426, 0.98936) & (0.19149, 0.39362) & (0.82979, 0.94681) & (0.90426, 1.00000)  \\
% & SmolLM2 135M & (0.90426, 1.00000) & (0.86170, 0.96809) & (0.78723, 0.94681) & (0.73404, 0.94681)  \\
% & SmolLM2 360M & (0.90426, 0.98936) & (0.67021, 0.93617) & (0.82979, 0.96809) & (0.84043, 0.96809)  \\
% & SmolLM2 1.7B & (0.94681, 1.00000) & (0.58511, 0.81915) & (0.78723, 0.96809) & (0.79787, 0.95745)  \\

& Gemma2 2B & (0.90426, 1.00000) & (0.90426, 1.00000) & (0.80851, 0.98936) & (0.74441, 0.93617) & (0.63830, 0.86170)  \\
& Gemma2 9B & (0.96809, 1.00000) & (0.84043, 0.96809) & (0.68085, 0.94681) & (0.86170, 0.97872) & (0.47872, 0.84043)  \\
& Llama3 8B & (0.90426, 0.98936) & (0.44681, 0.78723) & (0.84043, 0.97872) & (0.85106, 0.96809) & (0.08511, 0.24468)  \\
& Falcon 7B & (0.74468, 0.92553) & (0.96809, 1.00000) & (0.78723, 0.94681) & (0.77660, 0.92580) & (0.87234, 0.97872)  \\
& SmolLM 135M & (0.93617, 1.00000) & (0.35106, 0.58511) & (0.81888, 0.95745) & (0.80851, 0.96809) & (0.06383, 0.21277)  \\
& SmolLM 360M & (0.92553, 1.00000) & (0.28723, 0.51064) & (0.81915, 0.95745) & (0.88298, 0.98936) & (0.03191, 0.19149)  \\
& SmolLM 1.7B & (0.90426, 0.98936) & (0.19149, 0.37234) & (0.82979, 0.94681) & (0.90426, 0.98936) & (0.00000, 0.09574)  \\
& SmolLM2 135M & (0.92553, 1.00000) & (0.86170, 0.96835) & (0.79787, 0.94681) & (0.73404, 0.94681) & (0.21277, 0.39362)  \\
& SmolLM2 360M & (0.90426, 0.98936) & (0.66995, 0.91489) & (0.82979, 0.96809) & (0.84043, 0.96809) & (0.20186, 0.38298)  \\
& SmolLM2 1.7B & (0.94681, 1.00000) & (0.53191, 0.76596) & (0.80851, 0.96809) & (0.86170, 0.97872) & (0.15957, 0.34043)  \\
& GPT Neo 2.7B & (0.14894, 0.43617) & (0.91489, 1.00000) & (0.60612, 0.85106) & (0.65957, 0.87234) & (0.88298, 0.98936)  \\
& GPTJ 6B & (0.20213, 0.58511) & (0.91489, 1.00000) & (0.59574, 0.87234) & (0.71277, 0.90426) & (0.89362, 0.98936)  \\

\midrule
\multirow{12}{*}{GB Paraphrase Paragraphs Perturbation}

& Gemma2 2B & (0.79775, 0.97753) & (0.86517, 0.98876) & (0.65169, 0.95506) & (0.65140, 0.85393) & (0.50562, 0.79775)  \\
& Gemma2 9B & (0.93258, 1.00000) & (0.84270, 0.98876) & (0.51685, 0.87640) & (0.77528, 0.94382) & (0.41573, 0.83146)  \\
& Llama3 8B & (0.73034, 0.94382) & (0.34831, 0.75281) & (0.73034, 0.96629) & (0.79775, 0.96629) & (0.07865, 0.26966)  \\
& Falcon 7B & (0.58427, 0.85393) & (0.96629, 1.00000) & (0.62893, 0.93258) & (0.64045, 0.91011) & (0.79775, 0.94382)  \\
& SmolLM 135M & (0.94382, 1.00000) & (0.24719, 0.60674) & (0.71910, 0.97753) & (0.78624, 0.96629) & (0.07865, 0.25843)  \\
& SmolLM 360M & (0.92135, 1.00000) & (0.19101, 0.48315) & (0.66292, 0.95506) & (0.88764, 0.98876) & (0.06742, 0.24719)  \\
& SmolLM 1.7B & (0.93258, 1.00000) & (0.11236, 0.37079) & (0.65140, 0.95506) & (0.92135, 1.00000) & (0.02247, 0.17978)  \\
& SmolLM2 135M & (0.85393, 0.97753) & (0.71910, 0.94410) & (0.64017, 0.95506) & (0.67416, 0.91011) & (0.30337, 0.56180)  \\
& SmolLM2 360M & (0.86517, 0.98876) & (0.59551, 0.82022) & (0.64045, 0.95506) & (0.77528, 0.94382) & (0.26966, 0.48315)  \\
& SmolLM2 1.7B & (0.87640, 0.98876) & (0.41573, 0.68567) & (0.66292, 0.95506) & (0.79775, 0.97753) & (0.21348, 0.41573)  \\
& GPT Neo 2.7B & (0.10112, 0.43820) & (0.84270, 1.00000) & (0.44944, 0.78680) & (0.60646, 0.83146) & (0.85365, 1.00000)  \\
& GPTJ 6B & (0.07865, 0.44944) & (0.92135, 1.00000) & (0.42697, 0.79775) & (0.66292, 0.87640) & (0.86517, 0.98876)  \\

\bottomrule
    \end{tabular}
\begin{tabular}{l|lcccccc}
        \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{Reference Model} & \multicolumn{5}{c}{True Positive Rate at False Positive Rate of 5\%} \\
        & & Telescope & Binoculars & Perplexity & DetectLLM LRR & Fast-DetectGPT\\

\midrule
\multirow{12}{*}{GB Swap Adjacent Sentences Perturbation}
% & Gemma2 2B & (0.88298, 0.97872) & (0.90426, 1.00000) & (0.81915, 0.98936) & (0.77660, 0.96809)  \\
% & Gemma2 9B & (0.94681, 1.00000) & (0.86170, 1.00000) & (0.71223, 0.94707) & (0.84043, 0.95771)  \\
% & Llama3 8B & (0.89362, 0.98936) & (0.60638, 0.81915) & (0.84016, 0.96809) & (0.80851, 0.95745)  \\
% & Falcon 7B & (0.68085, 0.88298) & (0.93617, 1.00000) & (0.70213, 0.92553) & (0.69122, 0.87234)  \\
% & SmolLM 135M & (0.88298, 1.00000) & (0.48936, 0.77660) & (0.78723, 0.94681) & (0.85106, 0.98936)  \\
% & SmolLM 360M & (0.90426, 0.98936) & (0.51064, 0.79787) & (0.79787, 0.95745) & (0.89362, 0.98936)  \\
% & SmolLM 1.7B & (0.84043, 0.98936) & (0.30851, 0.58511) & (0.80851, 0.96809) & (0.90426, 0.98936)  \\
% & SmolLM2 135M & (0.81915, 0.97872) & (0.87207, 0.98936) & (0.78723, 0.94681) & (0.69149, 0.91489)  \\
% & SmolLM2 360M & (0.89362, 0.98936) & (0.84043, 0.96809) & (0.81915, 0.96809) & (0.78697, 0.95745)  \\
% & SmolLM2 1.7B & (0.90426, 0.98936) & (0.67021, 0.87234) & (0.81915, 0.96809) & (0.86170, 0.97872)  \\

& Gemma2 2B & (0.88298, 0.97872) & (0.88298, 0.98936) & (0.80851, 0.98936) & (0.76596, 0.94681) & (0.53165, 0.87234)  \\
& Gemma2 9B & (0.94681, 1.00000) & (0.84043, 1.00000) & (0.72340, 0.94681) & (0.82979, 0.95745) & (0.47872, 0.89362)  \\
& Llama3 8B & (0.89362, 0.98936) & (0.54255, 0.77686) & (0.84043, 0.96809) & (0.79787, 0.94681) & (0.12766, 0.33005)  \\
& Falcon 7B & (0.71277, 0.89362) & (0.93617, 1.00000) & (0.72340, 0.93617) & (0.69122, 0.89362) & (0.85106, 0.97872)  \\
& SmolLM 135M & (0.89335, 1.00000) & (0.43617, 0.71303) & (0.79787, 0.94707) & (0.84043, 0.97872) & (0.10638, 0.25532)  \\
& SmolLM 360M & (0.91489, 0.98936) & (0.45745, 0.69149) & (0.80851, 0.95771) & (0.90426, 0.98936) & (0.11676, 0.26596)  \\
& SmolLM 1.7B & (0.85106, 0.98936) & (0.28723, 0.57473) & (0.82979, 0.96835) & (0.90426, 0.98936) & (0.06383, 0.29787)  \\
& SmolLM2 135M & (0.82979, 0.98936) & (0.87234, 1.00000) & (0.78697, 0.95745) & (0.68085, 0.91489) & (0.35106, 0.59574)  \\
& SmolLM2 360M & (0.89362, 0.98936) & (0.84043, 0.96809) & (0.81915, 0.96809) & (0.85106, 0.96809) & (0.22340, 0.40426)  \\
& SmolLM2 1.7B & (0.91489, 0.98936) & (0.61702, 0.79787) & (0.81915, 0.96809) & (0.86170, 0.98936) & (0.18085, 0.37234)  \\
& GPT Neo 2.7B & (0.12766, 0.36170) & (0.89362, 0.98936) & (0.68085, 0.87261) & (0.65957, 0.86170) & (0.89362, 0.98936)  \\
& GPTJ 6B & (0.10638, 0.44707) & (0.89362, 0.98936) & (0.68085, 0.89362) & (0.70213, 0.88298) & (0.85106, 0.96809)  \\

\midrule
\multirow{12}{*}{GB Paraphrase Sentences Perturbation}
% & Gemma2 2B & (0.91083, 1.00000) & (0.90000, 1.00000) & (0.91083, 1.00000) & (0.78861, 0.95556)  \\
% & Gemma2 9B & (0.96667, 1.00000) & (0.90000, 1.00000) & (0.82222, 0.97778) & (0.90000, 0.98889)  \\
% & Llama3 8B & (0.88889, 1.00000) & (0.58889, 0.77778) & (0.88889, 0.98889) & (0.86667, 0.98889)  \\
% & Falcon 7B & (0.72222, 0.88889) & (0.96667, 1.00000) & (0.78889, 0.96667) & (0.67778, 0.93333)  \\
% & SmolLM 135M & (0.91111, 1.00000) & (0.52222, 0.77778) & (0.76639, 0.97778) & (0.85556, 0.98889)  \\
% & SmolLM 360M & (0.90000, 0.98889) & (0.43333, 0.71111) & (0.83333, 0.98889) & (0.88889, 0.98889)  \\
% & SmolLM 1.7B & (0.86667, 0.98889) & (0.21111, 0.54444) & (0.85556, 0.98889) & (0.92222, 1.00000)  \\
% & SmolLM2 135M & (0.81111, 0.95556) & (0.87778, 0.98889) & (0.81111, 0.98889) & (0.66667, 0.91111)  \\
% & SmolLM2 360M & (0.90000, 0.98889) & (0.77778, 0.94444) & (0.84444, 0.98889) & (0.82222, 0.96667)  \\
% & SmolLM2 1.7B & (0.94444, 1.00000) & (0.59972, 0.84444) & (0.86667, 0.98889) & (0.90000, 1.00000)  \\

& Gemma2 2B & (0.91111, 1.00000) & (0.90000, 1.00000) & (0.90000, 1.00000) & (0.80000, 0.95556) & (0.57778, 0.86667)  \\
& Gemma2 9B & (0.96667, 1.00000) & (0.87750, 1.00000) & (0.81111, 0.97778) & (0.88889, 1.00000) & (0.58889, 0.91111)  \\
& Llama3 8B & (0.88889, 1.00000) & (0.54444, 0.75556) & (0.88889, 0.98889) & (0.86667, 0.98889) & (0.12194, 0.36667)  \\
& Falcon 7B & (0.71111, 0.88889) & (0.96667, 1.00000) & (0.78889, 0.96667) & (0.67778, 0.91111) & (0.91111, 0.98889)  \\
& SmolLM 135M & (0.91111, 1.00000) & (0.43333, 0.66667) & (0.78861, 0.97778) & (0.86667, 0.98889) & (0.11111, 0.27778)  \\
& SmolLM 360M & (0.88889, 0.98889) & (0.38889, 0.64444) & (0.83333, 0.98889) & (0.90000, 0.98889) & (0.07778, 0.23333)  \\
& SmolLM 1.7B & (0.87778, 0.98889) & (0.23333, 0.51111) & (0.86667, 0.97806) & (0.92222, 1.00000) & (0.02222, 0.20000)  \\
& SmolLM2 135M & (0.83333, 0.95556) & (0.87778, 0.98889) & (0.81111, 0.98889) & (0.68889, 0.91111) & (0.45556, 0.67778)  \\
& SmolLM2 360M & (0.90000, 0.98889) & (0.74444, 0.94444) & (0.84444, 0.98889) & (0.80000, 0.98889) & (0.23333, 0.44444)  \\
& SmolLM2 1.7B & (0.94444, 1.00000) & (0.51083, 0.74444) & (0.86667, 0.98889) & (0.91111, 1.00000) & (0.14444, 0.36667)  \\
& GPT Neo 2.7B & (0.11111, 0.40000) & (0.93333, 1.00000) & (0.66667, 0.90000) & (0.67778, 0.87778) & (0.92222, 1.00000)  \\
& GPTJ 6B & (0.10000, 0.48889) & (0.93333, 1.00000) & (0.70000, 0.91111) & (0.75556, 0.92222) & (0.92222, 1.00000)  \\

\midrule
\multirow{12}{*}{GB Swap Adjacent Words Perturbation}
% & Gemma2 2B & (0.13830, 0.48936) & (0.82979, 0.95745) & (0.65957, 0.85106) & (0.67021, 0.89362)  \\
% & Gemma2 9B & (0.39362, 0.76596) & (0.82979, 0.94681) & (0.51064, 0.87234) & (0.82979, 0.94681)  \\
% & Llama3 8B & (0.09574, 0.36170) & (0.58511, 0.81941) & (0.68085, 0.90426) & (0.77660, 0.93617)  \\
% & Falcon 7B & (0.00000, 0.05814) & (0.87209, 0.98837) & (0.47674, 0.82558) & (0.58110, 0.80262)  \\
% & SmolLM 135M & (0.48936, 0.75532) & (0.20213, 0.42553) & (0.45745, 0.73404) & (0.58511, 0.81915)  \\
% & SmolLM 360M & (0.54255, 0.76596) & (0.12766, 0.35106) & (0.42553, 0.77660) & (0.64894, 0.88298)  \\
% & SmolLM 1.7B & (0.53191, 0.78750) & (0.07447, 0.21303) & (0.41489, 0.80851) & (0.74468, 0.91489)  \\
% & SmolLM2 135M & (0.19149, 0.47872) & (0.59574, 0.86197) & (0.37234, 0.65957) & (0.45745, 0.73404)  \\
% & SmolLM2 360M & (0.16995, 0.44681) & (0.41463, 0.72340) & (0.43617, 0.75532) & (0.50000, 0.72340)  \\
% & SmolLM2 1.7B & (0.47872, 0.70213) & (0.32979, 0.56383) & (0.48936, 0.78723) & (0.67021, 0.86170)  \\

& Gemma2 2B & (0.14894, 0.50000) & (0.81915, 0.96809) & (0.64894, 0.85106) & (0.62766, 0.91489) & (0.73404, 0.90426)  \\
& Gemma2 9B & (0.40426, 0.75532) & (0.81915, 0.94681) & (0.52128, 0.86170) & (0.82979, 0.95745) & (0.70186, 0.88298)  \\
& Llama3 8B & (0.09574, 0.36170) & (0.51064, 0.75532) & (0.71277, 0.90426) & (0.76596, 0.92553) & (0.03191, 0.25532)  \\
& Falcon 7B & (0.00000, 0.06383) & (0.89362, 0.98936) & (0.53191, 0.82979) & (0.61702, 0.80851) & (0.74468, 0.92553)  \\
& SmolLM 135M & (0.47872, 0.74468) & (0.17021, 0.42553) & (0.46809, 0.73404) & (0.57447, 0.80851) & (0.03191, 0.21277)  \\
& SmolLM 360M & (0.53165, 0.76596) & (0.12766, 0.37234) & (0.43617, 0.77660) & (0.64894, 0.88298) & (0.02128, 0.18085)  \\
& SmolLM 1.7B & (0.54255, 0.80851) & (0.04255, 0.19149) & (0.44681, 0.78723) & (0.73404, 0.91489) & (0.00000, 0.08511)  \\
& SmolLM2 135M & (0.22340, 0.51064) & (0.62766, 0.86170) & (0.38298, 0.69149) & (0.46809, 0.73404) & (0.21277, 0.47872)  \\
& SmolLM2 360M & (0.14894, 0.41516) & (0.39362, 0.74468) & (0.43617, 0.75532) & (0.50000, 0.72340) & (0.19149, 0.45745)  \\
& SmolLM2 1.7B & (0.43617, 0.71277) & (0.24468, 0.47872) & (0.48936, 0.78723) & (0.67021, 0.88298) & (0.10638, 0.28723)  \\
& GPT Neo 2.7B & (0.05319, 0.27660) & (0.26596, 0.64894) & (0.34043, 0.63830) & (0.41489, 0.64894) & (0.29761, 0.70239)  \\
& GPTJ 6B & (0.00000, 0.17021) & (0.52128, 0.77660) & (0.35106, 0.67021) & (0.45745, 0.70213) & (0.53191, 0.80851)  \\

\midrule
\multirow{12}{*}{GB Swap Word with Synonyms Perturbation}
% & Gemma2 2B & (0.55319, 0.82979) & (0.82979, 0.95745) & (0.75532, 0.91489) & (0.72340, 0.89362)  \\
% & Gemma2 9B & (0.88298, 0.98936) & (0.75532, 0.92553) & (0.54255, 0.88298) & (0.79787, 0.95745)  \\
% & Llama3 8B & (0.41489, 0.74468) & (0.41489, 0.70239) & (0.78723, 0.92553) & (0.75532, 0.92553)  \\
% & Falcon 7B & (0.06977, 0.39535) & (0.81395, 0.97674) & (0.48837, 0.83721) & (0.48837, 0.76744)  \\
% & SmolLM 135M & (0.75532, 0.92553) & (0.37207, 0.65957) & (0.65957, 0.87234) & (0.67021, 0.89362)  \\
% & SmolLM 360M & (0.78723, 0.92553) & (0.23404, 0.45771) & (0.70213, 0.88298) & (0.78723, 0.93617)  \\
% & SmolLM 1.7B & (0.71277, 0.95745) & (0.08511, 0.27660) & (0.68085, 0.88298) & (0.80851, 0.95745)  \\
% & SmolLM2 135M & (0.56383, 0.80851) & (0.71277, 0.93617) & (0.63830, 0.82979) & (0.58511, 0.86170)  \\
% & SmolLM2 360M & (0.55319, 0.77660) & (0.68085, 0.87234) & (0.64894, 0.86170) & (0.65957, 0.89362)  \\
% & SmolLM2 1.7B & (0.73378, 0.88298) & (0.46809, 0.72340) & (0.69149, 0.88298) & (0.72340, 0.90426)  \\

& Gemma2 2B & (0.55319, 0.82979) & (0.82979, 0.94681) & (0.74441, 0.91489) & (0.72314, 0.89362) & (0.59574, 0.81915)  \\
& Gemma2 9B & (0.87234, 0.98936) & (0.72340, 0.91489) & (0.55293, 0.88298) & (0.81915, 0.96809) & (0.47872, 0.81915)  \\
& Llama3 8B & (0.41489, 0.75532) & (0.39362, 0.65957) & (0.78723, 0.93617) & (0.76596, 0.92553) & (0.06383, 0.25532)  \\
& Falcon 7B & (0.23404, 0.46809) & (0.90426, 0.98963) & (0.67021, 0.86197) & (0.59574, 0.80851) & (0.74468, 0.91489)  \\
& SmolLM 135M & (0.77660, 0.92580) & (0.31915, 0.60665) & (0.68059, 0.87234) & (0.70213, 0.90426) & (0.03191, 0.17021)  \\
& SmolLM 360M & (0.77660, 0.92553) & (0.20213, 0.45771) & (0.68085, 0.88298) & (0.78723, 0.93644) & (0.02128, 0.14894)  \\
& SmolLM 1.7B & (0.70213, 0.94681) & (0.07447, 0.24468) & (0.68059, 0.89362) & (0.77660, 0.96809) & (0.00000, 0.05319)  \\
& SmolLM2 135M & (0.57447, 0.81915) & (0.71277, 0.94681) & (0.63830, 0.81915) & (0.60612, 0.87261) & (0.37234, 0.59574)  \\
& SmolLM2 360M & (0.55319, 0.76596) & (0.69122, 0.88298) & (0.67021, 0.87234) & (0.69149, 0.89362) & (0.29787, 0.52128)  \\
& SmolLM2 1.7B & (0.76596, 0.91489) & (0.32952, 0.60638) & (0.68085, 0.89362) & (0.74468, 0.90426) & (0.08511, 0.27660)  \\
& GPT Neo 2.7B & (0.21277, 0.40426) & (0.73404, 0.92553) & (0.39362, 0.76596) & (0.57447, 0.79787) & (0.74468, 0.92553)  \\
& GPTJ 6B & (0.14894, 0.34043) & (0.75532, 0.91489) & (0.47872, 0.77660) & (0.60638, 0.82979) & (0.74441, 0.90426)  \\

\bottomrule
    \end{tabular}
